Distance scale for high-luminosity stars in OB associations and in field with Gaia DR2. Spurious systematic motions

We calculated the median parallaxes for 47 OB associations including at least 10 stars with known Gaia DR2 parallaxes. A comparison between trigonometric and photometric parallaxes of OB associations reveals a zero-point offset of delta_pi=-0.11 +\- 0.04 mas indicating that Gaia DR2 parallaxes are, on average, underestimated and the distances derived from them are overestimated. The correction of delta_pi=-0.11 mas is consistent with the estimate that Arenou et al. (2018) obtained for bright stars. An analysis of parallaxes of OB associations and high-luminosity field stars confirms our previous conclusion (Dambis et al. 2001) that the distance scale for OB stars established by Blaha and Humphreys (1989) must be reduced by 10--20%. Spurious systematic motions of 10--20 km s-1 at the distances of 2--3 kpc from the Sun are found to arise from the use of the uncorrected Gaia DR2 parallaxes.

==> table1.txt <==
name                   sp    cL    mv      B-V     U-B     Av      Mv      r       alpha                delta          Gmag        l          b         par    e_par       mul    e_mul       mub    e_mub      Vr    evr  n_vis   RUWE
HDE          316568    B2    13   9.76    0.25   -0.62    1.47   -2.52   1.45                                                                                                                                             
HD           163755A   M1     6   5.30    1.76    1.92    0.39   -4.82   0.88  269.7720184981700  -30.2530614667300    4.253    0.35588   -3.19032    1.3043  0.3241     -4.832   0.616     -7.449   0.659   -20.00   0.80   10    1.09
HD           157056    B2    12   3.26   -0.23   -0.85    0.03   -2.57   0.14  260.5024187559404  -24.9995508758294    3.119    0.46433    6.55231    9.7934  1.1853    -17.475   1.279     -8.452   1.413    -2.10   3.60    6    1.91
HD           163984    B3    10   8.36    0.07   -0.63    0.81   -2.52   1.03  270.0405760116714  -29.8344753954108    8.325    0.83540   -3.18491    0.6576  0.0957     -1.181   0.120     -0.082   0.132                    9    0.79
HD           171034    B2    13   5.29   -0.11   -0.71    0.39   -2.52   0.30  278.4906892553788  -33.0165612619768    5.216    1.34650  -11.04676    2.7936  0.2002     -9.311   0.305     -7.058   0.327     4.00   3.80   11    1.14
HD           161103    B1    10   8.69    0.44   -0.69    1.92   -3.82   1.31  266.1906907720191  -27.2290228918681    8.205    1.35782    1.05196    0.8274  0.0613     -2.257   0.084     -0.263   0.094                   11    1.03
HD           164516    B2    14   7.91   -0.03   -0.55    0.63   -2.01   0.72  270.6978681033310  -29.3662640101347    7.787    1.52548   -3.45181    0.9561  0.0830      0.251   0.145     -1.766   0.158                   10    0.98
HD           179007    B3    10  10.00   -0.13   -0.68    0.21   -2.52   2.89  288.0802127648361  -35.9417928566017    9.974    1.70522  -19.46374    0.4478  0.0759     -9.407   0.134      0.204   0.149     5.00   7.50   10    1.00
HD           165207    B2    14   8.26   -0.11   -0.75    0.39   -2.03   0.95  271.5133951033246  -29.4316700465678    8.218    1.81524   -4.10412    0.7918  0.1040      0.228   0.147     -2.201   0.163                   11    0.90
HD           163453    B0.5  14   9.76    0.52   -0.56    2.40   -3.32   1.37  269.3576067102022  -28.2551215999532    9.899    1.90949   -1.88130    0.4869  0.0528     -1.623   0.094     -1.712   0.106                   10    1.02
HD           164019    O9     4   9.31    0.26   -0.71    1.68   -6.02   5.36  270.0831438968155  -28.6207386785881    9.181    1.90990   -2.61662    0.1780  0.0795      0.903   0.095     -1.321   0.105   -27.00  30.00   10    0.77
CP        -19  6065    B0.5   8   9.69    0.06   -0.79    0.96   -4.62   4.66  254.5567919555155  -19.2280218684467    9.634    2.04779   14.37469    0.2455  0.0710     -1.473   0.098      3.755   0.115                   10    0.93
HD           167402    B0     6   8.96    0.00   -0.89    0.81   -5.52   5.41  274.0778678092470  -30.1248952385504    8.937    2.26438   -6.39205   -0.0082  0.0731      1.410   0.116     -2.675   0.131                   10    0.72
HD           161387    K5     6   8.60    1.81    1.14    0.57   -4.62   3.38  266.6057953890486  -26.2003146504078    7.629    2.42935    1.27115    1.0774  0.0706      1.565   0.091     -3.152   0.099                   11    0.96
HD           172535    B2    14   7.77   -0.09   -0.58    0.45   -2.02   0.74  280.5420837545101  -32.3671042104341    7.773    2.68965  -12.33995    1.3218  0.1163     -3.864   0.272     -1.704   0.316                    8    1.22
HD           168785    B2    14   8.47    0.05   -0.74    0.87   -2.03   0.84  275.6912649270810  -30.1406054250766    8.446    2.89674   -7.63838    1.1256  0.0834     -2.498   0.122     -1.142   0.134                   10    1.01
HD           164769    B2    12   9.25   -0.07   -0.77    0.51   -2.62   1.86  270.9631591242799  -27.3038609888492    9.201    3.44039   -2.64463    0.8265  0.0672     -2.295   0.098     -1.658   0.111                   10    0.73
HD           160730    O8    14   9.68    0.66   -0.40    2.91   -4.32   1.65  265.6270091738119  -24.2908938027959    9.624    3.59649    3.02311    0.3613  0.0671     -2.791   0.081      2.631   0.093   -72.00   7.50   10    0.85
HD           160430    B2     8   7.91    0.36   -0.49    1.74   -4.32   1.25  265.2079071827893  -23.8361278852092    7.779    3.78229    3.58776    0.6634  0.0768     -0.594   0.101     -1.791   0.116                   10    0.85
HD           165225    B1.5  14   8.39    0.00   -0.64    0.75   -2.31   0.98  271.4924580831806  -26.9751405473058    8.431    3.95784   -2.89522    0.6837  0.0605      0.109   0.090      0.165   0.099                   11    0.77
HD           173502    B1.5   6   9.73   -0.10   -0.92    0.30   -5.32   8.90  281.7328822210270  -29.9599674618178    9.707    5.36409  -12.27217    0.0652  0.0967     -3.507   0.198     -1.300   0.235    68.00   3.50    8    0.97
CD        -24 13665    M0     4   9.95    2.48    0.00    2.84   -5.32   3.06  269.3115153885578  -24.1431408033594    8.370    5.44805    0.21459    0.7559  0.0602     -1.069   0.101     -0.964   0.116                    9    0.88
HD           172140    B0.5  10   9.96   -0.06   -0.90    0.66   -4.52   5.79  279.9510571039315  -29.3392652850601    9.927    5.27506  -10.60619    0.1001  0.1045      1.488   0.135     -3.233   0.152    39.00   7.50    9    1.02
HD           156779    B3    10   9.28    0.17   -0.53    1.11   -2.51   1.37  260.0655948885798  -18.8235931388196    9.228    5.42561   10.32490    0.2757  0.0550     -5.004   0.085     -4.623   0.097    -9.40   2.80   11    1.06
HD           178370    B3    10   9.51   -0.12   -0.69    0.24   -2.52   2.27  287.4280960285344  -31.9208947581704    9.487    5.46876  -17.53392    0.1199  0.0834      1.268   0.135      1.756   0.136  -148.00   3.80   11    1.11
HD           189103    B2.5  12   4.35   -0.16   -0.66    0.18   -2.59   0.22  299.9341097652132  -35.2764164715550    4.329    5.52206  -28.46828                                                             0.90   1.80
CP        -22  6421    B0.5  14   9.58    0.42   -0.53    2.10   -3.32   1.44  265.9818342286470  -22.0957418799846    9.446    5.64194    3.89288    0.6038  0.0612      1.005   0.092     -1.759   0.106                    9    0.96
HD           168941    O9.5   8   9.34    0.04   -0.85    1.02   -5.32   5.34  275.8565017439184  -26.9530138795094    9.283    5.82099   -6.31286    0.4018  0.0792     -5.833   0.109     -2.329   0.120   105.00   3.80   10    1.00
HD           171757    B3    10   8.90    0.14   -0.81    1.02   -2.52   1.20  279.4170444847499  -27.9856039521443    8.867    6.31131   -9.60061    0.8518  0.0571     -1.091   0.093     -0.697   0.105                   10    0.96
HD           149757    O9    14   2.56    0.02   -0.86    0.96   -4.07   0.14  249.2896751846437  -10.5671409803211    2.463    6.28136   23.58776    5.8287  1.0226     46.350   1.395     -0.526   1.538    -9.00   5.50   10    2.53
CD        -23 13828    B2    10  11.02    0.11   -0.34    1.05   -3.22   4.34                                                                                                                                             
HD           166107    B1    14   7.96    0.08   -0.75    1.02   -2.73   0.86  272.5284589479697  -23.7729165184288    7.934    7.21596   -2.16345    2.3164  1.1206      0.138   1.832    -11.368   1.987   -18.00  14.50   11   20.18
HD           148743    A7     6   6.50    0.35    0.38    0.60   -4.51   1.21  247.6250770152280   -7.5144528652471    6.348    7.95582   26.70602    0.3612  0.0557      3.490   0.062     -1.889   0.077     2.30   1.80   11    0.93
HD           170235    B2    12   6.62    0.05   -0.67    0.87   -2.62   0.47  277.3416074833839  -25.2566058450143    6.486    7.95224   -6.72816    1.8134  0.0495     -5.879   0.098     -1.427   0.107    -4.00   3.80   10    0.80
HD           160186    B0.5  14   9.05    0.19   -0.73    1.41   -3.32   1.55  264.8250253305837  -18.4114961232273    8.992    8.22823    6.74260    0.5399  0.0832     -3.555   0.093      0.306   0.105     7.30   2.10   10    0.85
HD           162064    B0     2   9.26    0.72   -0.34    2.97   -6.52   3.64  267.4648327020876  -19.9061792324747    8.946    8.23768    3.83547    0.2508  0.0640     -4.800   0.092      1.463   0.103                   11    0.87
HD           158661    B0.5   6   8.20    0.20   -0.74    1.35   -5.52   2.98  262.8034633340010  -17.1421451517130    8.124    8.29080    9.04759    0.3617  0.0567      0.058   0.093      1.719   0.104    -3.20   2.20   11    0.97
HD           159864    B0    10   8.56    0.24   -0.71    1.62   -4.52   1.95  264.4129055748442  -17.8269860843823    8.494    8.52309    7.38248    0.4540  0.0693     -0.713   0.124      2.450   0.134    11.70   3.10    9    0.80
HD           160641    O9.5   4   9.86    0.15   -0.86    1.35   -6.02   8.04  265.4649142755484  -17.8967945639021    9.778    8.98946    6.49192    0.5259  0.1131     -1.256   0.114      6.812   0.124    74.30   1.70    8    0.66
HD           166852    O9     8   8.53    0.26   -0.68    1.68   -5.32   2.71  273.3552414514332  -22.7175866741324    8.436    8.50733   -2.32350    0.5807  0.0654     -6.897   0.087     -1.739   0.097   -17.00   3.80   11    0.84
HD           164581    B1    14   6.82    0.13   -0.67    1.17   -2.72   0.47  270.6554982849505  -20.7376267515883    6.700    9.02046    0.83018    1.1850  0.0558     -4.455   0.104     -2.314   0.115    -5.00   3.80    8    0.90
HD           165553    F9     6   7.67    0.96    0.00    0.78   -4.32   1.74  271.8341808893229  -21.2016228128586    7.329    9.15517   -0.35662    0.9469  0.0812     -1.480   0.090     -2.401   0.101                   10    0.81
HD           175191    B2    12   2.07   -0.21   -0.74    0.09   -2.54   0.08                                                                                                                                -11.20   1.80
HD           149363    B0.5  10   7.81    0.05   -0.80    0.99   -4.52   1.85  248.6178288408745   -6.1361895661363    7.714    9.85234   26.69058    0.3970  0.0583    -16.310   0.084     -1.678   0.102   141.40   2.00   15    1.14
HD           165783    B1    14   8.41    0.28   -0.49    1.62   -2.73   0.80  272.1128912610266  -19.8688741740135    8.253   10.44681    0.06296    0.6476  0.0531     -1.473   0.079     -0.424   0.087                   11    0.93
HD           182180    B2    14   6.04   -0.12    0.00    0.36   -2.01   0.34  291.1257483679897  -27.8659435275072    5.992   10.67550  -19.04128    4.2889  0.1013     -9.715   0.143    -15.681   0.147     3.80   2.40   11    0.89
HD           172052    F5     6   6.71    0.66    0.00    0.87   -4.32   1.07  279.7586283021959  -23.1820913370985    6.521   10.81602   -7.77276    0.9620  0.0502     -3.253   0.083     -0.862   0.091                   10    0.93
HD           171348    B2    14   8.03    0.12   -0.78    1.08   -2.03   0.62  278.8352994165823  -22.0909362480847    7.945   11.41783   -6.52366    1.0480  0.0691     -2.655   0.093     -2.012   0.105    -9.00   3.80   10    0.93
HD           172256    B1.5  14   8.72    0.06   -0.67    0.93   -2.32   1.05  280.0458713674407  -22.6638346561464    8.612   11.40324   -7.78105    0.9845  0.0918     -3.180   0.123     -0.301   0.140     3.00   7.50   10    1.12
HD           210066    K4.6   6   4.98    1.49    1.81    0.00   -4.03   0.63  332.1080480983665  -34.0438456584742    4.378   11.52814  -54.48155    7.1245  0.2744    -48.388   0.337     -4.723   0.368    20.10   0.80   12    1.33
HD           165782    G8     2   7.40    2.03    0.00    3.00   -7.02   1.92  272.1104652360872  -18.5522053455213    6.464   11.59703    0.70382    0.5131  0.0664     -0.677   0.093     -0.490   0.109    15.00   3.80    9    0.99
HDE          313321    B0.5   8   9.16    0.53   -0.41    2.37   -4.62   1.91  275.5866193621220  -20.0669254334578    8.971   11.82846   -2.90202    0.3950  0.0483     -1.978   0.081     -1.450   0.090                   10    0.85
HD           172854    B3    10   7.71    0.23   -0.30    1.29   -2.53   0.62  280.8343687114421  -22.4108164351260    7.677   11.95628   -8.32380    1.2574  0.0860     -4.736   0.163     -4.736   0.182                    9    1.29
BD        -19  4955    B3     2   8.90    0.96   -0.05    3.30   -6.72   2.90  274.5083246521433  -19.1203105528950    8.471   12.18609   -1.56026    0.4919  0.0797     -1.892   0.143     -1.104   0.166     6.00   3.80    8    0.96
HD           187536    B2    10   9.46   -0.08   -0.86    0.48   -3.22   2.75  297.8553924218993  -28.2250784962470    9.425   12.50631  -24.74335    0.2449  0.0699      2.554   0.078     -0.913   0.112    16.00   7.50   12    1.19
BD        -17  5020    B0    10   9.35    0.62   -0.43    2.76   -4.52   1.66  271.6400266455964  -17.2000947167249    9.143   12.56123    1.75236    0.6712  0.0442      1.128   0.067     -0.240   0.074                   11    1.13
HD           157857    O6.5  10   7.78    0.18   -0.80    1.50   -5.02   1.82  261.5722168190309  -10.9929960257122    7.695   12.97055   13.31037    0.2517  0.0648     -6.156   0.089     11.126   0.101    58.00   6.70    9    0.93
HD           164188    B0.5  12   8.70    0.19   -0.71    1.41   -4.02   1.82  270.1610328020431  -15.8023816842663    8.614   13.08518    3.67343    0.6565  0.0543     -0.132   0.080     -0.581   0.088    12.00  30.00   11    0.86
HD           183899    B2    10   9.80   -0.08   -0.79    0.48   -3.22   3.22  293.1882470553303  -26.1629551453992    9.767   13.06649  -20.13769    0.1558  0.1058      0.563   0.153     -0.283   0.203   -45.00   3.80    9    1.10
HD           158659    B0    14  10.25    0.22   -0.72    1.56   -3.32   2.52  262.7472999195542  -11.1865887223994   10.195   13.41697   12.22512    0.1751  0.0600     -4.125   0.084      0.002   0.095    48.00   6.60   11    1.14
HD           169805    B1.5  10   8.11    0.15   -0.68    1.20   -3.42   1.16  276.8000276187391  -18.9537228080431    7.900   13.34812   -3.39688    1.5285  0.0573     -2.890   0.085     -3.238   0.094                   10    0.94
HD           172122    B2    12   8.74    0.08   -0.36    0.96   -2.62   1.20  279.8006242379967  -20.3357132280139    8.765   13.40308   -6.54205    1.2546  0.0531     -3.993   0.083     -1.964   0.093                   10    1.00
HD           170835    B3    10   8.82    0.37   -0.50    1.71   -2.52   0.84  278.0685009286070  -19.2171747213305    8.674   13.66578   -4.58261    1.5648  0.0504     -6.121   0.076     -0.929   0.082    38.00  22.50   10    0.89
HD           165049    B2    10   8.18    0.37   -0.50    1.83   -3.21   0.82  271.1787449367969  -15.3623245645282    8.002   13.95103    3.03506    1.0002  0.1239      0.619   0.117     -0.561   0.130   -18.20   1.80    7    0.93
HD           204076    B1    14   8.79   -0.15   -0.84    0.33   -2.72   1.72  321.7546277480456  -31.9390264586255    8.766   13.89827  -45.67972    0.5144  0.1068    -10.148   0.096    -12.400   0.127   -11.00   7.00   10    1.02
HD           174947    K1     6   5.69    1.23    0.00    0.15   -4.02   0.82  283.5003669542501  -21.3598472413024    5.260   14.00069  -10.09916    2.9855  0.1346    -14.733   0.182    -12.431   0.219    -7.30   1.80    9    0.86
HD           171012    B0.5   2   6.82    0.45   -0.57    2.10   -6.52   1.77  278.2920731910114  -18.3683862762165    6.638   14.52020   -4.38349    0.6103  0.0770     -6.850   0.101     -3.116   0.115   -12.60   3.80    8    0.92
HD           171432    B1     2   7.08    0.22   -0.71    1.32   -6.52   2.85  278.9031552087393  -18.5506249254803    6.998   14.62201   -4.98257    0.4335  0.0617     -1.044   0.096     -1.707   0.105    12.80   1.80   11    1.00
BD        -16  4818    B1    14  10.05    0.74   -0.16    3.00   -2.72   0.90  275.1474522986072  -16.1801609480723    9.671   15.06585   -0.70837   -1.2851  0.4378     -1.487   0.694      1.997   0.744                   10   14.77
HD           175876    O6.5  10   6.95   -0.10   -1.01    0.66   -5.02   1.82  284.5448587370537  -20.4237622542175    6.873   15.28446  -10.58250    0.3639  0.0714     -2.913   0.105     -7.496   0.119     6.10   2.70    9    0.79
HD           148513    K4.1   6   5.38    1.45    1.78    0.00   -4.03   0.76  247.1415858254131    0.6649996338731    4.827   15.43938   31.65647    7.3867  0.1631    -55.085   0.205    -39.855   0.238     7.60   0.60   13    1.23
HD           166125    B3     9   9.08    0.52   -0.31    2.10   -3.52   1.26  272.4448005093699  -14.1940224678745    8.891   15.56834    2.53114    0.6111  0.0445     -2.192   0.083     -0.653   0.088   -19.00   3.80   11    0.88
HD           174073    B1.5  14   9.32    0.08   -0.61    0.99   -2.32   1.34  282.3730076965174  -19.0081746472888    9.277   15.68378   -8.12717    0.4241  0.0500     -6.360   0.073      3.617   0.081                   10    0.94
HD           167543    B2    10   8.56    0.43   -0.53    2.01   -3.22   0.90  274.0632932277109  -14.6449039657396    8.407   15.92323    0.93912    0.5863  0.0566     -1.429   0.115     -0.321   0.127                    9    1.15
HD           168444    O8    14   8.86    0.62   -0.45    2.79   -4.32   1.19  275.0637197762329  -14.8468811835123    8.561   16.20362   -0.00861    0.6618  0.0564     -1.851   0.093     -1.058   0.099   -16.00   3.80   10    0.99
HD           169673    B1     8   7.32    0.06   -0.83    0.90   -4.62   1.61  276.5987124990384  -15.6301915197568    7.273   16.20568   -1.68400    0.5432  0.0648      0.764   0.087     -1.443   0.096   -16.80   1.80   10    0.87
HD           175754    O8     8   7.04   -0.07   -0.97    0.72   -5.32   2.12  284.3987858368768  -19.1531302791916    6.952   16.39215   -9.91516    0.4529  0.0566      1.901   0.075     -0.380   0.083    -7.10   2.80   11    0.82
BD        -13  4912    B2    10  10.00    1.18    0.00    4.26   -3.21   0.62  274.4626823960506  -13.8488281540917    9.348   16.80777    0.97638    0.5273  0.0377     -1.457   0.071     -0.935   0.075    -2.00   7.50   11    1.02
HD           170938    B1     2   7.87    0.85   -0.25    3.21   -6.52   1.72  278.1574742856685  -15.7016374295298    7.462   16.83687   -3.04780    0.3943  0.0475     -2.486   0.075     -1.563   0.082    27.00   7.50   10    1.00
BD        -14  5030    B5     2   9.52    1.03    0.03    3.39   -6.52   3.38  276.0796801898409  -14.1637023112135    8.987   17.26878   -0.55599    0.4832  0.0433     -1.732   0.079     -1.252   0.086    14.00   3.80   10    0.90
HD           178175    B2    14   5.43   -0.04   -0.78    0.60   -2.00   0.23  287.0695899817979  -19.2902886885188    5.380   17.35470  -12.25754    1.9550  0.2373      1.744   0.275     -6.225   0.321   -20.30   1.80    9    1.01
HD           170975    K4     6   5.40    2.00    2.17    1.53   -4.01   0.38  278.1805157484044  -14.8656654065172    4.611   17.59047   -2.68331    1.8422  0.3651     -2.998   0.495      0.113   0.587     4.50   1.80    8    1.18
HD           172694    B1    14   8.11    0.20   -0.73    1.38   -2.72   0.78  280.5690460233298  -15.8557862108261    8.018   17.75734   -5.18475    1.0848  0.0583     -2.105   0.078     -0.008   0.085     1.00   7.50   11    0.89
HD           177989    B0    10   9.33   -0.05   -0.89    0.75   -4.52   4.16  286.9073361972193  -18.7262524845512    9.295   17.81249  -11.88165    0.3937  0.0565      7.034   0.095     -3.313   0.104     3.30   2.50   11    0.97
BD        -13  4993    B0.5   2   9.44    0.80   -0.34    3.15   -6.52   3.64  277.1626536194773  -13.5016343675298    9.115   18.34469   -1.17792    0.3547  0.0663     -1.167   0.086      0.075   0.091    30.00   7.50    9    0.92
HD           171094    M3     4   8.22    2.29    0.00    2.02   -5.32   2.01  278.3459289566534  -14.1075976852445    6.408   18.33805   -2.47698    0.4623  0.1355     -1.070   0.277     -0.528   0.357                    7    0.85
BD        -11  4579    B0    14  10.44    1.08   -0.05    4.14   -3.33   0.84  274.2135203302813  -11.8054743376572    9.963   18.49247    2.15890    0.5112  0.0618     -1.621   0.074      0.157   0.080                   10    1.01
BD        -13  5011    B1    10   9.44    0.44   -0.46    2.10   -3.82   1.70  277.7035323125569  -13.6349956751546    9.329   18.47004   -1.70568    0.4084  0.0682     -2.173   0.091     -0.536   0.100    19.00   3.80   10    0.93
BD        -14  5102    B1    14   9.01    0.20   -0.70    1.38   -2.73   1.18  278.2861304506995  -13.9120749564445    9.053   18.48511   -2.33554    0.6791  0.0917     -2.861   0.111     -0.814   0.118     2.00   3.80   11    0.97
HD           161056    B1.5  14   6.28    0.38   -0.51    1.89   -2.29   0.22  265.9459253798501   -7.0796085031837    6.154   18.67013   11.58079    2.0625  0.1057    -11.553   0.112     -1.355   0.125   -26.00   3.80   11    1.14
HD           171344    B0.5  10   9.52    0.29    0.00    1.71   -4.52   2.92  278.7398775909195  -13.8701103924728    9.454   18.72493   -2.70754    0.4562  0.0613     -1.663   0.117     -0.887   0.131    39.50   3.80    9    0.81
HD           171589    O7     8   8.28    0.32   -0.69    1.89   -5.32   2.19  279.0526589184510  -14.1155098040625    8.120   18.64567   -3.08972    0.4463  0.0574      3.017   0.120     -1.159   0.136    21.00   3.70    9    0.91
TON              78    B1    10  11.35    0.58    0.00    2.52   -3.82   3.38                                                                                                                                             
HD           172594    F2     6   6.42    0.81    0.00    1.68   -4.53   0.71  280.4269191279338  -14.5642433166709    6.083   18.85195   -4.47958    0.6614  0.0529     -0.329   0.077     -0.898   0.079    -1.40   0.50   11    0.81
HD           166734    O7.5   4   8.42    1.09   -0.12    4.20   -6.02   1.11  273.1027301760374  -10.7314054120947    7.883   18.91976    3.62800    0.5054  0.0612     -1.490   0.095      1.420   0.099    -8.00   7.50    9    0.97
BD        -12  5055    M3     4   8.29    3.00    0.00    4.57   -5.32   0.64  276.9022025819581  -12.4663592573616    6.659   19.14356   -0.47214    0.6433  0.1059     -3.007   0.184     -0.797   0.201                   11    1.04
BD        -13  5061    B9     2   9.86    0.92    0.13    2.79   -6.62   5.46  279.8587597443463  -13.8464340512547    9.521   19.24285   -3.66315    0.6241  0.0524     -7.424   0.076      1.247   0.080                   11    0.96
HD           175156    B5     8   5.08    0.17   -0.39    0.93   -4.11   0.45  283.6796399253326  -15.6030371392102    4.965   19.32581   -7.75378    1.5131  0.3522     -6.799   0.377     -1.054   0.441    -2.80   0.80   10    0.97
BD        -12  5095    B0    12  10.05    0.46   -0.51    2.28   -4.02   2.27  278.1810113052233  -12.7978737712967    9.884   19.42764   -1.73165    0.4437  0.0419     -1.739   0.069     -0.756   0.073                   11    0.95
BD        -13  5073    B1    12  10.14    0.86   -0.28    3.48   -3.33   0.99  280.3440077109173  -13.8414006657632    9.727   19.46178   -4.08066    0.6082  0.0589      0.617   0.106      0.557   0.119                    9    0.80
BD        -14  5172    B1     8   9.09    0.67   -0.28    2.73   -4.62   1.57  281.2192573564671  -14.3531180950189    8.788   19.38827   -5.06914    0.4812  0.0758     -0.479   0.109      0.133   0.120   -46.00   7.50    9    0.84
BD        -12  5083    B2     6   9.47    0.42   -0.57    1.80   -5.32   3.95  277.8460535588260  -12.3379740410773    9.334   19.68481   -1.22935    0.3916  0.0692     -0.597   0.089     -0.140   0.097    30.70   1.80   10    0.79
BD        -13  5056    B0    14   9.69    0.78   -0.19    3.12   -3.33   0.95  279.6163214368607  -13.7970642993141   10.344   19.17952   -3.43107    0.5603  0.3840     -6.944   0.564      0.488   0.616                   11    9.39
HD           169754    B0.5   2   8.38    1.06   -0.01    3.93   -6.52   1.56  276.6777239039826  -11.3568973006073    8.044   20.02320    0.23879    0.5431  0.0616     -1.337   0.092     -0.614   0.096    32.00   7.50    9    0.94
HD           195455    B0.5  10   9.20   -0.18   -0.90    0.30   -4.52   4.82  308.0612303636045  -24.0676841405409    9.178   20.26569  -32.13901    0.1511  0.0936     -7.994   0.088     -4.178   0.144    10.00   6.20   11    0.97
BD        -12  5133    B1    14  10.78    0.70   -0.23    2.88   -2.72   1.33  280.0070675264720  -12.4018831828576   10.502   20.59723   -3.13421    0.3034  0.0699     -1.351   0.095      0.832   0.102                   10    0.85
HD           154445    B1.5  14   5.63    0.16   -0.66    1.23   -2.36   0.22  256.3844119187610   -0.8920663093766    5.549   19.29657   22.93065    3.7212  0.1095      1.112   0.158     -2.839   0.184    16.00   1.80   13    0.99
BD        -11  4674    O9.5   4  10.18    1.11    0.00    4.23   -6.02   2.47  278.4470300473982  -11.1923898006529    9.646   20.97291   -1.22271    0.3136  0.0628     -1.735   0.078     -0.559   0.086    19.00  22.50   10    0.90
HD           170740AB  B2    13   5.72    0.24   -0.45    1.44   -2.55   0.23  277.8570648070700  -10.7959094427200    5.659   21.05732   -0.52595    4.3250  0.1157    -14.572   0.199     -9.363   0.206   -15.40   1.80    9    1.01
HD           169582    O6     4   8.70    0.56   -0.49    2.64   -6.02   2.60  276.4297779278130   -9.7530658298277    8.491   21.32857    1.20211    0.5710  0.0600     -1.665   0.084     -0.882   0.088    -9.00   4.70   11    0.89
BD        -13  5166    B0     9  10.34    0.24   -0.70    1.62   -5.02   5.58  284.6412719263637  -13.3688797644088   10.260   21.76352   -7.60571    0.2602  0.0662     -4.517   0.129     -2.506   0.163    21.00  22.50    8    0.98
HD           181615/6  B2    14   4.50    0.10   -0.63    1.02   -2.06   0.13  290.4317646638000  -15.9550424520800    4.378   21.83888  -13.77467    1.4916  0.3287     -5.094   0.511     -3.239   0.547    13.30   3.80   11    1.12
BD        -09  4754    B2    10  11.06    0.65    0.00    2.67   -3.22   2.10  277.7297810012911   -9.0323720922344   10.088   22.56273    0.40116    0.5857  0.0689     -1.015   0.119     -0.288   0.133                    9    1.31
BD        -08  4623    B0.5  10  10.52    1.09   -0.06    4.11   -4.52   1.53  277.6449529593484   -8.6343627857760    9.967   22.87674    0.65972    0.4508  0.0477     -2.390   0.087      2.189   0.088                   11    0.95
HD           172403    A0     6   8.48    0.80    0.12    2.37   -4.72   1.46  280.0895916566511   -9.1403397587902    8.169   23.53886   -1.71753    0.3396  0.0629     -0.453   0.085     -0.349   0.092     6.00   7.50   10    1.20
HD           161961    B0.5  10   7.89    0.23   -0.67    1.53   -4.52   1.50  267.1535614872782   -2.1961935646685    7.696   23.63637   12.90111    0.5661  0.0530     -0.331   0.099      2.654   0.114    -4.00   6.10   10    0.97
HD           173010    O9.5   4   9.18    0.83   -0.26    3.39   -6.02   2.30  280.8737797331381   -9.3201687717777    8.820   23.73217   -2.48835    0.2207  0.0484     -3.063   0.080     -1.253   0.089    49.00   7.50   10    0.91
HD           178861    B3    10   8.48    0.14   -0.50    1.02   -2.53   0.99  287.6751486058545  -12.4768400226353    8.426   23.88576   -9.87291    1.2844  0.0870     -2.915   0.097     -0.597   0.113    -4.00   5.40   10    1.03
HD           179407    B0.5   6   9.41    0.09   -0.81    1.02   -5.52   6.04  288.2208402455676  -12.5828686812900    9.375   24.02402  -10.39873    0.2937  0.0479     -7.074   0.071     -1.892   0.077   -99.00   6.80   11    0.92
HD           173783    O9     4   9.31    0.51   -0.52    2.43   -6.02   3.79  281.8507558538995   -9.3082014035721    9.141   24.18143   -3.34175    0.2938  0.0590     -4.125   0.079     -0.358   0.086    48.70   3.80    9    1.02
HD           174464    F2     6   5.82    0.61    0.31    1.08   -4.53   0.71  282.7438025735049   -9.7740959564036    5.599   24.16404   -4.33795    1.5425  0.0956      0.327   0.144     -4.217   0.158   -18.00   3.80   10    1.02
HD           176853    B2    14   6.67    0.22    0.46    1.38   -2.01   0.29  285.6422674606309  -10.7217756101181    6.548   24.59451   -7.31280    3.2537  0.0505     -9.662   0.070     -9.037   0.077   -12.90   7.50   11    0.94
MWC             300    B1     2  11.60    1.01   -0.15    3.69   -6.52   7.67  277.3570479168122   -6.0770249779523   11.222   25.01198    2.09673    0.6345  0.0679     -5.959   0.100     -0.774   0.110                   10    1.36
HD           178487    B0     2   8.66    0.16   -0.78    1.29   -6.52   5.98  287.3118209765782  -10.2177607669754    8.604   25.78435   -8.56209    0.2683  0.0505     -3.824   0.095     -3.219   0.107   -51.20   1.40    9    0.94
HD           172889    B1    14  10.16    0.23   -0.56    1.47   -2.72   1.91  280.7185188795144   -6.4800350666840   10.092   26.19057   -1.05574    0.2766  0.0519     -3.840   0.089     -1.135   0.095                    9    0.96
AS              310    B0    14  12.49    0.93    0.46    3.69   -3.32   2.65  278.3383086013609   -4.9683271747666   12.393   26.44717    1.74214    0.3904  0.0457     -2.627   0.072     -1.164   0.073                   11    1.00
BD        -05  4718    B2     8   9.92    0.81   -0.10    3.09   -4.32   1.70  280.0685588388885   -5.4983257491448    9.574   26.76783   -0.03182    0.4209  0.0545     -2.292   0.087     -0.823   0.091                   10    0.75
HD           173006    B0.5  12  10.03    0.27   -0.55    1.65   -4.02   3.02  280.8594394406490   -5.7799096414427    9.904   26.87747   -0.86051    0.4034  0.0645     -3.164   0.136     -1.076   0.136   -35.10   1.80   10    0.98
HD           173820    O9     4   9.97    0.27   -0.74    1.71   -6.02   7.16  281.8945428956226   -6.3075513416489    9.824   26.87727   -2.01721    0.3845  0.0558     -3.527   0.090     -0.318   0.094    43.00   3.80   10    0.90
HD           173987    B0.5   2   8.92    0.36   -0.64    1.83   -6.52   5.26  282.1400571566086   -6.4649948662484    8.802   26.84804   -2.30612    0.2779  0.0480     -3.841   0.081     -0.533   0.088    63.90   1.80   10    0.81
BD        -06  4891    B1    14  10.51    0.40   -0.52    1.98   -2.72   1.78  281.6392337169519   -6.0556920377001   10.373   26.98596   -1.67654    0.2331  0.0500     -4.358   0.087     -0.788   0.098    47.00   7.50    9    0.84
HD           204075A   G4     6   3.73    1.00    0.57    0.15   -4.00   0.33  321.6667764171000  -22.4112183485900    3.426   26.97841  -43.58864    7.3533  0.4817     26.467   0.592      9.447   0.790     2.60   7.50    8    1.24
HD           163472    B2    13   5.81    0.09   -0.66    0.99   -2.54   0.30  269.0766661794007    0.6703546243384    5.764   27.15703   12.55363    3.1845  0.1284     -2.712   0.150      3.962   0.165   -17.60   0.70   10    0.86
HD           176077    B1     2   9.55    0.33   -0.67    1.65   -6.52   7.64  284.7210417840038   -7.3446756731374    9.506   27.22381   -4.98908    0.1408  0.0455     -5.720   0.069     -1.270   0.076   105.00   7.50   11    0.84
HD           174208A   K2     6   6.01    1.64    1.67    1.17   -4.03   0.59  282.4206532901900   -5.9129145363900    5.339   27.46711   -2.30356    2.2810  0.1356     -8.684   0.166     -4.879   0.179    -8.30   1.80   10    1.02
BD        -04  4548    B9.5   6   8.94    0.86    0.34    2.55   -5.12   2.00  280.2321137994506   -4.0844575322309    8.612   28.09940    0.47070    0.4663  0.0460     -2.487   0.087     -0.663   0.090    14.00   7.50   11    0.89
LS IV     -03     8    B2    14  10.88    1.09   -0.07    3.99   -2.03   0.61  280.8684298342000   -3.7714052944900   10.554   28.66816    0.04936    0.4932  0.0579     -1.899   0.075     -0.198   0.076                   10    0.96
BD        -05  4819    B2    12  10.30    0.40   -0.61    1.92   -2.62   1.58  284.3042882193768   -5.5250263143280   10.123   28.66470   -3.79795    0.3280  0.0435     -0.664   0.075      0.795   0.084                   10    0.91
HD           165174    B0    10   6.12    0.00   -0.92    0.90   -4.53   0.89  271.1556578247173    1.9189937532361    6.081   29.26945   11.28586    0.9013  0.0741     -4.674   0.096     -3.358   0.101    17.00   3.80   11    0.93
BD        -04  4625    B1     8  10.20    0.76   -0.28    3.00   -4.62   2.30  283.7097014210482   -4.3579591576643    9.905   29.43751   -2.74076    0.4105  0.0948     -1.898   0.094     -0.189   0.098                    9    0.85
LS IV     -02    16    O9.5  10  11.12    0.84   -0.26    3.42   -4.72   3.04  281.3833679650900   -2.0190100117600   10.813   30.46198    0.39232    0.7772  0.2357     -2.070   0.243     -0.101   0.268                   10    3.67
HD           158228    K3     6   6.45    1.66    1.81    0.84   -4.02   0.84  261.9336529351264    8.4420357556421    5.178   31.04500   22.41817    4.6138  0.1363    -32.475   0.264    -29.699   0.316     4.00   3.80   11    1.06
HD           164284    B2    14   4.70   -0.05   -0.84    0.57   -2.00   0.17  270.0658257629754    4.3686497347001    4.744   30.99475   13.37009    6.9762  0.5037    -11.836   0.705     -8.581   0.767   -12.80   3.80    8    1.65
HD           192876A   G3     6   4.22    1.06    0.81    0.48   -4.00   0.35  304.4120507076600  -12.5082047642700    3.869   31.08868  -24.70448    3.7417  0.1990     11.008   0.282    -18.948   0.330   -25.80   1.20   14    0.82
HD           172028    B3     8   7.83    0.55   -0.26    2.19   -4.22   0.94  279.4859141652528   -0.3858510776483    7.787   31.04850    2.82581    1.6573  0.1554     -5.577   0.199     -6.827   0.204    -7.30   3.80   11    2.46
HD           184915    B0.5  10   4.94   -0.01   -0.90    0.81   -4.52   0.54  294.2227062893176   -7.0274817555227    4.865   31.77093  -13.28665    2.1441  0.2525     -2.148   0.373     -1.524   0.427   -19.40   3.80   11    1.00
HD           177284    B0.5  14   8.64    0.49   -0.52    2.31   -3.32   0.85  286.0424739408348   -2.0297396948613    8.495   32.57481   -3.75763    0.4891  0.0524     -3.359   0.085     -1.191   0.092    -9.00   3.80   11    0.95
HD           164432    B2    12   6.32   -0.08   -0.75    0.48   -2.61   0.49  270.2202461363415    6.2682942867517    6.300   32.81344   14.08501    1.4534  0.0567     -6.276   0.103     -4.011   0.105   -14.00   3.80   10    0.87
HD           175544    B2    14   7.35    0.10   -0.64    1.02   -2.01   0.46  283.9444551417918    0.2651543603172    7.343   33.66268   -0.84468    1.6738  0.0542     -4.255   0.089     -3.035   0.089   -12.90   1.80   11    0.95
BD        +00  4064    M1.5   4   8.87    2.58    2.10    3.17   -5.33   1.60                                                                                                                                             
HD           191639    B1    14   6.48   -0.16   -0.92    0.30   -2.72   0.60  302.7919915785903   -8.8423452146087    6.415   33.96789  -21.70913    1.3694  0.0677     -0.922   0.082     -2.356   0.108    -7.00   3.80   14    0.90
HD           170580    B2    14   6.65    0.10   -0.49    1.02   -2.01   0.34  277.5213331327611    4.0653529537838    6.617   34.13052    6.59883    2.4194  0.0579     -7.949   0.088     -1.673   0.095   -22.00   0.80   11    1.08
HD           168797    B2    14   6.12   -0.03   -0.60    0.63   -2.04   0.32  275.3683376708691    5.4357106163986    6.100   34.39018    9.13163    2.3995  0.0812     -9.385   0.143     -3.603   0.161   -17.90   3.80   10    1.11
HD           170783    B2    11   7.75    0.18    0.00    1.26   -2.83   0.73  277.7685353590474    4.6269537319927    7.661   34.74701    6.63249    1.8171  0.0691     -8.671   0.098     -2.602   0.094    -4.00   3.80    9    0.92
HD           206144    B1    10   9.41   -0.02    0.00    0.72   -3.82   3.17  325.1390814564635  -17.6001549763089    9.335   34.82374  -45.12020    0.4163  0.1196    -12.062   0.168      0.257   0.175    90.00   6.30    8    1.26
HD           172365    G0     6   6.36    0.79    0.43    0.27   -4.02   1.05  279.9036541337090    5.2642892951619    6.133   36.28375    5.02187    1.8947  0.0461      4.125   0.089     -1.699   0.088   -17.10   1.70    9    0.96
HD           186610    B1    10   9.64    0.01   -0.75    0.81   -3.82   3.38  296.3638165996744   -3.1518460144908    9.616   36.31457  -13.44935    0.2970  0.0484     -3.636   0.057      1.491   0.074    24.40   0.80   14    0.94
HD           186660    B3    10   6.47    0.05   -0.55    0.75   -2.50   0.44  296.4676399435903   -2.8834567783746    6.417   36.60873  -13.41896    2.2082  0.0523     -2.743   0.064     -0.626   0.086   -17.40   1.80   13    0.85
HD           180642    B1.5   9   8.27    0.21   -0.67    1.32   -4.02   1.56  289.3116838365522    1.0594181335021    8.188   36.82947   -5.25359    0.7633  0.0615     -3.046   0.094     -0.961   0.098   -14.00   1.80   10    0.93
HD           210191    B2.5  12   5.81   -0.17    0.00    0.15   -2.60   0.45  332.2457930379024  -18.5195936789085    5.777   37.15086  -51.76248    1.5115  0.1129     -7.627   0.202     -2.758   0.224    -7.20   0.50    9    1.11
BD        +02  3771    B0    10   9.21    0.63   -0.39    2.79   -4.52   1.54  286.0405021117634    3.0973446498975    8.988   37.13986   -1.41398    0.4524  0.0465     -2.384   0.071     -0.849   0.077    22.20   3.80   11    0.92
HD           182835A   F0     6   4.64    0.58    0.40    1.17   -4.50   0.39  291.6295362060100    0.3385610544600    4.395   37.25909   -7.64294    1.2911  0.2180     -2.544   0.317     -0.818   0.367    -1.00   0.80   10    0.70
HD           177812    B1     6   8.60    0.63   -0.36    2.55   -5.32   1.87  286.5224777239906    3.2663964756858    8.393   37.51084   -1.76418    0.3146  0.0555     -3.649   0.087     -0.592   0.089    31.70   1.80   10    1.01
HD           178129    B3     2   7.41    0.50   -0.35    1.92   -6.72   2.76  286.8256307708639    3.4430088849597    7.271   37.80680   -1.95201    0.1302  0.0645     -3.213   0.090     -0.695   0.098    33.20   3.80    9    0.87
HD           166331    B1.5  10   9.49   -0.04    0.00    0.63   -3.42   2.85  272.4600622385735   10.7740224195513    9.413   37.98947   14.06715    0.2117  0.1036      2.652   0.154      1.050   0.159    33.00   7.50    8    1.19
BD        +03  3907    B2    10  10.35    0.66   -0.16    2.70   -3.22   1.49  286.9039171850046    4.2269654725571   10.131   38.53940   -1.66128    0.5321  0.0383     -2.058   0.068      0.339   0.067                   12    0.83
CASE             55    M2     2  10.57    3.19    2.10    5.40   -6.42   2.07  284.8634957521100    5.3778350686300    7.925   38.63048    0.67328    1.0880  0.1244     -2.425   0.209     -0.239   0.196                    9    0.95
HD           187350    B1    14   8.12    0.12   -0.71    1.14   -2.73   0.87  297.3893910392460   -1.1010333821829    8.044   38.67138  -13.41518    0.5325  0.0507     -8.160   0.069      2.401   0.086    15.00   1.80   14    1.00
HD           167785    B2    14   7.58   -0.08   -0.74    0.48   -2.02   0.66  274.0925169043340   10.8148000648593    7.540   38.73899   12.63841    1.6642  0.0523     -8.447   0.091     -4.496   0.094   -10.70   1.80   11    1.00
HD           183589    K5     6   6.08    1.82    2.01    0.60   -4.63   1.05  292.5438964057687    2.9040721410311    5.127   39.97885   -7.26282    1.8460  0.1166      0.234   0.185     -1.731   0.201   -10.80   1.50   12    1.96
HD           162365    B2    12   8.05   -0.06    0.00    0.54   -2.61   1.06  267.5317304307664   15.4953614924655    7.981   40.38722   20.39737    0.8344  0.0646     13.932   0.102     -2.662   0.108   -10.80   1.80   12    1.04
HD           180028    F6     6   6.97    0.81    0.61    1.14   -4.33   1.07  288.6862967057210    6.0485507960805    6.672   40.97605   -2.39583    0.9866  0.0404     -2.310   0.073     -2.054   0.081    -6.00   3.80   11    0.86
HD           184279    B1    14   6.80   -0.06   -0.81    0.60   -2.72   0.61  293.4038206354948    3.7613319054787    7.181   41.14814   -7.61993    1.9448  0.1172     -1.773   0.160     -2.014   0.194    -6.40   1.80   12    1.96
HD           185423    B3    10   6.33    0.04   -0.57    0.72   -2.53   0.42  294.7041275867970    3.3815261669403    6.296   41.42691   -8.94371    1.1136  0.0740     -3.867   0.087     -2.032   0.108    -1.00   3.80   12    0.93
HD           175514    O8    14   8.59    0.59   -0.45    2.70   -4.31   1.10  283.8463558241663    9.3466908444101    8.407   41.70698    3.37842    0.7833  0.0533      0.212   0.081      0.764   0.082    -2.00   7.50   11    1.21
HD           176304    B2.5  10   6.72    0.24   -0.46    1.38   -3.03   0.47  284.8222556753975   10.1410016801463    6.642   42.85306    2.88201    1.0543  0.0410     -3.014   0.068     -3.328   0.068   -14.80   1.80   11    0.85
HD           182296    G3     6   7.04    1.31    1.17    1.23   -4.01   0.92  290.9113560788149    8.6600013858756    6.616   44.31930   -3.12885    1.3129  0.0507     -4.176   0.055     -2.948   0.065   -14.00   7.50   11    0.90
HD           214080    B1     6   6.80   -0.14   -0.92    0.24   -5.32   2.37  339.0268165056164  -16.3879888198094    6.779   44.80284  -56.91913    0.8311  0.0685    -15.017   0.112    -10.783   0.119     5.90   2.20   10    1.08
HD           178124    B1    14   9.45    0.41   -0.36    2.01   -2.72   1.07  286.7432779673806   11.4421441815719    9.339   44.87426    1.79786    1.2310  0.1221     -6.379   0.215     -2.838   0.213                   12    2.66
HD           187567    B1    14   6.50   -0.10   -0.73    0.48   -2.73   0.56  297.5728290503777    7.9024150163235    6.138   46.83116   -9.27679    1.6157  0.0499     -3.724   0.065      0.109   0.075   -21.00  30.00   13    0.78
HD           186205    B2    14   8.53    0.05    0.00    0.87   -2.03   0.86  295.6577115212169    9.2275110017865    8.498   47.06793   -6.97742    1.0970  0.0561     -1.504   0.068     -0.808   0.082    -8.00   1.80   14    0.94
HD           166182    B2    12   4.35   -0.15   -0.81    0.27   -2.60   0.22  272.1895390946396   20.8145466313163    4.269   47.41886   18.42475    2.7469  0.3021     -3.771   0.719     -1.800   0.669   -14.70   0.60   12    0.66
HD           186293    K0     6   7.79    1.17    0.00    0.15   -4.02   2.14  295.7727121940634    9.4894109942013    7.516   47.35406   -6.94941    1.4668  0.0498     -6.828   0.059     -1.933   0.066   -17.30   7.50   12    1.32
HD           186442    G5     6   6.52    1.23    0.00    0.66   -4.02   0.94  296.0074886450667    9.5176262992480    6.197   47.49246   -7.13799    1.5370  0.0430      3.141   0.051     -3.165   0.058                   14    0.99
HD           176542    B2    14   8.91    0.22    0.00    1.38   -2.01   0.81  285.0658526741504   15.3470869739341    8.789   47.61389    5.02792    1.3839  0.0473      1.432   0.067     -3.958   0.065   -14.60   1.80   13    0.99
HD           204867A   G0     6   2.89    0.83    0.53    0.39   -4.01   0.20  322.8898000016100   -5.5712099595900    2.561   48.02286  -37.87916    7.0612  0.5658      0.899   1.004    -26.926   1.132     6.50   0.80    6    1.38
HDE          231564    B1     6  10.24    0.79   -0.25    3.03   -5.32   3.20  292.3596411206167   12.5740867308259    9.968   48.44552   -2.52763    0.1578  0.0368     -6.252   0.053     -0.574   0.057    25.00  22.50   14    1.06
HD           190549    B3    10   9.05   -0.06    0.00    0.42   -2.52   1.70  301.0203144250724   37.7066868029793    8.984   74.07469    3.40684    1.2105  0.0435     -8.304   0.072     -2.730   0.071   -21.00   7.50   16    0.95
HDE          231124    B2    10  10.87    0.62   -0.32    2.58   -3.22   2.00  289.7180627051080   14.3280370633900   10.668   48.77600    0.56540    0.4137  0.0376     -6.297   0.057     -1.054   0.062                   14    0.87
HDE          231195    F5     2   7.73    1.43    1.09    3.18   -7.52   2.59  290.1701929618844   14.4190893961176    6.997   49.06182    0.22127    0.3716  0.0474     -6.182   0.062     -1.048   0.070                   14    0.93
HD           176155A   F5     4   5.21    0.69    0.43    0.96   -6.52   1.42  284.5614509240738   17.3609154417220    5.143   49.20496    6.36326    1.8098  0.1070     -9.152   0.165     -3.366   0.160   -15.90  30.00   13    1.15
BD        +11  3946    B0     6   9.36    0.12   -0.78    1.17   -5.52   5.51  295.3036761882760   12.0624164798549    9.319   49.38827   -5.29351    0.0794  0.0443     -5.625   0.061     -1.760   0.068    50.60   3.80   14    1.00
HDE          231970    B2    14   9.81   -0.01   -0.68    0.69   -2.02   1.69  294.1167917002392   12.9618332392053    9.791   49.61135   -3.84369    0.6874  0.0421    -27.438   0.057     -3.475   0.060                   12    0.87
HD           169798    B2.5  13   6.76   -0.12   -0.62    0.30   -2.52   0.62  276.3661528870230   22.7067976622776    6.753   50.82818   15.59658    2.0503  0.0470     -5.891   0.074     -1.285   0.052   -18.10   1.80   16    1.01
HD           163506    F2     2   5.44    0.32    0.32    0.21   -7.52   3.54  268.8549518582124   26.0499916945268    5.324   51.43410   23.18764    0.6893  0.0718      6.213   0.102     -1.878   0.096   -27.80  22.50   17    0.85
HD           191263    B2    12   6.33   -0.14   -0.66    0.30   -2.62   0.54  302.1594951560274   10.7258644323198    6.303   51.62274  -11.77986    2.1047  0.0733      0.718   0.076     -2.938   0.094   -27.00   5.80   13    0.98
HD           196025    B2    13   6.91   -0.09    0.00    0.45   -2.52   0.62  308.6325377041138    6.8780889066717    6.947   51.67817  -19.24338    1.3280  0.0795      4.527   0.131     -2.853   0.128    -5.50   1.80   10    1.05
BD        +33  2642    B2    12  10.83   -0.16   -0.85    0.24   -2.62   4.38  237.9995239543070   32.9484243466094   10.785   52.73127   50.78765    0.1668  0.0482     -0.034   0.088     14.588   0.070                   16    1.02
HD           176819    B2    13   6.68    0.02   -0.70    0.78   -2.51   0.48  285.3439588834823   20.8328392427303    6.726   52.66796    7.24483    1.8388  0.0507     -5.477   0.084     -2.609   0.077   -10.30   3.80   14    1.08
HD           185622A   M0     5   6.40    2.08    2.20    1.77   -5.12   0.89  294.8555606882700   16.5710952120500    5.378   53.11688   -2.70811    1.1723  0.1112     -5.667   0.153     -2.221   0.159    -5.10   0.90   11    0.87
HD           183143    B7     2   6.87    1.24    0.15    3.90   -6.53   0.79  291.8606820452648   18.2958864439891    6.245   53.24464    0.62683    0.4106  0.0453     -5.418   0.073     -1.702   0.064    12.30   0.80   12    0.95
HDE          231616    B0.5  14  10.05    0.74   -0.27    3.06   -3.32   1.15  292.5969024929216   18.2608005379665    9.871   53.54829   -0.00383    1.1708  0.1246     -4.950   0.176     -1.897   0.170    11.80   2.40   11    2.81
HD           185418    B0.5  14   7.45    0.22   -0.67    1.50   -3.32   0.71  294.6145044142779   17.2572350551775    7.411   53.60242   -2.17088    1.3247  0.0370     -5.861   0.051     -4.086   0.049    -2.00   3.80   14    0.96
HD           174298    B1.5  12   6.56   -0.08   -0.79    0.51   -2.82   0.59  282.2317837240890   24.0558706066609    6.500   54.35280   11.23155    1.8574  0.0568     -5.625   0.084     -1.157   0.069   -13.70   1.80   16    1.07
HD           170051    B2    14   7.12   -0.11   -0.58    0.39   -2.02   0.56  276.6217555062719   26.4610091109990    7.059   54.52429   16.84306    2.8980  0.0426     -4.650   0.070     -2.272   0.062   -23.60   1.80   18    1.06
HD           190323    G0     2   6.83    0.90    0.72    0.60   -7.02   4.46  300.9567255619910   14.9829840996868    6.599   54.71349   -8.57897    0.1354  0.0387     -5.285   0.041      0.223   0.044    25.00   3.80   14    1.00
HD           183261    B3    10   6.92   -0.04   -0.66    0.48   -2.51   0.62  291.9752687472857   20.2473822801961    6.838   55.01196    1.46210    1.5926  0.0924     -5.774   0.145     -5.048   0.132     3.00   7.50   15    1.67
HD           177648    B2    14   7.02    0.09   -0.50    0.99   -2.03   0.41  286.1604366252101   23.3292822264868    7.181   55.26310    7.67302    1.6416  0.0425     -3.532   0.068     -4.381   0.056   -14.00   3.80   16    0.97
HD           183013    B3    10   7.41    0.07    0.00    0.81   -2.52   0.66  291.6861235584086   21.6531219352879    7.359   56.12062    2.36835    1.9591  0.0453     -6.645   0.060     -4.525   0.054    -6.10   1.80   15    0.98
BD        +19  4095    B1    10  10.20    0.64    0.00    2.70   -3.82   1.83  294.6733334714987   20.1296451569415    9.998   56.13410   -0.81105   -0.6944  0.1807     -4.647   0.248     -1.546   0.233                   15    3.85
HD           156633AB  B2    12   4.77   -0.16   -0.76    0.24   -2.65   0.27  259.3315103760600   33.1000781366200    4.766   56.40490   33.13673    3.3032  0.1853     -6.212   0.362      3.043   0.319   -17.10   1.80   16    0.99
HD           161695    A0     6   6.23    0.00   -0.20    0.00   -4.72   1.54  266.4176454307693   31.5046799640125    6.203   56.40132   26.93985    0.5273  0.0417     -0.721   0.075     -4.720   0.070     2.40   1.80   17    1.03
HD           180968    B1    12   5.42    0.02   -0.80    0.84   -3.30   0.38  289.4318137898579   23.0255388730991    5.433   56.35821    4.85323    1.7660  0.1088     -5.308   0.162     -3.922   0.154     1.00   3.80   14    0.84
HD           188001    O7.5   2   6.25    0.01   -0.92    0.96   -6.72   2.52  298.0906879812938   18.6718759417784    6.171   56.48241   -4.33138    0.5342  0.0481     -9.030   0.065     -4.856   0.064    13.60   3.80   15    0.96
HD           185859    B0.5   2   6.49    0.39   -0.62    1.92   -6.52   1.65  295.1180194819713   20.4770759634612    6.389   56.64186   -1.00314    0.8939  0.0388     -4.635   0.049     -2.482   0.050     5.20   1.80   14    0.82
HDE          344313    B2    14   9.38    0.63   -0.36    2.61   -2.01   0.57  291.1907138576311   22.7746213978721    9.076   56.89287    3.30281    1.8367  0.0339     -4.472   0.057     -3.315   0.050                   16    0.96
HD           190405    F2     6   6.86    0.48    0.00    0.69   -4.51   1.37  301.0588124513324   17.7348547661501    6.725   57.13725   -7.23022    1.5192  0.0346     -6.066   0.043     -4.468   0.043   -17.60   1.80   13    0.85
HD           196725    K3     6   5.72    1.53    1.73    0.45   -4.02   0.72  309.6832768156981   13.3151261939593    5.154   57.94574  -16.60630    1.5887  0.0738      1.865   0.103     -2.443   0.105   -14.90   0.40   13    0.82
LS II     +21    13    B3     8  10.81    0.40   -0.29    1.74   -4.22   4.54  297.4488771975700   21.1757738699400   10.855   58.33696   -2.54057    0.3135  0.0358     -6.979   0.049     -0.821   0.052                   14    0.91
HD           189550    B2    14   7.55   -0.04    0.00    0.60   -2.03   0.62  299.9824056255496   19.8895002619282    7.615   58.45168   -5.23689    0.7075  0.0480     -4.713   0.061     -1.211   0.065    -7.00   3.80   14    0.89
HD           174104    G0     6   8.35    0.73    0.00    0.09   -4.02   2.85  281.9340029320859   28.7201382477816    8.174   58.58959   13.39842    1.4088  0.0441     -7.442   0.077     -1.513   0.061   -14.30   3.80   11    0.99
BD        +21  3895    B2    14  10.47    0.70    0.00    2.82   -2.02   0.86  296.0869863451923   22.2956103810673   10.297   58.66866   -0.88396    0.9655  0.0372     -4.155   0.049     -2.391   0.046                   14    0.95
HDE          344800    B2    14  10.00    0.37   -0.38    1.83   -2.02   1.09  295.7121642108313   22.5627456524949    9.832   58.72770   -0.45046    0.5123  0.0535     -4.745   0.077     -1.725   0.068                   14    1.43
HD           187319    B2    14   8.16    0.25    0.00    1.47   -2.02   0.55  297.1708430366521   21.9847904645642    8.142   58.90430   -1.90817    1.0988  0.0534     -4.415   0.064     -2.641   0.065    -7.00   3.80   14    0.97
HD           181963    B2    14   7.43   -0.02   -0.76    0.66   -2.01   0.57  290.3661905952040   25.6039621279292    7.382   59.04873    5.29016    1.7208  0.0416     -2.935   0.065     -2.605   0.059    -7.00   3.80   17    0.98
HD           183864    G2     6   8.75    1.14    0.00    0.87   -4.02   2.39  292.6555815913696   25.1208171570368    6.903   59.59770    3.23755    1.0447  0.0707     -2.350   0.102     -1.506   0.104   -23.20   3.80   13    1.92
BD        +21  3963    B2    14  10.06    0.28   -0.44    1.56   -2.01   1.26  298.3661887347234   22.1938124906029   10.001   59.64866   -2.75511    0.8105  0.0608     -3.718   0.080     -2.084   0.087                   11    0.84
BD        +22  3825    B2    14   8.77    0.42    0.00    1.98   -2.02   0.58  297.4403443480141   23.0038495982156    8.778   59.90957   -1.60674    0.8759  0.0391     -3.911   0.051     -2.812   0.052    16.00   7.50   14    0.90
BD        +23  3758    B2    14   9.99    0.72    0.00    2.88   -2.03   0.67  296.2766746685660   23.9762637538154   10.233   60.21151   -0.19486    0.4463  0.0351     -5.207   0.045     -1.209   0.043                   14    1.05
BD        +23  3763    B2    14   9.98    0.97    0.00    3.63   -2.02   0.47  296.4378518346077   24.3221482604632    9.742   60.58454   -0.14882    0.4530  0.0336     -4.999   0.047     -0.720   0.046                   16    1.04
HD           209750    G2     6   2.93    0.97    0.69    0.36   -4.02   0.21  331.4459279114244   -0.3198111608049    2.552   59.92876  -42.06610   12.9058  0.8479      3.504   1.542    -36.355   1.576     7.40   0.30    7    1.74
HD           190066    B1     4   6.48    0.18   -0.75    1.20   -6.02   1.82  300.5920953855651   22.1514580492254    6.426   60.68522   -4.53853    0.5907  0.0354    -12.045   0.048     -1.970   0.045    15.80   1.80   15    0.87
HD           191531    B0.5  11   8.34   -0.07    0.00    0.63   -4.02   2.22  302.4149768570400   21.0787870889376    8.323   60.67658   -6.54413    0.3359  0.0496     -9.205   0.062     -2.774   0.064   -18.00   7.50   15    0.93
HD           183561    B2    10   8.05    0.17   -0.54    1.23   -3.22   1.02  292.3110427328263   26.7168034125889    8.012   60.85630    4.26997    0.7501  0.0439     -6.375   0.065     -1.844   0.057    -9.90   1.10   16    0.92
BD        +23  3834    B2    14   9.66    0.86   -0.24    3.30   -2.01   0.47  298.7130447830489   23.4674149465737    9.062   60.90666   -2.37454    0.1352  0.0452     -6.820   0.051     -0.133   0.052                   13    1.47
HD           191877    B1     6   6.26   -0.02   -0.86    0.60   -5.32   1.57  302.8375697611367   21.8749355698705    6.203   61.56495   -6.44730    0.7143  0.0687    -12.655   0.076     -2.075   0.082   -18.00   3.80   12    0.87
HD           203664    B0.5  10   8.53   -0.20    0.00    0.24   -4.52   3.64  320.8700369974594    9.9319200632700    8.522   61.92621  -27.46458    0.2052  0.0942     -6.985   0.154     -4.876   0.155    48.00   5.50    9    1.36
BD        +25  3941    B1.5  14  10.41    0.70   -0.19    2.85   -2.32   0.94  296.1089120785559   26.2213006385009   10.175   62.07995    1.05917    0.6577  0.0288     -3.370   0.045     -1.263   0.044                   17    0.83
HD           174585    B2    14   5.96   -0.22   -0.71    0.06   -2.03   0.38  282.4413255264561   32.8128189190598    5.877   62.63785   14.62873    2.7647  0.0571     -2.882   0.099     -2.995   0.093   -26.30   1.10   15    1.02
BD        +25  3998    B0.5  10   9.96    0.64   -0.38    2.76   -4.52   2.20  297.7619246105451   25.9542857439058    9.750   62.59877   -0.35722    0.5027  0.0389     -4.710   0.055     -1.041   0.056                   16    1.01
LS II     +26     6    O9.5  10  11.39    0.80   -0.21    3.30   -4.72   3.64  297.3104613196500   26.7941197262900   11.113   63.11611    0.41822    0.4136  0.0320     -6.566   0.049      0.368   0.046                   16    1.00
BD        +27  3511    B1    14   9.86    0.29    0.00    1.65   -2.72   1.53  296.5764208506895   27.4603981094263    9.850   63.36167    1.31845    0.5190  0.0305     -7.169   0.051     -0.051   0.046                   17    0.86
HD           192713    G2     6   5.15    1.04    0.71    0.57   -4.00   0.52  303.8759919199342   23.5088980407797    4.846   63.46902   -6.36157    2.3524  0.1110     -3.233   0.167     -6.163   0.177   -20.80   3.80   15    1.07
HDE          338961    B0.5  10  10.84    0.46   -0.49    2.22   -4.52   4.24  297.6017691706556   27.4655047975985   10.868   63.82609    0.53607    0.1203  0.0625     -6.567   0.103      0.020   0.088                   14    0.98
BD        +27  3513    A2     4   8.33    0.39    0.01    1.02   -6.12   4.84  296.7431889457437   28.0451658735743    8.189   63.94157    1.48472    0.1792  0.0357     -6.685   0.055     -0.025   0.054     0.80   3.80   16    0.91
HDE          339279    F8     2   8.47    1.28    1.01    2.19   -7.52   5.74  299.3691898865357   26.5564671983210    9.207   63.85807   -1.28181    0.8408  0.0394     -4.190   0.061     -0.896   0.061   -16.10   3.80   15    1.10
HD           332755    O8     8   8.77    0.20   -0.78    1.53   -5.32   3.25  296.6617581386554   28.2438812262523    8.719   64.07731    1.64669    0.1931  0.0283     -6.571   0.052      0.101   0.047     4.20   2.30   17    0.94
HD           187851    B2    14   7.74    0.13   -0.63    1.11   -2.02   0.54  297.7697375995759   27.7169093359220    7.699   64.11829    0.53610    1.3135  0.0845     -4.892   0.126     -2.066   0.120   -11.00   7.50   15    1.76
BD        +28  3438    B2    10   8.93    0.01   -0.70    0.63   -2.52   1.46  295.5332501939882   28.9959930418018    8.905   64.23594    2.88031    0.6360  0.0502     -4.597   0.068     -1.619   0.065   -10.00   3.80   15    1.00
HD           191010    G3     6   8.29    1.06    0.00    0.48   -4.02   2.32  301.6910024172956   25.6852191808670    7.907   64.22135   -3.51182    1.4319  0.0419     -1.364   0.053      1.253   0.056    21.90   3.80   14    1.01
BD        +28  3434    B0.5  10   8.50    0.20   -0.71    1.44   -4.52   2.06  295.3327246087222   29.1444431904290    8.437   64.27865    3.10601    0.3491  0.0402     -6.850   0.060     -0.271   0.059    15.00   3.80   16    0.94
BD        +25  4083    B1    10   8.94    0.63   -0.31    2.67   -3.82   1.04  301.0031114799399   26.2713213097671    8.749   64.38661   -2.67596    0.7792  0.0297     -4.425   0.047     -0.656   0.045                   16    0.86
LS II     +27    22    B1     6   9.99    0.82   -0.22    3.12   -5.32   2.74  298.0421464466200   28.0607207272200    9.650   64.53690    0.50489    0.1741  0.0365     -6.698   0.051     -0.080   0.050                   14    0.91
BD        +28  3485    B1    14   9.39    0.02   -0.57    0.84   -2.72   1.79  297.2323736695691   28.8092216226930    9.375   64.81860    1.49884    0.5131  0.0369     -4.606   0.056     -0.898   0.056                   16    1.03
BD        +28  3487    B2     6  10.11    0.51   -0.41    2.07   -5.32   4.69  297.3538747373503   28.9358072983666    9.949   64.98169    1.47124    0.2071  0.0277     -6.485   0.044     -0.143   0.042     4.70   7.50   17    0.95
BD        +27  3550    A0     2   8.94    0.98    0.30    2.97   -6.62   3.29  298.5293703074602   28.3362380355401    8.528   64.99386    0.27803    0.3050  0.0311     -6.845   0.051     -1.178   0.047                   16    0.86
HD           191381    B2    12   7.61    0.06    0.00    0.90   -2.63   0.74  302.1799259838872   26.2748578697071    7.578   64.95626   -3.56478    1.1801  0.0423     -3.426   0.063      0.247   0.061   -20.00   3.80   16    0.97
BD        +27  3570    B0    14  10.42    0.56   -0.40    2.58   -3.32   1.70  299.4745053692847   28.3308952619822   10.205   65.42089   -0.43594    0.7649  0.0649     -5.321   0.104     -1.304   0.100                   11    1.62
HD           203699    B2.5  12   6.86   -0.11   -0.57    0.33   -2.61   0.67  320.8974464147908   14.0501765405047    6.771   65.53210  -24.91609    0.9273  0.0588     -2.527   0.107     -8.327   0.105    -8.50   3.10    8    0.97
HD           184927    B2    14   7.44   -0.18   -0.83    0.18   -2.03   0.72  293.8833744546772   31.2766475607817    7.418   65.53572    5.23746    1.5292  0.0506      5.787   0.085     -3.079   0.087   -16.00   3.80   16    1.03
HD           193220AB  B1.5  14   7.00   -0.15   -0.74    0.30   -2.31   0.63  304.5710927102200   25.6482550547900    6.946   65.61326   -5.70618    1.1165  0.0516      3.136   0.070     -2.047   0.068    -5.00   7.50   14    0.84
HD           206778A   K2     6   2.38    1.52    1.62    0.81   -3.97   0.13  326.0466109580100    9.8750178482200    1.708   65.57108  -31.45762                                                             4.70   0.80
BD        +29  3732    B2    10   9.68    0.10    0.00    1.02   -3.22   2.37  296.4664492559326   30.2641743010434    9.827   65.74139    2.80674    0.3461  0.0349     -6.019   0.060     -0.548   0.055     5.00   7.50   17    0.97
BD        +29  3774    B2     6   9.95    0.56   -0.37    2.22   -5.32   4.06  297.7144575947681   29.4035931815661    9.777   65.54476    1.43781    0.2066  0.0361     -6.463   0.057     -0.161   0.052                   14    0.95
BD        +29  3779    F0     6   9.65    0.87    0.81    2.04   -4.52   2.66  298.0566394954263   29.4076815025900    9.321   65.70054    1.18360    0.2764  0.0321     -5.743   0.049     -0.201   0.049                   16    1.04
BD        +28  3524    A0     6  10.17    0.87    0.43    2.58   -4.72   2.89  298.6337471088363   29.1155964258340    9.800   65.70878    0.60160    0.2225  0.0282     -6.803   0.043     -0.224   0.041                   17    0.87
HD           181409    B2    12   6.59   -0.19   -0.91    0.15   -2.62   0.65  289.7655858847874   33.3888087450262    6.544   65.79851    9.29881    1.8323  0.0527    -35.960   0.077     -3.549   0.070    10.00   3.80   13    0.93
HD           209008    B3    10   5.99   -0.13   -0.56    0.21   -2.52   0.46  330.0330310460103    6.7174479068883    5.963   65.80111  -36.50646    2.1680  0.0821      9.418   0.186    -10.161   0.179    -7.40   1.60    8    0.99
LS II     +28    19    B1     6  10.44    0.78   -0.24    3.00   -5.32   3.56  299.4457531320200   28.9538771829800   10.115   65.93909   -0.08917    0.3385  0.0262     -5.362   0.041      0.191   0.038                   17    0.90
HD           138481    K5.5   6   5.00    1.60    1.92    0.00   -4.63   0.84  232.7323342684654   40.8330474840677    4.295   66.10963   54.58211    3.4462  0.1321     -9.828   0.288     -8.515   0.246   -10.60   0.70   17    1.05
HD           172324    A0     4   8.23    0.08    0.00    0.21   -6.12   6.71  279.4949149005707   37.4349434745627    8.142   66.18384   18.58125    0.4558  0.0420      0.201   0.080     -3.321   0.079                   15    1.05
BD        +28  3598    B0    10   9.43    1.02   -0.05    3.96   -4.52   0.99  300.7958990738503   28.7056770588379    9.034   66.35130   -1.22526    0.4681  0.0269     -5.820   0.043     -0.301   0.039   -13.00  22.50   17    0.91
BD        +28  3562    B2    14  12.06   -0.01    0.00    0.69   -2.02   4.75                                                                                                                                             
BD        +29  3814    B0    14  10.18    0.45   -0.51    2.25   -3.32   1.78  299.1642120532090   29.9914311178704   10.013   66.69704    0.66055   -0.0456  0.0756     -5.949   0.110     -0.141   0.108                   15    1.64
HD           189779    B2    14   8.27    0.02   -0.63    0.78   -2.03   0.80  300.1570266801016   29.8885730287945    8.171   67.05983   -0.12630    0.4869  0.0353     -4.515   0.061     -1.332   0.057    -5.00   3.80   17    0.96
BD        +29  3842    B1    14  10.11    0.49   -0.42    2.25   -2.72   1.30  300.1390256822414   30.3814670445200    9.969   67.47046    0.14676    0.2237  0.0306     -6.080   0.046     -0.406   0.046    14.00   7.50   15    0.90
HD           220787    B3    10   8.30   -0.18   -0.68    0.06   -2.52   1.42  351.6895532740037  -11.0326002276248    8.283   67.80608  -64.40207    0.8197  0.1387      0.837   0.167     -2.887   0.171    24.90   1.50    9    1.33
CASE             61    M2     4  10.07    2.65    2.60    3.38   -5.32   2.52  300.2709179361200   30.8311800272400    8.119   67.91242    0.28757    0.5324  0.0646     -6.053   0.105     -0.112   0.102                   17    1.00
HD           187688    B0.5  14   8.14   -0.01   -0.82    0.81   -3.32   1.34  297.5171675093757   32.6402014717160    8.172   68.24918    3.22747    0.5604  0.0394    -10.481   0.062     -0.125   0.059                   15    0.92
HD           225985    B1    14   9.08    0.10   -0.77    1.08   -2.72   1.39  297.3871383334612   32.9561919124592    9.042   68.46692    3.48154    0.5559  0.0434     -8.946   0.070     -0.496   0.066                   15    1.05
HD           187459    B0.5   8   6.44    0.20   -0.74    1.38   -4.63   0.86  297.2108245624667   33.4372834928777    6.380   68.80875    3.85149    0.6887  0.0444     -6.443   0.066      0.367   0.063    10.80   3.80   14    1.01
BD        +34  3631    B2    14  10.16   -0.11   -0.88    0.39   -2.02   2.27  294.1933627152627   35.2453411030450   10.163   69.16494    6.90913    0.2590  0.0414     -8.938   0.079      0.381   0.070                   15    0.94
BD        +31  3907    F8     2   8.16    1.54    1.34    2.97   -7.52   3.48  300.7984286668845   31.9194465018895    7.335   69.07396    0.48245    0.2330  0.0293     -5.529   0.051     -0.399   0.046                   17    0.98
BD        +33  3618    B1     6   9.87    0.55   -0.44    2.31   -5.32   3.76  297.6967768745521   33.6639764808146    9.667   69.20979    3.61642    0.2954  0.0317     -6.211   0.048      0.514   0.047                   15    0.87
BD        +31  3921    B1     6   8.70    0.46   -0.45    2.04   -5.32   2.48  301.0481299041755   32.1558192095118    8.559   69.38678    0.42932    0.5280  0.0381     -7.691   0.059     -0.740   0.055     6.00   8.10   16    0.97
BD        +34  3707    B1    10  10.59   -0.04   -0.81    0.66   -3.82   5.61  296.6740482098358   34.6539777332474   10.572   69.64190    4.84547    0.3199  0.0279     -6.920   0.047      0.139   0.046    14.00   6.00   15    0.86
HD           190336    B0.7   9   8.64    0.10    0.00    1.05   -4.32   2.41  300.8278172987416   33.4499139170242    8.537   70.38321    1.27568    0.5918  0.0406     -7.712   0.065     -0.286   0.060    10.00   3.80   17    0.97
HD           192539    B2    10   7.29    0.13   -0.63    1.11   -3.23   0.76  303.5670720276095   31.9977750216110    7.221   70.41486   -1.44783    0.8646  0.0293     -4.180   0.049     -1.117   0.045   -23.00   3.80   17    0.94
HD           180163A   B2.5  12   4.38   -0.14   -0.67    0.24   -2.62   0.22  288.4395269476200   39.1459598551100    4.326   70.61652   12.75292    3.8025  0.2562      1.147   0.545      1.184   0.490    -8.90  22.50   15    0.86
HD           183362    B2    14   6.32   -0.14   -0.75    0.30   -2.04   0.41  291.9016512597428   37.9411955926938    6.208   70.71335    9.79095    1.7248  0.0538     -4.026   0.129     -1.962   0.105   -27.70   7.50   13    1.03
HD           191496    A9     6   7.48    0.23    0.09    0.12   -4.52   2.37  302.2636490450583   33.1867499133341    7.420   70.80665    0.12249    7.6456  0.0395     24.191   0.055    -20.110   0.057   -40.00   3.80   15    1.01
BD        +32  3761    B0     8   9.97    0.53    0.09    2.49   -5.32   3.62  304.0627090619087   32.6830014878641    9.578   71.21749   -1.41518    0.7611  0.0287     -5.294   0.045      0.205   0.043    -3.00   8.00   16    1.06
HD           193009    B1    14   7.20    0.09   -0.83    1.05   -2.72   0.59  304.2007582308663   32.3798317408562    7.103   71.03085   -1.68100    1.1009  0.0457    -10.770   0.064     -0.446   0.063    -5.00   3.80   15    0.99
BD        +32  3752    B2    14   9.88    0.69   -0.23    2.79   -2.03   0.66  303.5821970409568   33.4361709664011    9.693   71.61971   -0.66172    0.5667  0.0282     -7.955   0.047     -0.885   0.045                   16    0.89
HD           185330    B5     9   6.51   -0.14   -0.63    0.00   -3.73   1.11  294.2360391419047   38.3838226068685    6.466   71.96929    8.36736    2.7794  0.0391      0.805   0.066     -5.001   0.065   -27.30   1.80   16    0.96
HD           206859    G5     6   4.33    1.17    1.02    0.48   -4.03   0.38  326.1278961110009   17.3500143697599    3.958   71.97690  -26.50531    3.5183  0.2634     -0.726   0.410    -13.548   0.411   -22.90   2.20    8    0.98
HD           227722    B2    14   9.53    0.16    0.00    1.20   -2.03   1.18  301.7243127507991   35.3060924484691    9.527   72.34774    1.64430    0.5888  0.0286     -7.654   0.045     -0.719   0.045    -1.00   7.50   16    0.82
HD           195907    B1.5  14   7.82    0.03   -0.74    0.84   -2.31   0.72  308.2713065138497   31.6570304051427    7.715   72.42580   -4.92037    0.9986  0.0327    -13.648   0.051     -4.161   0.050   -75.00   7.50   17    0.93
HD           191566AB  B2    14   7.39    0.15    0.00    1.17   -2.00   0.44  302.3096489049700   35.4838206410000    7.681   72.75555    1.33918    0.4532  0.0378     -7.141   0.060     -0.888   0.056   -39.00   7.50   16    0.88
HD           228368    O9    14   8.39    0.49   -0.51    2.37   -4.02   1.02  303.3285788494995   35.0251520934658    8.220   72.82757    0.39181    0.4749  0.0330     -6.305   0.056     -3.476   0.053   -16.00   7.50   17    1.00
HD           199140    B2    10   6.52   -0.12   -0.80    0.36   -3.23   0.75  313.5933121452240   28.5219952044870    6.531   72.75341  -10.48032    1.1494  0.0652     -3.600   0.106     -3.470   0.103    -6.10   1.80   15    1.13
HD           228779    O9.5   4   8.92    1.31    0.22    4.83   -6.02   1.05  304.4757842110966   34.8172308477808    8.263   73.17862   -0.50528    0.5581  0.0370     -9.843   0.061     -1.977   0.056                   15    0.91
HDE          228684    B3     8   9.96    0.70   -0.13    2.64   -4.22   2.03  304.1265393250018   35.1086976053360    9.675   73.25978   -0.10492    0.5105  0.0305     -3.241   0.043     -1.283   0.044                   15    1.06
HDE          227242    B0    12  10.59    0.23   -0.69    1.59   -4.02   4.01  300.5611943389668   37.0937137556438   10.499   73.36033    3.39161    0.0903  0.0310     -5.204   0.047     -0.044   0.047                   16    1.00
HD           193370    F5     6   5.22    0.66    0.48    0.87   -4.33   0.54  304.6628027580434   34.9827708315016    4.922   73.40178   -0.53901    1.1662  0.1448     -5.485   0.253      0.303   0.244   -17.30   1.80   16    1.24
HD           191611    B0.5   2   8.59    0.37   -0.60    1.86   -6.52   4.46  302.3586552791539   36.4887759500498    8.466   73.62097    1.85210    0.3707  0.0354     -5.575   0.061     -0.552   0.056     4.00   3.80   17    0.96
HDE          226223    F6     6   9.17    0.67    0.37    0.72   -4.32   3.58  297.9155918382204   38.7487184362367    9.000   73.70335    6.03294    0.8187  0.0275     -9.738   0.050      0.512   0.047                   16    1.02
HDE          229115    B2    12   9.92    0.67   -0.06    2.73   -2.61   0.91  305.5486238391131   35.2367629582156    9.699   74.02186   -0.99200    0.5490  0.0312     -3.723   0.054      0.516   0.050                   15    0.93
BD        +41  3353    B2    14  10.88    0.22   -0.35    1.38   -2.02   2.01  291.9013049755965   41.7015355767471    9.336   74.13511   11.47359    0.6170  0.0395     -7.432   0.066     -1.140   0.067                   16    1.11
HDE          227902    B2    14   9.27    0.25   -0.49    1.47   -2.02   0.92  302.1446495834621   37.5010713549009    9.203   74.37927    2.54477   -0.9388  0.2091     -7.385   0.349     -0.517   0.356   -19.00   3.80   17    5.65
HDE          228101    B1    14   8.44    0.07   -0.65    0.99   -2.72   1.08  302.6528875169570   37.4585165566040    8.421   74.56290    2.18306    0.6879  0.0364     -4.012   0.058     -2.382   0.056    -8.00   7.50   16    0.91
HDE          228187    B3     8   9.68    0.12    0.00    0.90   -4.22   3.98  302.8303096186473   37.3590289484449    9.601   74.55659    2.01068    0.6229  0.0310     -3.095   0.053     -0.646   0.051    -4.00   3.80   17    0.96
BD        +36  3968    B2    14   9.84    0.57    0.00    2.43   -2.02   0.77  303.8939731906328   36.8318430911231    9.694   74.58521    1.01224    0.4754  0.0294     -5.943   0.051     -0.648   0.049                   16    0.94
HD           187879    B1    10   5.68   -0.04   -0.78    0.66   -3.82   0.58  297.6555279742785   40.5997582542761    5.632   75.21556    7.13282    0.9417  0.0921     -8.213   0.169     -1.178   0.153    -6.10   0.80   14    1.17
HDE          228290    B1     8   9.47    0.25    0.00    1.47   -4.62   3.34  303.0860920425304   38.0020992700261    9.358   75.20582    2.19390    0.4046  0.0273     -5.772   0.049     -0.516   0.046    25.00   7.50   16    0.97
BD        +37  3835    B3     8   9.50    0.32    0.00    1.50   -4.22   2.78  303.5137573278753   37.7583501312540    9.510   75.18843    1.77790    0.4696  0.0308     -6.064   0.055     -0.656   0.051                   15    1.00
BD        +36  4050    B1     6   9.54    0.70   -0.26    2.76   -5.32   2.62  305.9584365811520   36.5225124302203    9.277   75.26629   -0.52827    0.4642  0.0297     -6.089   0.046     -1.419   0.044                   16    0.91
BD        +36  4000    B0.5   2   9.63    0.81   -0.16    3.18   -6.52   3.92  304.6972204494486   37.2551483306495    9.312   75.29501    0.71809    0.4520  0.0234     -5.476   0.044     -0.661   0.041                   17    0.91
HD           207563    B2.5  13   6.25   -0.10   -0.66    0.36   -2.52   0.48  327.3619438752507   20.4624458773105    6.231   75.35145  -25.15426    2.6518  0.1292      0.812   0.158     -1.022   0.157   -16.30   1.80    8    1.01
HD           212076    B2    13   4.99   -0.10   -0.81    0.42   -2.54   0.26  335.3794982890568   12.2052069747695    5.078   75.26704  -36.43420                                                             1.00   1.40
HD           196093/4  K2     6   4.60    1.56    0.69    0.93   -4.02   0.34  308.4757644403700   35.2508264658500    3.808   75.42767   -2.92618    0.7605  0.2285     -4.968   0.362      0.982   0.377    -4.30   0.80   17    1.11
HD           188891    B1    14   7.30   -0.01   -0.74    0.75   -2.72   0.71  298.9365094164654   40.3917355790436    7.318   75.52896    6.18662    0.7079  0.0378     -7.676   0.069     -1.070   0.067   -24.00   7.50   16    0.99
HD           192444    B1    10   8.40    0.56    0.00    2.46   -3.83   0.90  303.3708813036911   38.4794410646449    8.178   75.72787    2.26982    0.5087  0.0341     -5.988   0.056     -0.533   0.055    -6.00   7.50   16    0.93
HD           195324    A1     6   5.88    0.53    0.10    1.50   -4.71   0.66  307.3349583254616   36.4547253737121    5.720   75.85325   -1.46900    0.9388  0.0437     -0.137   0.073     -2.885   0.071   -18.00   1.80   17    0.84
HD           198820    B3    10   6.44   -0.14   -0.66    0.18   -2.52   0.57  313.0016216432622   32.8488963687278    6.382   75.83187   -7.36037    1.6932  0.0438     -6.048   0.064     -4.775   0.063   -18.00   3.80   17    0.88
HD           194335    B2    14   5.93   -0.21   -0.81    0.09   -2.04   0.38  305.9348715936397   37.4764464588382    5.886   76.03654    0.03487    2.6556  0.0800      3.326   0.139     -4.113   0.133   -29.70   3.80   17    1.01
HD           188461    B2    12   6.98   -0.15    0.00    0.27   -2.63   0.74  298.4103608577249   41.3557796372649    6.938   76.16253    7.01820    1.5526  0.0453    -12.358   0.111     -2.496   0.096   -12.60   3.80   14    1.02
HD           190446    F6     6   8.22    0.53    0.27    0.30   -4.32   2.80  300.8521844040343   40.2799631047376    8.062   76.19407    4.88025    1.6807  0.0354      4.065   0.059     -6.530   0.058                   15    0.98
HD           191395    B0.5  14   8.34    0.09   -0.75    1.11   -3.32   1.29  302.0324498515711   39.7507952661651    8.406   76.22834    3.83342    0.5253  0.0396     -6.794   0.067      0.858   0.067     2.00  22.50   16    0.99
BD        +37  3887    B3     8  10.38    0.44    0.00    1.86   -4.22   3.53  304.8385579954948   38.4113817666919   10.136   76.31299    1.27790    0.4776  0.0254     -5.524   0.045     -0.772   0.044                   17    0.93
HD           193634    B3    10   7.46    0.30   -0.31    1.50   -2.52   0.50  304.9549275514735   38.3427139733575    7.320   76.30785    1.16382    0.9659  0.0284     -7.343   0.053     -2.649   0.050   -10.00   9.00   17    0.91
HD           195407    B0    12   7.76    0.29   -0.66    1.77   -4.01   1.00  307.4490156840028   36.9803797556514    7.660   76.33268   -1.23469    0.8022  0.0299    -10.421   0.047     -2.142   0.046   -68.00   3.90   17    0.97
HD           195593A   F5     4   6.19    1.01    0.74    1.92   -6.51   1.43  307.7467884690935   36.9358396893309    5.858   76.43675   -1.45328    0.8080  0.0459     -3.547   0.069     -1.658   0.065   -22.20   1.80   14    1.03
HD           194910    B3    10   8.86    0.31    0.00    1.53   -2.51   0.93  306.7159419794550   37.6147442293556    8.775   76.50707   -0.39082    1.0417  0.0304     -0.527   0.050      0.505   0.048                   17    0.93
HDE          228969    B0    14   9.50    0.73   -0.21    3.09   -3.32   0.88  305.0399055010411   38.6589678134141    9.248   76.60632    1.28792    0.6870  0.0515     -6.748   0.088     -0.561   0.089                   16    1.91
HD           197419    B2    13   6.68   -0.16   -0.68    0.24   -2.51   0.62  310.5930143523682   35.4561934410691    6.623   76.63705   -4.17799    1.9644  0.0389     -7.383   0.070     -3.986   0.064    -7.10   0.80   16    0.88
HD           207089    K0     6   5.29    1.41    1.33    0.87   -4.03   0.49  326.5181811654313   22.9488786853295    4.809   76.64337  -22.82963    2.4078  0.1766      4.332   0.227     -7.537   0.227   -11.20   0.50    7    0.90
HD           193469    K5     6   6.30    1.90    1.87    0.84   -4.61   1.03  304.7397390035075   39.0041823233849    5.496   76.75922    1.67584    0.9516  0.0687     -7.597   0.123     -1.642   0.120     8.00   3.80   16    0.98
HD           202314    G2     6   6.18    1.12    0.85    0.81   -4.02   0.75  318.5428512974748   29.9009605925745    5.854   76.68931  -12.86903    2.0470  0.0418      1.561   0.061     -1.974   0.061    -4.50   1.80   14    0.97
BD        +38  3993    B3    10   9.77    0.80    0.00    3.00   -2.52   0.72  304.4258103522857   39.3495541531296   10.052   76.90827    2.07121    0.5452  0.0314     -6.274   0.049      0.422   0.048                   16    1.02
HD           161796    F3     6   7.04    0.46    0.44    0.51   -4.52   1.62  266.2311233574162   50.0442992732229    7.080   77.13302   30.86957    0.2458  0.0652    -11.616   0.119      0.426   0.116   -52.30   0.20   13    1.73
HD           193182    A0     2   6.52   -0.09   -0.18    0.00   -6.62   4.24  304.3549044728124   39.5935397657728    6.465   77.07992    2.25318    2.6642  0.0438      3.302   0.083     -3.376   0.075   -19.30   1.80   16    0.94
BD        +35  4258    B0.5  14   9.41    0.01   -0.74    0.87   -3.32   2.35  311.5527329162044   35.5404298491421    9.386   77.18740   -4.74058    0.5002  0.0533     -5.132   0.081      0.089   0.078                   15    1.08
HD           190916    B9     4   7.65    0.45   -0.11    1.38   -6.02   2.86  301.4108388115126   41.2798482602003    7.434   77.27026    5.05089    0.2679  0.0318     -5.326   0.056     -0.844   0.056                   15    0.87
HD           198846    B0    14   7.10   -0.05   -0.92    0.75   -3.32   0.86  313.0149056044114   34.6576337099571    7.246   77.25067   -6.22602    0.5763  0.0434    -10.461   0.065    -11.972   0.066   -57.50   1.80   17    0.94
HD           189957    O9.5  10   7.22   -0.06   -0.84    0.72   -4.72   1.75  300.2500177212102   42.0085608036099    7.739   77.43488    6.17189    0.4832  0.0445     -5.161   0.081      1.779   0.075    39.90   2.30   16    1.10
BD        +39  4126    B3    10   8.53    0.43    0.00    1.89   -2.53   0.68  304.5652073585890   39.8849255458413    8.659   77.41208    2.28259    0.9145  0.0313     -7.146   0.056     -3.985   0.053   -16.00   3.80   16    0.99
HD           229232    O4    14   9.52    0.82    0.00    3.42   -5.02   1.67  305.9966096290224   39.1042467337680    9.167   77.39698    0.93012    0.4997  0.0270      0.086   0.049      4.137   0.047                   16    1.04
HD           197460    B1     8   8.14    0.34   -0.55    1.74   -4.63   1.60  310.6712048122387   36.3808674897158    8.023   77.40759   -3.66021    0.5191  0.0348     -6.594   0.055     -0.630   0.056   -24.00   2.70   16    0.85
BD        +36  4145    O9    14   8.95    0.65   -0.37    2.85   -4.02   1.06  309.0758595616560   37.4174483675654    8.722   77.45475   -2.01713    0.7098  0.0292     -7.524   0.047     -2.267   0.046                   16    1.08
BD        +35  4285    F6     6   8.71    0.49    0.12    0.18   -4.32   3.70  312.4724789947305   35.6601592735548    8.589   77.75083   -5.24921    3.3044  0.0276     13.517   0.040    -12.624   0.040                   17    0.98
BD        +37  3973    B3    10  10.55    0.97    0.00    3.51   -2.52   0.82                                                                                                                                             
BD        +37  3976    B2    14   9.97    1.05    0.00    3.87   -2.00   0.42  308.4572905358486   38.2833445215132    9.968   77.85586   -1.10741    0.6955  0.0267     -7.008   0.043     -0.755   0.043                   16    1.00
BD        +37  3796    B1.5  14  10.25    0.76   -0.16    3.03   -2.32   0.81                                                                                                                                -43.00  22.50
HD           192968    B1    14   7.85   -0.03    0.00    0.69   -2.72   0.94  304.0575782218555   40.9633486884359    7.807   78.09125    3.20570    1.0530  0.0473     -7.549   0.086     -0.392   0.086   -25.00   7.50   14    1.06
HD           194093A   F8     6   2.23    0.67    0.54    0.36   -4.36   0.18                                                                                                                                 -7.10   0.60
HD           201345    O9.5  14   7.66   -0.13   -0.95    0.51   -3.72   1.49  316.9808973474072   33.3970074106577    7.720   78.43627   -9.54440    0.3135  0.0548     -5.560   0.084     -6.783   0.081    19.20   7.50   15    1.04
BD        +39  4179    B0    10   9.78    0.42    0.00    2.16   -4.52   2.67  306.3636774129088   40.4000339140996    9.402   78.61901    1.44577    0.5215  0.0265     -5.936   0.042     -0.379   0.041                   17    0.93
HD           194092    B0.5  14   8.26    0.13   -0.73    1.23   -3.33   1.18  305.5226800761393   40.9856027272117    8.224   78.73303    2.30396    0.9497  0.0375     -5.736   0.068     -1.869   0.064    -1.00   3.80   15    1.01
HD           193945    B0    14   8.46    0.67    0.00    2.91   -3.32   0.59  305.3576006897956   41.1943215826258    8.267   78.83402    2.52500    0.9941  0.0377     -5.464   0.063     -1.715   0.064     9.00   7.50   15    0.93
BD        +40  4124    B2    14  10.60    0.78   -0.35    3.06   -2.02   0.82  305.1176732237986   41.3643132808186   10.230   78.87191    2.76990    1.0924  0.0312     -6.120   0.047     -1.285   0.045    -9.00   7.50   15    1.17
1-D             276    B2    14  14.99    0.76   -0.10    3.00   -2.02   6.33                                                                                                                                             
1-D             290    B2    14  14.97    0.90    0.03    3.42   -2.02   5.17                                                                                                                                             
1-D             420    B2    14  15.51    0.78   -0.13    3.06   -2.02   7.82                                                                                                                                             
HD           171871    B2     8   7.86   -0.18    0.00    0.12   -4.32   2.58  278.5996443475578   51.1131550384163    7.754   79.93776   23.35541    0.7559  0.0383     14.614   0.078      0.031   0.073   -62.00   3.80   16    1.00
HD           205618    B2    14   8.10    0.05   -0.90    0.87   -2.01   0.70  323.9353196485730   29.7455252655801    8.032   79.92448  -16.34897    0.6270  0.0660     -7.362   0.136     -8.047   0.136   -43.00  11.20   12    1.10
BD        +40  4212    O7    10  10.38    1.63    0.54    5.82   -5.02   0.82  307.9062729233805   41.2224997565404    9.398   79.96900    0.97901    0.6834  0.0360     -4.500   0.058     -0.359   0.059                   17    1.30
HD           193610    A0     6   7.93    0.88    0.00    2.61   -4.72   1.02  304.8523161709385   42.9987466759061    7.620   80.11291    3.85395    0.5015  0.0336     -5.404   0.056      0.231   0.058    -9.00   3.80   15    0.96
HD           195089    B2    12   7.32   -0.02    0.00    0.66   -2.63   0.72  306.9032034397338   42.0353796474879    7.283   80.18758    2.06305                                                            -6.60   1.80
BD        +40  4221    O8    14  10.67    1.22    0.15    4.59   -4.32   1.20  308.1893730610620   41.4270945728597   10.124   80.25983    0.92901    0.6437  0.0350     -4.709   0.061     -0.063   0.059                   15    1.21
BD        +37  4092    B1    10   9.66    0.29   -0.57    1.65   -3.82   2.32  313.4193129376711   38.1881904503858    9.559   80.19301   -4.22944    0.5419  0.0326     -5.550   0.049     -1.626   0.048   -22.00   3.00   16    1.01
HD           195229    B0.2  10   7.66    0.16   -0.71    1.26   -4.53   1.53  307.1259805692907   42.0098082814794    7.604   80.26330    1.91366    0.6562  0.0412     -3.054   0.073     -1.404   0.071   -11.00   3.80   15    1.05
HD           198287/8  B8     2   6.90    0.73    0.47    2.28   -6.52   1.69  311.9982502333900   39.2876831576700    6.788   80.34081   -2.67519    1.0529  0.0296     -5.436   0.050      0.229   0.049    -4.60   7.50   16    0.94
HD           177003    B2.5  12   5.37   -0.19   -0.76    0.09   -2.60   0.38  285.0569938403945   50.5334625133781    5.335   80.63803   19.28855    5.5808  0.1551      5.594   0.222     -5.151   0.248   -20.50   0.60   14    1.16
HD           188209    O9.5   4   5.64   -0.08   -0.97    0.66   -6.02   1.58  297.9961190466345   47.0273389584963    5.573   80.99283   10.09156    0.6682  0.0728     -5.218   0.153      1.016   0.153    -6.40   1.30   17    0.96
HD           202904A   B2    14   4.42   -0.10   -0.82    0.42   -2.03   0.16  319.4795545462500   34.8968715954300    4.038   80.97670  -10.05263    5.3490  0.4777      1.811   0.539     -4.929   0.533    -0.70   1.20    9    1.24
HD           191781    O9.5   4   9.54    0.64   -0.41    2.82   -6.02   3.53  302.4607562856764   45.4029126687190    9.258   81.18422    6.60709    0.3178  0.0302     -5.749   0.053      1.135   0.053   -13.00   7.50   13    1.03
LS III    +42    17    B0    14  10.64    1.42    0.00    5.16   -3.33   0.58  308.7942515999500   42.3396543977500   10.062   81.26103    1.11205    0.7462  0.0242     -2.560   0.042     -1.794   0.041                   16    0.90
HD           188252    B2    10   5.91   -0.18   -0.85    0.18   -3.22   0.62  298.0298612870584   47.9317933353354    5.864   81.80674   10.51258    0.9775  0.0744    -10.985   0.141      0.941   0.137   -18.30   1.80   17    1.06
HD           188439    B0.5   8   6.30   -0.10   -0.86    0.48   -4.62   1.22  298.2551924185179   47.8077197048428    6.243   81.77161   10.32010    0.8724  0.0525     -9.596   0.100      2.845   0.088   -69.30   3.40   14    0.99
HD           190944    B1.5  14   8.41    0.20   -0.80    1.35   -2.33   0.75  301.3569267071022   46.6718178243185    8.219   81.85978    7.92925    0.4875  0.0366     -4.959   0.065      0.944   0.064   -27.00   3.80   15    0.93
HD           194057    B0.7   4   7.51    0.86   -0.16    3.33   -6.02   1.10  305.4180179328175   44.8142316732687    7.123   81.84662    4.54131    0.5606  0.0366     -3.755   0.065      1.662   0.067    54.00   7.50   15    1.51
HD           199356    B2    12   7.12    0.15   -0.76    1.17   -2.63   0.52  313.8463042166982   40.3000265121950    7.043   82.02754   -3.12593    1.4561  0.0518      0.530   0.074     -2.458   0.075   -13.00   3.80   16    1.59
HD           195592    O9.7   2   7.08    0.87   -0.20    3.51   -6.62   1.09  307.6457043483497   44.3152383403288    6.696   82.35567    2.95709    0.5744  0.0302     -0.508   0.059      2.694   0.059   -27.80   3.00   13    0.85
HD           202349    B0.5  14   7.37   -0.20   -0.95    0.24   -3.31   1.22  318.5227604408024   37.7815986417865    7.311   82.56451   -7.51231    0.7528  0.0443     -4.648   0.069     -4.289   0.069   -40.50   3.00   17    1.00
HD           193536    B2    14   6.46   -0.09   -0.66    0.45   -2.00   0.40  304.7069498092613   46.3221911835927    6.417   82.81865    5.80007    1.1774  0.0490     -9.381   0.088     -0.402   0.088    -9.10   3.80   15    1.04
BD        +45  3149    B1    14   9.45    0.32   -0.49    1.74   -2.72   1.22  305.2765585454584   46.0524057668194    9.345   82.81613    5.32228    0.4668  0.0255     -4.923   0.044     -0.155   0.044                   16    0.97
HD           201795    B0.7  14   7.55   -0.05   -0.82    0.66   -3.11   1.00  317.6606238890913   38.9612006461570    7.481   82.97079   -6.21405    1.2788  0.0487     -6.794   0.073    -12.030   0.073    -9.00   1.90   16    1.11
HD           219188    B0.5   9   7.01   -0.18    0.00    0.24   -4.52   1.81  348.5021489013561    4.9971011197322    7.004   83.02959  -50.17208    0.4411  0.0784     -2.429   0.114    -13.078   0.109    64.50   2.60   10    1.07
HD           192035    B0    11   8.19    0.06   -0.79    1.08   -4.32   1.93  302.7066179907449   47.8131097539557    8.143   83.32674    7.75562    0.4441  0.0413     -3.763   0.076      2.015   0.081     1.00   3.80   14    1.02
HD           204172A   B0     6   5.94   -0.10   -0.95    0.51   -5.52   1.54  321.4459743246500   36.6673442061700    5.864   83.39465   -9.95885    0.5185  0.0648     -1.821   0.099    -11.490   0.099     2.80   1.80   17    0.90
HD           199021    B0    14   8.40    0.60    0.00    2.70   -3.31   0.63  313.2216916658987   42.6077427479427    8.234   83.49561   -1.28399    1.2423  0.0323     -3.388   0.057     -1.374   0.058   -14.00   3.80   15    0.94
BD        +46  2948    B1    14  10.05    0.28   -0.59    1.62   -2.72   1.70  307.3340918236825   46.6663965702656    9.681   84.13785    4.51048    0.5194  0.0362     -4.436   0.064     -1.235   0.062                   12    1.02
HD           197036    B2    14   6.61   -0.07   -0.56    0.51   -2.00   0.42  309.8463628536506   45.6669275813599    6.568   84.37185    2.51770    2.3331  0.0440      1.223   0.074     -4.052   0.078   -15.10   1.80   13    0.92
BD        +45  3230    B0    10   9.40    0.75   -0.27    3.15   -4.52   1.42  309.3051229628622   46.1388417342571    9.167   84.51964    3.10320    0.5612  0.0280      2.544   0.051      2.401   0.050                   14    0.87
BD        +45  3246    B0    14   9.67    0.17   -0.64    1.41   -3.32   2.06  310.6291980310911   45.9012670544918    9.625   84.89165    2.22929    0.4374  0.0296     -3.303   0.049      0.082   0.049                   16    0.93
HD           215733    B1     8   7.33   -0.16    0.00    0.24   -4.62   2.19  341.7604450575869   17.2330494004710    7.300   85.15749  -36.35419    0.2874  0.0753    -12.583   0.115    -10.512   0.109   -15.40   2.60    9    1.05
BD        +45  3290    B1    10   8.57    0.38   -0.52    1.92   -3.82   1.24  312.2291355382797   45.6242188613159    8.459   85.37094    1.18383   -0.0771  0.4697     -5.709   0.819      2.799   0.827   -26.00   7.50   15   13.02
HD           203731    B1    14   7.52    0.15   -0.75    1.23   -2.72   0.63  320.7131242025366   40.6972421785864    7.458   85.86451   -6.70365    1.3434  0.0363     -2.870   0.064     -4.872   0.064     5.10   1.80   15    0.96
HILTNER        1018    B0.5  14  10.54    0.41   -0.51    2.07   -3.32   2.27  312.9336239005300   46.0300301798900   10.403   85.99620    1.06175    0.3136  0.0496     -6.228   0.082     -0.381   0.083                             
HD           195556    B2.5  12   4.95   -0.09   -0.63    0.39   -2.62   0.27  307.5147486793537   48.9515660515025    4.872   86.07356    5.74339    2.5878  0.1637     12.075   0.313     -4.737   0.329   -21.90   2.00   15    0.94
BD        +44  3655    B2    10   9.24    0.31   -0.51    1.65   -3.22   1.45  314.6063162805334   45.1497493981815    9.144   86.07980   -0.40040    0.5424  0.0410     -5.994   0.059     -0.650   0.060                   15    0.91
POTAM             9    B3    10  10.94    0.23   -0.14    1.29   -2.52   2.71                                                                                                                                             
HD           171635    F8     4   4.80    0.61    0.44    0.18   -6.52   1.69  278.1438415610147   57.0455948867805    4.563   86.19703   24.98734    0.9287  0.0913     -7.427   0.202     -1.972   0.194   -12.40   0.70   15    0.72
BD        +47  3162    B1     7   9.80    0.64   -0.33    2.58   -5.02   2.80  310.0046164873097   48.1053679455045    9.597   86.37641    3.91492    0.3935  0.0361     -4.475   0.056     -0.454   0.057                   15    0.90
HD           208973    B2    14   8.18   -0.12   -0.70    0.36   -2.02   0.93  329.7979686357226   33.6307459487840    8.198   86.50357  -16.79018    1.4177  0.0453     -7.032   0.082     -2.353   0.085     6.00   4.60   14    0.99
HD           200805    F5     6   8.27    0.81    0.66    1.32   -4.32   1.79  316.0405254798433   45.1562274704423    7.971   86.75261   -1.15567    0.5169  0.0318     -4.564   0.055     -0.501   0.055                   15    0.95
BD        +45  3339    B1    10   9.93    0.42   -0.42    2.04   -3.82   2.19  314.1634545589607   46.3557495986698    9.813   86.79342    0.61973    0.2164  0.0390     -4.501   0.057     -1.086   0.056   -18.00   4.00   13    0.86
BD        +45  3341    B0     8   8.73    0.48   -0.48    2.34   -5.32   2.19  314.2611646333560   46.5457457637475    8.573   86.98159    0.69204    0.3643  0.0359     -5.425   0.052      0.570   0.053     1.00  22.50   15    0.96
BD        +45  3349    M3     4   8.85    2.56    2.50    2.99   -5.32   1.72  314.4976824924891   46.4668258840411    6.169   87.02777    0.51711    0.4659  0.0830     -2.673   0.153     -0.355   0.156                   15    0.95
HD           225212    K3     6   4.94    1.63    1.92    0.75   -4.03   0.44    1.1254950961127  -10.5095237912455    4.354   87.07148  -70.04193    2.3963  0.6927    -11.086   0.311     -6.574   0.291   -42.20   0.50    8    0.84
HD           200310AB  B1    14   5.36   -0.25   -0.92    0.03   -2.73   0.41  315.2955803062700   46.1557835568500    5.358   87.15486   -0.10285    2.0560  0.1278      6.472   0.213     -4.567   0.211   -11.60   3.80   12    0.76
HD           202124    O9.5   4   7.80    0.22   -0.69    1.56   -6.02   2.82  318.1182903814132   44.5317015021570    7.636   87.28988   -2.66294    0.3044  0.0329     -4.923   0.057     -3.945   0.056   -23.60   3.30   17    1.06
HD           198794    K3     6   6.95    1.43    0.00    0.15   -4.02   1.46  312.7375512842064   48.0304929531147    6.419   87.45503    2.43805    4.9444  0.0357     40.966   0.064      4.552   0.064   -18.80   1.40   13    1.00
BD        +45  3406    B5     4   9.52    0.59   -0.17    2.07   -6.02   4.94  316.6351332694195   45.8586273029789    9.323   87.55340   -0.99453    0.1170  0.0315     -5.448   0.052     -0.083   0.051                   14    1.00
BD        +47  3211    B0     9   9.79    0.77   -0.27    3.21   -5.02   2.09  313.2626511291395   47.9383848152073    9.498   87.60814    2.10856    0.2809  0.3738     -4.263   0.687     -1.456   0.703                   14   13.58
BD        +44  3723    B3    10   9.98    0.09   -0.23    0.87   -2.52   2.11  317.6019959162650   45.4084588767313    9.988   87.68006   -1.79683    1.1459  0.0456     -2.693   0.069     -0.828   0.069                   16    1.07
BD        +45  3395    K2     6   8.09    1.85    0.00    1.80   -4.02   1.15  316.2722715123803   46.5473586196254    7.280   87.89553   -0.34615    0.9829  0.0314     -0.930   0.052      0.354   0.053                   14    0.94
HD           200120AB  B1.5  14   4.75   -0.04   -0.94    0.63   -2.30   0.19  314.9565259451200   47.5209518861100    4.521   88.02957    0.97066    2.5088  0.3226      8.592   0.572     -5.160   0.571     1.40   3.80   16    1.41
HD           199714    B8     6   8.28    0.30   -0.19    0.99   -5.32   3.32  314.3191211030153   48.2957694154207    8.193   88.33676    1.80046   -1.6023  0.4732     -0.677   0.838     -0.045   0.823   -21.00   7.50   14   13.44
HD           200945    K2     6   7.73    1.77    0.00    1.56   -4.02   1.09  316.2400788307912   47.1469886136411    7.027   88.32634    0.07150    0.4951  0.0296     -1.372   0.057     -1.465   0.056   -18.20   7.50   15    0.97
HD           207489    F5     6   7.25    0.67    0.49    0.90   -4.32   1.36  327.0767785661975   38.9561250221963    7.016   88.29707  -11.30052    1.5743  0.0335      0.246   0.044     -3.041   0.045   -57.60   1.80   17    0.88
HD           214930    B2    12   7.40   -0.14    0.00    0.30   -2.63   0.88  340.3572097304237   23.8465756880088    7.345   88.29915  -30.14325    0.8600  0.1110    -19.691   0.190     -4.326   0.177   -62.80   1.80    8    1.14
HD           197511    B2    14   5.38   -0.10   -0.64    0.42   -2.02   0.25  310.5525994160715   50.3400120527923    5.368   88.37157    4.99443    2.3723  0.1433      8.466   0.259     -2.036   0.265    -5.00   0.70   15    1.09
HDE          238698    B3    10   9.71   -0.14    0.00    0.18   -2.52   2.57  261.6737192014387   59.7487715323577    9.698   88.52140   33.77461    1.2541  0.0414    -14.107   0.083     -4.124   0.084                   16    1.16
HD           200576    K5     6   6.92    1.69    0.00    0.21   -4.62   1.84  315.6462776779624   48.0306883709453    6.117   88.71859    0.95890    1.9899  0.0383     10.420   0.069     -2.806   0.068   -23.00   4.30   14    1.13
HD           201522    B0    14   7.88   -0.05    0.00    0.75   -3.31   1.22  317.1234596229687   47.2570480080793    7.889   88.81183   -0.29816    2.1936  0.0558      3.340   0.094     -3.290   0.094    -5.00  13.80   14    1.08
HILTNER        1035    B1    14  10.48    0.48   -0.49    2.22   -2.72   1.57  316.2171578251600   47.9330761462400   10.306   88.90029    0.60888    0.4043  0.0255     -2.941   0.045     -0.900   0.046                   16    1.06
BD        +47  3302    B2    14  10.40    0.38   -0.51    1.86   -2.01   1.29  317.1106095807875   47.6739761160021   10.602   89.11260   -0.00932    0.4129  0.0272     -5.630   0.041      0.466   0.042                   16    0.89
BD        +50  3189    B0.5  12   9.27    0.29   -0.61    1.71   -4.02   2.06  311.2941648159452   51.2105530189878    9.175   89.35015    5.16018    0.3897  0.0274     -5.813   0.047     -2.605   0.047   -18.00   3.80   16    0.95
HD           204710    B8     6   6.95    0.26   -0.24    0.87   -5.32   1.90  322.2763977006035   44.9230766730972    6.825   89.65521   -4.48109    0.4616  0.0290     -3.805   0.047     -0.666   0.046   -24.00   3.00   17    0.95
HD           207673    A2     6   6.49    0.57    0.00    1.56   -4.72   0.85  327.4170586995815   41.1487853353254    6.323   89.94208   -9.79710    0.5135  0.0263     -5.727   0.041     -2.449   0.042    -2.30   1.80   16    0.87
HD           202654    B2    14   6.45   -0.15   -0.67    0.27   -2.00   0.43  318.9049076129889   47.9739955639613    6.408   90.15723   -0.68024    2.3617  0.0413      0.321   0.073     -4.311   0.073   -26.00   7.50   15    0.85
HERBIG          120    B0.5  14  11.96    1.03    0.42    3.93   -3.32   1.86                                                                                                                                             
HD           194883    B2    14   7.37   -0.04   -0.66    0.60   -2.01   0.57  306.3867158499236   54.6842016651823    7.152   90.41500    9.59586    1.0628  0.0710     -7.497   0.137     -0.495   0.141   -27.60   1.80   15    1.83
LS III    +48    31    A0     2  11.13    1.53    0.83    4.56   -6.92   4.98  320.4268593206100   49.2105736067900   10.287   91.74467   -0.53006    0.3764  0.0351     -6.895   0.064     -0.289   0.064                   15    1.01
BD        +47  3421    A0     4   9.54    0.58    0.01    1.71   -6.12   6.15  322.1545654313693   48.0492598226799    9.328   91.75318   -2.15861    0.1209  0.0331     -4.623   0.055     -0.325   0.055   -74.00   3.00   14    0.97
HD           208220    B1    12   9.49    0.04   -0.75    0.90   -3.32   2.41  328.4316515840432   43.4828291087354    9.475   92.03321   -8.47499    0.1806  0.0415     -7.171   0.061     -1.494   0.063   -39.00  22.50   15    0.99
LS III    +50    15    A0     6  10.06    0.64    0.20    1.89   -4.72   3.78  320.3633769966100   50.2649189830100    9.776   92.45971    0.24587    0.2849  0.0319     -6.468   0.050     -0.640   0.050                   15    0.94
HD           198895    B1    14   8.09    0.66   -0.39    2.76   -2.73   0.41  312.7916124498901   55.4887420861909    7.930   93.27369    7.13082    1.1465  0.0300     -5.527   0.060     -0.873   0.059   -23.00   7.50   16    1.04
BD        +48  3437    B1     6   8.69    0.16   -0.70    1.14   -5.32   3.74  324.0662256909600   49.3491002902688    8.616   93.56326   -2.06284    0.3791  0.0340     -3.700   0.056     -0.315   0.057   -23.00   3.00   15    0.93
BD        +50  3344    F8     6   8.22    1.12    0.00    1.71   -4.32   1.46  322.1840500331413   50.8258815315931    7.739   93.68008   -0.15887    0.7118  0.0328     -2.675   0.055     -1.910   0.054   -23.30   7.50   15    0.99
HD           196421    B2    12   8.09    0.08   -0.62    0.96   -2.62   0.89  308.6390580006556   57.9279037111342    8.043   93.84361   10.42020    0.8388  0.0330     -5.458   0.061      0.443   0.062   -17.00   3.80   15    0.94
HD           197770    B2    10   6.32    0.33   -0.48    1.71   -3.22   0.37  310.8070171281908   57.1139918412367    6.226   93.87841    9.00024    1.1209  0.0267     -5.459   0.057     -0.689   0.054   -15.00   3.80   15    0.93
HD           206121    G2     6   7.03    0.82    0.45    0.00   -4.02   1.62  324.6198886010587   49.7952639070956    6.816   94.12868   -1.97005    2.7959  0.0306    -15.860   0.050     -7.928   0.050    -7.70   0.70   15    0.92
HD           200857    B3    10   7.13    0.55   -0.26    2.25   -2.54   0.30  315.9702134117391   55.2302937248920    6.955   94.24953    5.58481    1.1363  0.0324     -5.349   0.062     -0.701   0.063   -14.00   3.80   14    0.88
LS III    +50    26    B2    14  10.00    0.05    0.00    0.87   -2.02   1.70  324.9520316495600   50.4356995674300    9.933   94.71285   -1.63138    0.4911  0.0394     -6.983   0.069     -0.583   0.072                   13    0.94
HD           207330    B2.5  10   4.24   -0.12   -0.72    0.30   -3.04   0.25  326.6983863466606   49.3095769628943    4.268   94.83244   -3.21897    3.0610  0.3464     -0.100   0.648     -5.836   0.642   -12.30   7.50   15    1.19
BD        +47  3588    B1.5  14   9.61    0.09   -0.66    1.02   -2.32   1.52  328.1992322652223   48.0224475681211    9.589   94.77990   -4.84261    0.3217  0.0453     -3.721   0.070     -0.939   0.071                   14    1.02
HD           205114/5  G2     6   6.15    0.92    0.44    0.21   -4.01   0.98  322.8644595606900   52.6198553105700    5.865   95.21624    0.85913    2.7197  0.0831     -1.421   0.156      2.283   0.157   -27.00   7.50   15    2.25
HDE          239581    B2    14   7.93    0.39   -0.38    1.89   -2.02   0.41  317.1152148499279   56.0453354984692    7.835   95.29273    5.64836    1.1816  0.0293     -5.260   0.056     -0.596   0.055   -17.00   5.20   16    0.99
HD           207647    G4     6   7.00    1.19    0.00    0.72   -4.02   1.14  327.2680315711580   49.6771063309842    6.672   95.35276   -3.17326    1.4048  0.0320      0.284   0.053     -0.411   0.054   -10.00   3.80   14    1.03
HD           214714    G3     6   6.03    0.86    0.00    0.00   -4.03   1.02  339.8930548229254   37.5928151382814    5.777   95.92810  -18.26918    2.9874  0.0402     11.466   0.049     -4.417   0.061    -6.40   0.90   13    0.92
HD           204116    B1.5  12   7.84    0.47   -0.28    2.16   -2.84   0.50  321.1264274908158   55.3667273111225    7.258   96.37624    3.55070    1.0288  0.0342     -8.250   0.057      2.966   0.057   -30.00   8.90   16    1.22
HOAG              7    B2    14  12.65    0.77   -0.06    3.03   -2.02   2.12                                                                                                                                             
HD           217754    F2     6   6.59    0.34    0.06    0.27   -4.52   1.47  345.6390643870458   31.7815966850102    6.468   97.38366  -25.63276    8.6501  0.0620     46.245   0.118      1.784   0.086   -17.20   1.80    9    0.94
HD           203025AB  B2    14   6.41    0.19   -0.53    1.29   -1.99   0.26  319.3282569950700   58.6114710347800    6.347   97.99729    6.53047    1.2428  0.0890     -4.042   0.183      1.128   0.184   -11.10   7.50   17    2.29
HD           181653    B1     9   7.97    0.19   -0.97    1.29   -4.02   1.38  289.1008639290549   67.1351679905962    7.954   98.21994   22.49227    0.3285  0.0392     -8.897   0.082      2.895   0.086   -13.00   7.50   17    1.04
HD           202214AB  B0    14   5.63    0.11   -0.77    1.23   -3.34   0.35  317.9509601246500   59.9865956681100    6.038   98.52021    7.98517    2.8200  1.2370     -2.708   1.963     13.496   1.968   -16.20   1.80   11   14.73
HDE          239618    B2    14   8.45    0.50   -0.42    2.22   -2.03   0.45  318.6895120403686   59.7610302629078    8.616   98.60868    7.56020    0.7685  0.0309     -1.293   0.057      0.617   0.057    -8.00   5.50   17    1.06
BD        +51  3239    B2    14   9.92    0.09   -0.59    0.99   -2.02   1.54  331.0275301562910   52.0977572893401    9.868   98.71567   -2.72689    0.3205  0.0395     -3.998   0.063      0.755   0.067                   11    0.94
HILTNER        1070    B2    13  11.16    0.46   -0.30    2.10   -2.52   2.06  328.4652251963600   54.1984162256100   11.022   98.77430   -0.12516    0.4613  0.0391     -2.490   0.063     -0.340   0.060                   16    1.40
HD           197911    B1    14   7.65    0.04   -0.77    0.90   -2.73   0.78  310.8400227730452   63.2091223731336    7.620   98.85671   12.64034    0.9917  0.0330    -10.325   0.066      9.093   0.068    -3.80   3.50   16    1.01
LENG            360    K2     6  10.27    1.75    2.10    1.50   -4.02   3.61  333.7856108182000   49.8981006185900    9.509   98.85792   -5.52491    0.9329  0.0344      1.161   0.053     -0.951   0.052                   14    0.85
HD           213310/1  M0.3   4   4.37    1.66    1.07    0.09   -5.33   0.83  337.3826012631800   47.7068826717100    3.460   99.66333   -8.65084    1.8666  0.2957     -4.786   0.404     -2.801   0.400    -3.40  22.50   14    0.97
HD           209992    K0     6   6.97    1.01    0.71    0.00   -4.02   1.58  331.4939888298658   53.6233319658605    6.719   99.84578   -1.66321    4.3333  0.0346      9.781   0.066    -17.388   0.067   -10.30   1.60   14    1.01
HD           198781    B0.5  14   6.45    0.07   -0.77    1.05   -3.31   0.55  312.3224618499560   64.0422569573563    6.390   99.94464   12.61366    1.0695  0.0502     -4.924   0.085     -0.012   0.087   -27.30   1.80   15    1.08
HD           212593    B9     4   4.58    0.09   -0.34    0.30   -6.02   1.14  336.1291283097633   49.4763886746936    4.467   99.89833   -6.71074    1.7577  0.2697     -5.445   0.508      0.379   0.541   -26.00   1.70   15    1.18
HDE          239681    B0    14   9.34    0.27   -0.60    1.71   -3.32   1.54  322.1114555127407   60.2487686510995    9.230  100.17004    6.68657    0.1694  0.0284     -6.206   0.055      1.093   0.055                   15    0.91
HD           204964    B2    14   7.47    0.17   -0.44    1.23   -2.02   0.45  322.4433659982350   60.3786493816864    7.379  100.38001    6.66650    1.0153  0.0308     -3.083   0.065      0.040   0.064   -18.30   2.80   16    0.90
BD        +52  3122    B1    14   9.30    0.30   -0.60    1.68   -2.72   1.17                                                                                                                                             
BD        +53  2790    O9.5  10   9.86    0.25   -0.71    1.65   -4.72   3.85  331.9843201698081   54.5184460586502    9.739  100.60324   -1.10592    0.2674  0.0304     -5.271   0.055     -0.049   0.052                   15    0.84
HDE          235795    B2    14   9.14    0.07   -0.78    0.93   -2.03   1.11  334.7816461698989   52.1203187866952    9.078  100.62212   -4.02824    0.6957  0.0389     -2.682   0.066     -1.560   0.061   -15.00  20.40   14    0.86
HD           212044    B1    14   6.98    0.04   -0.91    0.90   -2.73   0.58  335.0946224457823   51.8609993229674    7.153  100.64113   -4.35078    0.6825  0.0377      2.273   0.060     -1.896   0.059   -13.60   1.80   16    0.88
HILTNER        1098    B1    12  10.33    0.85   -0.17    3.33   -3.33   1.16                                                                                                                                             
WRAMDEMARK       A1    B1    14  12.44    0.25   -0.64    1.53   -2.72   5.31                                                                                                                                             
BD        +61  2134    M3.5   4   8.88    2.36    2.20    2.27   -5.32   2.42  321.4413268198427   62.5740088242647    6.570  101.57779    8.57411    0.2506  0.0498     -6.149   0.102      3.824   0.102                   14    0.82
HDE          235874    B3    10   9.64    0.00   -0.70    0.60   -2.52   2.05  338.2489453337693   51.2155939350095    9.611  101.97264   -5.93393    0.1268  0.0445     -4.839   0.066     -0.949   0.064   -58.90   1.80   15    0.81
HD           205686    B0    12   8.70    0.25   -0.62    1.65   -4.02   1.63  323.6344791926821   62.3077534679191    8.630  102.13171    7.67985    1.0143  0.0351     -4.586   0.062      1.280   0.062                   16    0.97
BD        +54  2731    B2    14  10.41    0.24   -0.56    1.44   -2.02   1.58  334.5416438116181   55.0082759387489   10.473  102.09642   -1.53976    0.3451  0.0415     -4.673   0.067     -0.266   0.067                   14    0.98
HD           212312    F2     6   8.43    0.77    0.00    1.56   -4.52   1.90  335.5140813541426   55.5872851743127    8.129  102.87662   -1.35700    0.2006  0.0381     -4.414   0.063     -0.442   0.063   -96.00  15.30   15    0.96
HD           210745    K1.5   6   3.35    1.61    1.73    1.29   -4.07   0.17  332.7136629798188   58.2012582495838    2.743  103.06251    1.66528    5.5039  0.4618     13.799   0.797     -2.360   0.816   -18.10   0.60   14    1.74
HD           209744A   B1    14   6.73    0.22   -0.64    1.44   -2.72   0.40  330.9743782339800   59.8145635054000    6.616  103.27937    3.49760    1.2333  0.1307     -3.304   0.223      0.906   0.219   -17.40   1.80   16    2.43
BD        +58  2396    M2     2  10.03    2.67    2.30    3.46   -6.42   3.95  332.1603719979840   59.5504053674807    7.598  103.60863    2.93183    0.2286  0.0636     -3.734   0.115     -0.385   0.113                   17    1.17
BD        +55  2748    B0.5  14   9.96    0.44   -0.52    2.16   -3.32   1.67  336.3261420467242   56.2903032737584    9.821  103.63712   -1.00636    0.2015  0.0465     -4.332   0.077     -0.139   0.072                   16    1.49
HD           200775    B2    14   7.36    0.37   -0.39    1.83   -2.00   0.32  315.4038270023088   68.1632694548072    7.159  104.06161   14.19248    2.7707  0.0445      4.068   0.081     -7.443   0.081    -3.40   1.80   17    1.54
HD           216206    G4     6   6.24    1.12    0.84    0.51   -4.02   0.89  342.5420568489150   50.6769181947634    5.905  104.09973   -7.70705    1.9027  0.0310      2.895   0.052     -1.679   0.050    -9.40   1.80   15    0.91
HD           220598    B2    14   7.01   -0.14   -0.71    0.30   -2.04   0.56  351.1807827144419   36.3621749754447    6.974  104.03273  -23.30688    2.4231  0.0563      4.325   0.078     -3.888   0.071   -20.00   3.80   15    1.08
BD        +39  4136    B0.5   6   9.63    1.15    0.07    4.20   -5.52   1.54                                                                                                                                             
HD           216946    K5     6   5.00    1.79    1.95    0.51   -4.63   0.66  344.1083270028362   49.7335421695796    4.133  104.58510   -8.99707    1.5762  0.1858     -1.643   0.297     -1.781   0.295    -9.50   0.70   17    0.90
BD        +55  2771    B1    12   9.70    0.48   -0.45    2.22   -3.32   1.44  338.5469732473304   56.6938952466985    9.548  104.89577   -1.29320    0.2143  0.0277     -4.197   0.045     -0.675   0.048                   16    0.92
HD           216438    B1     9   8.46    0.06   -0.76    0.90   -4.02   2.06  342.9927222749063   53.7097836022939    8.421  105.71881   -5.12130    0.3089  0.0453     -4.862   0.069     -1.871   0.066   -82.00   2.40   17    0.99
HD           216044    B0    11   8.51    0.08   -0.82    1.14   -4.32   2.18  342.1803211561145   55.1260466325965    8.475  105.93458   -3.64384    0.3215  0.0436     -8.163   0.075     -1.910   0.068   -74.00   2.10   16    1.00
BD        +55  2808    B2    10  10.01    0.41   -0.46    1.95   -3.22   1.80  341.6104684804484   56.3235307073804    9.874  106.19888   -2.43252    0.3261  0.0332     -4.206   0.053     -0.799   0.049                   16    0.94
HD           208947    B2    14   6.40   -0.06   -0.69    0.54   -2.02   0.38  329.2962526515437   66.1561539672133    6.369  106.54892    8.99617    2.2201  0.0461      4.520   0.093     -3.758   0.093   -10.60   3.80   16    0.93
HDE          240047    B2    10   9.83    0.35   -0.43    1.77   -3.22   1.80  341.3352035223589   57.4323086494184    9.699  106.58007   -1.38044    0.2636  0.0325     -4.203   0.056     -0.965   0.055                   17    0.99
HD           215605    B2    12   9.43    0.25   -0.68    1.53   -2.61   1.26  341.3267668202923   57.8518107702475    9.536  106.77140   -1.00706    0.4958  0.0307     -2.366   0.049     -0.937   0.052                   16    0.93
HD           205021A   B2    12   3.23   -0.24   -0.93    0.00   -2.57   0.14  322.1650557085200   70.5607206921600    2.943  107.53922   14.02610    9.6671  0.9865     16.038   1.705     -4.895   1.704    -3.10  22.50   14    2.68
HD           216411    B1     2   7.20    0.60   -0.43    2.46   -6.52   1.78  342.8907225241588   59.0085434097794    6.995  108.02691   -0.34973    0.2627  0.0299     -8.800   0.045     -2.279   0.044   -42.70   2.20   17    0.92
HD           218915    O9.5   4   7.18    0.02   -0.90    0.96   -6.02   2.80  347.7789501567861   53.0582366466417    7.170  108.06261   -6.89265    0.1241  0.0472     -3.994   0.071     -4.261   0.068   -84.30  22.50   16    0.90
BD        +53  3076    B1    14   9.60    0.20   -0.66    1.38   -2.72   1.54  346.7454062892120   54.7467783694263    9.509  108.15441   -5.10003    0.1463  0.0345     -3.203   0.052     -1.446   0.053   -37.00   7.50   17    1.01
BD        +57  2513    O9.5  14   9.54    0.64   -0.37    2.82   -3.72   1.22  335.5107798041765   58.7192829242047    9.454  104.56638    1.28016    0.4161  0.0366     -4.764   0.074      0.094   0.065   -20.00  19.00   13    1.08
HD           213087    B0.5   6   5.46    0.37   -0.59    1.86   -5.52   0.66  336.7721251610069   65.1322662742491    5.371  108.49912    6.38775    0.9968  0.0751     -1.907   0.139     -2.293   0.142   -12.70   1.50   18    0.91
BD        +55  2899    B1    10  10.21    0.14   -0.67    1.20   -3.82   3.67  346.7865746630550   56.0058760008226   10.153  108.67196   -3.95125    0.2497  0.0329     -3.602   0.046     -1.032   0.042                   17    0.89
HD           213405    B1    10   7.95    0.47   -0.44    2.19   -3.82   0.82  337.3230520487929   65.1133243339637    7.848  108.68774    6.25020    1.0111  0.0284     -2.706   0.053     -0.787   0.050    10.00  12.90   18    0.95
BD        +64  1677    B2     8   8.96    0.64   -0.27    2.58   -4.32   1.38  337.8065474784174   65.4662448912473    8.746  109.04549    6.44764    0.9835  0.0261     -2.531   0.046     -0.699   0.045                   19    0.98
LS I      +60    28    B0    10  10.70    1.20    0.02    4.50   -4.52   1.39  356.4440665060517   60.3560203881239   11.359  114.89428   -1.48702    0.5669  0.0722     -3.502   0.110     -0.891   0.105                   18    2.57
BD        +57  2678    B0.5  14   9.79    0.48   -0.49    2.28   -3.32   1.46  345.9033533266594   58.3097430133114    9.619  109.14960   -1.64704    0.3512  0.0326     -5.179   0.047     -1.639   0.045                   17    0.93
BD        +61  2352    B8     6  10.01    1.43    0.50    4.38   -5.32   1.54  342.4899331679937   62.3290152888642    9.288  109.33743    2.70768    0.3203  0.0275     -3.300   0.044      0.140   0.043   -71.90   2.80   18    0.92
HD              886    B2    12   2.84   -0.23   -0.86    0.03   -2.59   0.12    3.3089235146215   15.1835384975820    2.702  109.43379  -46.68453    3.9171  1.1217     10.248   1.682      0.273   1.432     2.50  30.00    6    1.66
HD           221246    K5     2   6.17    1.46    1.71    0.00   -6.52   3.45  352.5308887407912   49.1331453435256    5.668  109.51402  -11.60852    3.2290  0.0642     28.275   0.099     -6.054   0.088     6.00   1.80   17    1.02
BD        +61  2357    B1    14   9.90    1.20    0.23    4.38   -2.70   0.44  343.1406557524432   62.3132589838509    9.341  109.60122    2.55874    1.3691  0.2088     -3.436   0.373     -1.408   0.327   -24.00   4.00   18    7.19
HD           219135    G0     6   7.61    1.03    0.00    0.99   -4.01   1.34  348.2213830681860   56.5366303762159    7.291  109.61307   -3.76509    1.0229  0.0415     -7.392   0.067      0.041   0.055                   15    1.03
LUND            711    B2     6  11.56    0.51   -0.18    2.07   -5.32   9.14                                                                                                                                             
HD           218376    B0.5  10   4.86   -0.03   -0.87    0.75   -4.51   0.53  346.6534030627324   59.4197564547108    4.756  109.94770   -0.78339    2.6729  0.2482      5.222   0.377     -4.141   0.353    -8.50   1.80   18    1.19
HD           217943A   B2    14   6.75   -0.02   -0.65    0.66   -2.01   0.42  345.8488549950200   60.4453986257300    6.693  109.98684    0.31792    1.9613  0.0577      4.867   0.088     -3.890   0.078   -17.00   3.80   18    1.19
HD           218440    B2.5  12   6.38    0.00   -0.63    0.66   -2.62   0.46  346.7935492346386   59.7273932605454    6.359  110.13361   -0.52821    2.0098  0.0429      4.748   0.068     -4.019   0.068    -4.60   3.80   17    0.89
HDE          240230    B2    14   9.02    0.18   -0.39    1.26   -2.03   0.90  348.4175972918362   59.2873161671907    9.014  110.72890   -1.24821    0.1875  0.0888     -1.784   0.129     -2.009   0.120                   18    1.99
BD        +63  1907    B0.5   2   9.11    0.86   -0.20    3.33   -6.52   2.88  344.1101777767357   64.4649623767093    8.716  110.93147    4.30661    0.3136  0.0252     -5.446   0.046      2.809   0.043   -55.50   2.10   19    1.14
HD           220116    B0.5  14   8.69    0.59   -0.43    2.61   -3.33   0.76  350.1429496004704   58.2776264029441    8.624  111.20509   -2.51010    0.9157  0.0451     -0.265   0.063      0.235   0.054                   17    1.04
HD           223047    G5     6   4.97    1.12    0.81    0.33   -4.01   0.54  356.5085290221778   46.4202701212153    4.564  111.34284  -14.97455   -0.8603  0.2489      6.525   0.355     -8.163   0.327   -23.60   0.80   12    1.60
HD           220562    B2    14   6.76    0.16   -0.45    1.20   -2.02   0.33                                                                                                                                 -3.70   1.80
BD        +58  2580    B0.5  14  10.10    0.80   -0.27    3.24   -3.33   1.09  350.2933973762584   58.9506172659628    9.771  111.50965   -1.90477    0.2989  0.0266     -4.277   0.039     -0.641   0.036                   18    1.00
BSD             437    B2     6  11.12    0.44   -0.38    1.86   -5.32   8.22  349.3738907475200   60.4944947288600   11.058  111.61266   -0.29612    0.3561  0.0324     -4.950   0.049     -0.609   0.046                   18    1.12
BD        +59  2698    B5     7  10.52    0.37   -0.36    1.41   -4.52   5.31                                                                                                                                             
HD           218537AB  B2    14   6.25   -0.01   -0.60    0.69   -2.02   0.33  346.9490148296000   63.6334517649200    6.212  111.72602    3.03957                                                           -22.40   1.80
HDE          223229    B2    14   6.06   -0.14   -0.67    0.30   -2.03   0.36  356.8877018545327   46.8325574360513    6.120  111.71243  -14.64274    1.3008  0.2005     -0.114   0.289     -5.035   0.247    -9.30   2.20   16    2.49
BD        +59  2699    B8     6   8.89    0.35   -0.25    1.14   -5.32   4.10  349.7495460710222   60.4265077598134    8.607  111.76206   -0.42495    0.3763  0.0285     -4.334   0.045     -0.453   0.040   -64.00   7.40   18    0.94
BD        +61  2408    B1    10   9.70    0.77   -0.21    3.09   -3.82   1.22  348.8663302237750   62.0790463783691    9.407  111.95278    1.27058    0.3505  0.0301     -4.589   0.052      0.046   0.043    -3.00   4.00   17    1.03
HD           219634    B0    14   6.53    0.21   -0.67    1.53   -3.34   0.46  349.1127047632603   61.9629368330046    6.442  112.01881    1.12062   -0.0178  0.4667      0.489   0.830     -1.350   0.818   -25.80   3.80   17   13.77
HD           220057    B2    14   6.93    0.04    0.00    0.84   -2.01   0.42  350.0027049984656   61.1498454755636    6.895  112.12930    0.21038    2.5518  0.0370      0.087   0.053      1.899   0.052   -25.70   7.50   18    0.92
BD        +60  2520    B3    10   9.57    0.29    0.00    1.47   -2.52   1.33  349.9576774922969   61.3455706230042    9.506  112.17670    0.40149    0.6955  0.0327     -2.794   0.045     -1.740   0.045                   17    0.92
BD        +60  2523    B3    10   9.81    0.49    0.00    2.07   -2.53   1.13  350.3320200592362   60.9709173640648    9.886  112.21751   -0.01240    0.2901  0.0246     -4.602   0.039     -0.770   0.037                   19    0.92
BD        +57  2750    M3     3   9.51    2.72    2.30    3.56   -6.12   2.59  352.6140507510821   57.9760290701076    7.805  112.34145   -3.22091    0.2733  0.0955     -3.503   0.137     -1.982   0.112   -76.50  30.00   17    0.99
HD           220130    K3     6   6.39    1.61    0.00    0.69   -4.03   0.88                                                                                                                                -23.90   1.50
BSD            1133    B2     6  11.56    0.51   -0.18    2.07   -5.32   9.14                                                                                                                                             
BD        +59  2719    B3    10  10.63    0.65   -0.28    2.55   -2.51   1.31  351.3520572846170   60.6501213162455   10.388  112.57947   -0.48078                                                                        
BD        +60  2532    F7     6   8.30    1.09    0.79    1.80   -4.32   1.46  351.0660217639056   61.5882070104807    7.844  112.75700    0.45065    0.5908  0.0313     -1.978   0.057     -0.590   0.048   -40.00   5.60   18    0.88
BSD            1155    B7     6  10.61    0.46   -0.27    1.56   -5.32   7.46  351.1171368989400   61.2383820914000   10.484  112.66463    0.11236    0.5242  0.0922     -3.137   0.141     -0.147   0.128                   19    2.59
BSD            1233    B7     6  10.66    0.45   -0.12    1.53   -5.32   7.74  351.5363038620900   60.7193001903000   10.550  112.68727   -0.44467    0.3961  0.0229     -0.455   0.040     -0.617   0.036                   18    0.92
HDE          240312    B2    14   8.21    0.46   -0.35    2.10   -2.03   0.42  352.3755216596387   59.6035631895359    8.124  112.72888   -1.63525    2.0857  0.0328      5.684   0.055     -3.671   0.051     1.20   3.30   19    0.87
BD        +58  2609    K1     6   7.36    1.34    0.00    0.48   -4.02   1.51  352.9321965029819   59.0923802066823    6.977  112.84179   -2.20894    3.2966  0.0271     12.003   0.043     -5.795   0.045     3.00   3.40   17    1.09
HDE          240319    B2     8   9.98    0.60   -0.15    2.46   -4.32   2.33  352.8691305393435   59.0910179684153    9.817  112.81043   -2.20037    0.6226  0.0265     -4.209   0.041     -1.247   0.039   -50.00  22.50   18    0.92
HD           220770    A5     6   7.84    0.80    0.48    2.07   -4.53   1.14  351.4604328845374   61.4347969341422    7.489  112.88449    0.24408    0.2029  0.0318     -3.990   0.048     -0.747   0.043   -55.10   3.60   17    0.97
LS I      +60     6    B7     6  11.69    0.74   -0.08    2.40   -5.32   8.34  353.0306729074165   60.7513030828711   11.451  113.39113   -0.64278    0.2170  0.0312     -3.889   0.051     -1.229   0.045                   16    0.92
HDE          240344    B2    10   8.89    0.57   -0.07    2.43   -3.23   0.86  354.4158182003945   60.3857484185676    8.750  113.93557   -1.19100    0.8947  0.0344      0.489   0.055     -0.584   0.049   -19.00  15.30   17    1.22
LS I      +59    10    B1     6  10.81    0.80   -0.34    3.06   -5.32   4.10  354.5451222926661   59.9821664987855   10.578  113.88395   -1.59641    0.3213  0.0287     -4.601   0.043     -1.911   0.047                   17    1.05
CY CAS                 G0     6  11.07    1.40    0.00    2.10   -4.02   3.95  352.3031748459447   63.3743020687165   10.880  113.87279    1.95802    0.2425  0.0276     -3.460   0.045     -0.430   0.041                   19    0.95
LS I      +59    11    B0    10  10.63    1.00   -0.17    3.90   -4.52   1.78  354.9642165123196   60.0913791266648   10.244  114.11541   -1.54937    0.2292  0.0356     -3.503   0.052     -1.168   0.055                   15    1.02
BD        +58  2637    B8     6   9.12    0.95    0.31    2.94   -5.32   1.99  355.8054696754575   58.9905692472910    8.723  114.23200   -2.72410    0.8694  0.0439     -5.540   0.069     -0.422   0.060   -22.00  21.90   15    1.01
HD               73    B1.5  12   8.50   -0.13    0.00    0.36   -2.82   1.55    1.4040107015000   43.4014209730387    8.189  114.16991  -18.68942    0.4961  0.0636     11.215   0.087     -8.256   0.054   -22.00   1.80   15    1.06
BD        +60  2600    B3    10   9.30    0.25   -0.35    1.35   -2.52   1.24  355.0773766541512   61.3454971039487    9.240  114.51071   -0.35786    0.9488  0.0327      0.955   0.052     -0.393   0.058                   17    0.99
HD              829    B2    14   6.72   -0.13   -0.72    0.33   -2.02   0.48    3.2093536732587   37.6936564790023    6.673  114.54676  -24.54881    1.6782  0.0715      0.178   0.079     -2.473   0.043    -5.50   2.40   15    1.02
BD        +61  2494    B1    10  10.04    0.50   -0.45    2.28   -3.82   2.06  354.9496215792323   61.9283187994558    9.916  114.61126    0.21942    0.5545  0.0288     -3.828   0.042     -0.077   0.048   -57.00  28.00   17    0.95
BD        +61  3494    B0    14   9.97    0.48   -0.48    2.34   -3.32   1.54                                                                                                                                             
LS I      +60    25    B0.5  10  11.05    0.64   -0.38    2.76   -4.52   3.64  356.2029237370799   61.2403998965473    9.915  115.00454   -0.60169    0.2719  0.0269     -5.299   0.044     -2.042   0.037                   17    0.97
HD           223924    B1.5  10   8.24    0.02   -0.71    0.81   -3.43   1.48  358.4022546382390   56.8199023029153    8.152  115.04679   -5.16390    0.6614  0.0422     -1.852   0.061     -0.698   0.057   -21.00   4.90   17    0.96
LS I      +61    35    A4     6  10.52    0.92    0.74    2.49   -4.52   3.23  356.1332588968571   62.1286863298175   10.078  115.19967    0.26554    0.1394  0.0357     -2.551   0.058     -0.040   0.046                   16    0.95
LS I      +61    34    B1    14  10.66    0.47   -0.50    2.19   -2.72   1.73  356.1299901161820   61.9868645107836   10.685  115.16186    0.12884    0.1944  0.0293     -3.859   0.045     -0.680   0.041                   19    1.03
BD        +59  2774    B1    14  10.30    0.54   -0.34    2.40   -2.72   1.33  356.8790581168349   60.7455302066893   10.166  115.19826   -1.16282    0.6151  0.0246     -1.867   0.041     -0.443   0.039                   18    0.84
LS I      +61    42    B1    10  10.84    0.40   -0.55    1.98   -3.82   3.43  356.3941067247897   62.1465722299140   10.671  115.32212    0.25185    0.3518  0.0337     -3.982   0.051     -0.397   0.041                   15    1.02
LS I      +60    33    B0.5  10  10.97    0.61   -0.41    2.67   -4.52   3.66  356.9653341397575   61.0960590710679   10.737  115.32461   -0.83317    0.3517  0.0512     -3.652   0.089     -0.389   0.055                   13    0.93
LS I      +60    34    B0    10  11.01    0.70   -0.35    3.00   -4.52   3.20  357.0088315905197   61.2283391974893   10.763  115.37716   -0.70998    0.2848  0.0253     -3.711   0.040     -1.100   0.031                   19    0.90
BD        +59  2779    B3     6  10.48    0.78   -0.33    2.76   -5.32   4.05  357.3877277315527   60.7542627649003   10.199  115.44162   -1.21432    0.2935  0.0306     -1.602   0.050     -1.302   0.041                   18    0.90
HD           224151    B0.5   9   6.00    0.22   -0.72    1.44   -4.53   0.66  358.8909949077853   57.4121682552974    5.919  115.43700   -4.64425    0.5267  0.0583     -3.980   0.077      0.982   0.069   -24.50   3.80   17    0.89
HD           224572AB  B2    10   4.88   -0.09   -0.81    0.45   -3.21   0.34  359.7523109542500   55.7549100581400    4.941  115.55453   -6.36405    3.4246  0.2158      7.711   0.360     -5.939   0.282   -12.60   1.80   16    1.06
HD           224436    B1     8   8.94    0.15   -0.73    1.17   -4.62   3.00  359.4811529968490   57.0847946305673    8.878  115.68083   -5.03167    0.4718  0.0422     -3.921   0.059     -2.594   0.049   -13.00  11.10   17    0.95
HD           223501    B2    14   7.79    0.05   -0.70    0.87   -2.03   0.62  357.4713315775833   62.2140914110849    7.731  115.82610    0.19454    1.2662  0.0405     -5.327   0.068     -1.262   0.060   -27.00   7.40   19    1.01
LS I      +62    34    B1    10  11.23    0.24   -0.62    1.50   -3.82   5.12  357.8054201518967   62.4263634231989   11.121  116.02661    0.36467    0.2452  0.0273     -3.506   0.042     -0.644   0.039                   18    0.98
LS I      +61    82    B1     6  11.06    0.55   -0.41    2.31   -5.32   6.50  358.2164995535435   61.5018861298169   10.873  116.00389   -0.57950    0.2991  0.0236     -3.673   0.044     -0.591   0.035                   19    0.98
HD           225095    B2    12   7.91   -0.02   -0.74    0.66   -2.61   0.94    0.8631149750008   55.5508984387620    7.892  116.13328   -6.68616    0.7693  0.0398     -2.383   0.052     -1.094   0.047                   18    0.92
BD        +61  2550    O9.5   8   9.29    0.30   -0.63    1.80   -5.32   3.64  358.0814093966451   62.1184978882690    9.197  116.08108    0.03558    0.2316  0.0302     -3.554   0.049     -0.563   0.041                   17    0.99
BD        +61  2555    B0.5  10  10.31    0.35   -0.62    1.89   -4.52   3.86                                                                                                                                             
BD        +61  2554    B2    14  10.77    0.37   -0.53    1.83   -2.02   1.55  358.2784676010952   62.0130497246566   10.633  116.14723   -0.08797    0.2966  0.0326     -3.950   0.051     -0.621   0.042                   17    0.90
BD        +62  2308    A0     2   9.98    0.90    0.24    2.67   -6.92   7.00                                                                                                                                             
BD        +61  2549    B2    14  10.12    0.32    0.00    1.68   -2.02   1.23  357.9936229615497   62.5962396740380   10.058  116.15019    0.51005    0.2465  0.0243     -3.411   0.038     -0.582   0.036                   19    0.97
HD           223987    B1     9   7.54    0.51   -0.49    2.25   -4.03   0.73  358.5546791196309   61.6060679944598    7.418  116.18412   -0.51376    0.5425  0.0535     -3.572   0.094     -0.061   0.082   -44.90   2.20   16    1.74
HILTNER        1246    B1    14   9.84    0.43   -0.52    2.07   -2.72   1.25  359.2181223323800   61.2272669539200    9.747  116.41274   -0.95192    0.3221  0.0269     -3.389   0.042     -1.021   0.039                   19    1.11
BD        +58  2683    A0     2   9.22    0.77    0.20    2.28   -6.92   5.90  359.9425221404222   59.2087820113949    8.877  116.35199   -3.00130    0.2459  0.0290     -1.928   0.045     -0.970   0.037                   19    1.04
HD           222568    B1    14   7.67    0.43   -0.47    2.07   -2.74   0.46  355.2963123913350   68.3598806654713    7.548  116.50291    6.36943    0.8621  0.0291     -4.068   0.052     -2.580   0.049   -14.00   3.10   18    0.94
BD        +66  1636    B2    14  10.37    0.65   -0.16    2.67   -2.03   0.88  355.8581273471597   67.6651196102229   10.264  116.52108    5.64377    1.0367  0.0663     -1.918   0.101     -0.575   0.089                   17    1.99
BD        +62  2320    B2    14  10.13    0.34   -0.46    1.74   -2.02   1.21  358.4556741627900   63.2254680605855   10.028  116.49674    1.07584    0.3287  0.0276     -3.564   0.043     -0.595   0.039                   19    0.94
HD           224599    B0    14   9.55    0.42   -0.53    2.16   -3.32   1.38  359.8123913860769   60.0224814186942    9.385  116.45045   -2.19089    0.3304  0.0288     -3.401   0.044     -1.184   0.039                   16    0.94
HD           223128    B2    12   5.94   -0.04   -0.75    0.60   -2.63   0.39  356.6530674379695   66.7822435990627    5.894  116.59351    4.71158    2.4823  0.0494      7.237   0.083     -4.596   0.080    -9.70   0.50   17    0.83
LS I      +65     1    B2    14  11.31    0.76   -0.27    3.00   -2.02   1.16  357.1937454147056   65.8955979559406   11.086  116.58655    3.79881    0.9268  0.0346     -3.498   0.060     -2.497   0.044                   16    0.89
CF CAS                 G0     6  10.84    1.03    0.67    0.99   -4.02   5.93  359.5748988776627   61.2210615859875   10.731  116.57948   -0.99359    0.2871  0.0322     -3.368   0.044     -1.088   0.042                   17    1.04
CE CAS             A   F9     6  10.46    1.11    0.00    1.23   -4.32   5.12  359.5393595776084   61.2137033342934   10.491  116.56122   -0.99729    0.2876  0.0314     -3.519   0.046     -0.888   0.055                   16    0.91
SANDAGE         151    B2    11  11.08    0.24   -0.59    1.44   -2.82   3.10                                                                                                                                             
BD        +63  2073    M0     6  10.26    2.25    0.00    2.02   -4.82   4.09  358.4919024923188   64.2507868832508    8.730  116.73927    2.07221    0.3402  0.0410     -4.036   0.070      0.122   0.057                   18    0.87
BD        +62  2332    B2    14  10.30    0.27   -0.57    1.53   -2.01   1.43  359.2892309646890   63.0061021082898   10.186  116.81769    0.78052    0.5604  0.1154     -4.438   0.174      0.104   0.163                   17    3.25
HD           224905    B1    14   8.47    0.15   -0.56    1.23   -2.71   0.98    0.4109778695160   60.4499236685292    8.400  116.82603   -1.83018    0.6544  0.0366     -3.399   0.055     -0.796   0.055   -20.00   5.50   18    0.89
HD           221861    K0     6   5.71    1.80    1.73    2.04   -4.02   0.34  353.7460020374171   71.6420434374164    5.130  116.92703    9.66725    1.8602  0.0857      5.190   0.147     -2.105   0.135    -2.80   1.80   16    0.94
BD        +61  2575    F5     2   8.47    1.10    0.87    2.19   -7.52   5.74  359.5440156246562   62.6100519079655    8.030  116.84966    0.36895    0.1284  0.0318     -1.909   0.051     -0.051   0.046   -54.00   7.60   18    0.86
LS I      +61   118    B6     6  11.41    0.58    0.13    2.04   -5.32   8.65    0.0496233010149   62.1355786936813   11.196  116.98389   -0.14298    0.1053  0.0284     -1.489   0.046      0.151   0.043                   17    0.92
BD        +63  2084    B3     2   9.16    0.31    0.00    1.35   -6.72   8.04  359.8079526621487   63.8195423591802    9.058  117.21171    1.52911    0.2431  0.0418     -3.879   0.063      0.218   0.052   -82.00   3.80   16    0.88
LS I      +60    79    B0.5  10  11.32    0.40   -0.44    2.04   -4.52   5.74    1.1108849604412   60.4958190501842   11.250  117.17365   -1.84946    0.3410  0.0372     -3.386   0.056     -0.577   0.053                   17    1.14
BD        +57  2870    B8     4  10.05    0.50    0.02    1.59   -6.02   7.86    1.8296320553874   58.3378620173717    9.841  117.15382   -4.03807    0.2180  0.0349     -3.027   0.047     -1.598   0.046                   17    1.00
LS I      +62    58    B1    10  11.24    0.27   -0.57    1.59   -3.82   4.94    0.5253011210278   62.4047337023637   11.174  117.25316    0.07820    0.3156  0.0420     -3.269   0.065     -0.665   0.051                   17    0.89
BD        +62  2346    B0    14   9.49    0.43    0.00    2.19   -3.32   1.33    0.3528934968748   63.5043646703320    9.313  117.38675    1.17248    0.8406  0.0470      0.214   0.072     -3.945   0.070                   19    1.63
HD           225160    O8     4   8.19    0.27   -0.72    1.74   -6.02   3.11    1.0158093339558   62.2219466935801    8.070  117.44301   -0.14387    0.2945  0.0374     -1.688   0.057     -1.433   0.047   -60.00   9.20   18    0.97
BD        +60  2668AB  B1    10   8.95    0.46   -0.47    2.16   -3.82   1.32    1.5057428634700   60.8672080882100    9.289  117.43024   -1.51850    0.2827  0.0290     -3.075   0.044     -0.916   0.036   -37.00   7.50   19    0.83
LS I      +60    87    B9     4  10.90    0.55    0.15    1.68   -5.52   8.86    1.7929520543173   60.3177681693394   10.652  117.47404   -2.08406    0.2406  0.0285     -1.511   0.042     -0.820   0.044                   17    1.03
BLANCO           26    B2    14  10.51    0.64   -0.20    2.64   -2.03   0.95                                                                                                                                             
BD        +64  1886    A2     6  10.17    0.79    0.00    2.22   -4.72   3.42    0.2952077750793   64.9947962312406    9.882  117.65037    2.63967    0.2684  0.0497     -2.640   0.086     -1.042   0.072                   17    1.94
BD        +63  2093    O9.5  14  10.00    0.50   -0.48    2.40   -3.72   1.83    0.4603770639685   64.6247715522734    9.951  117.64840    2.26302    8.8990  0.0286     64.097   0.046     -2.195   0.048   -78.00   5.00   18    0.90
HD              725    F6     2   7.12    0.64    0.57    0.63   -7.52   6.33    2.9364245479895   57.2715231959196    6.837  117.56391   -5.18595    0.2837  0.0309     -3.749   0.049     -0.178   0.038                   16    0.86
HD             1337    O9    10   6.14   -0.13   -1.00    0.54   -4.73   1.16    4.4294287602850   51.4330876674530    6.077  117.58795  -11.08845    0.5522  0.0984     -3.026   0.115     -1.928   0.083   -31.10   1.80   16    1.04
LS I      +61   123    A0     6  10.69    0.83    0.51    2.46   -4.72   3.88    1.5426928155950   62.0288156062899   10.304  117.65088   -0.37790    0.1824  0.0281     -2.485   0.043     -0.318   0.045                   19    1.06
HD             3379    B2.5  12   5.83   -0.13   -0.56    0.27   -2.62   0.43    9.1971234271651   15.2317159587031    5.843  117.69858  -47.49116    3.2285  0.1185      4.418   0.199     -9.478   0.115    -8.00   0.80   12    1.19
LS I      +62    67    B1.5  10  10.58    0.23   -0.65    1.44   -3.02   2.70    1.6112110034038   62.5092805828256   10.541  117.76594    0.08968    0.2502  0.0309     -2.596   0.047     -0.550   0.038                   18    0.90
LS I      +61   124    B7     6  11.05    0.48   -0.24    1.62   -5.32   8.90    1.8293909499503   61.8973660757369   10.893  117.76095   -0.53062    0.1894  0.0295     -2.789   0.046     -0.834   0.040                   18    1.08
HD              593    B1    14   6.69    0.03   -0.75    0.87   -2.73   0.51    2.6444193692381   59.6734081411922    6.646  117.78837   -2.78968    2.1466  0.0391      7.294   0.054     -4.114   0.048    -3.00   3.80   16    0.76
LS I      +64    14    B0    14  12.52    0.55   -0.64    2.55   -3.32   4.54    1.1227388912837   64.6946239414761   12.594  117.93988    2.27887    0.2138  0.0273     -2.764   0.047      0.037   0.042                   17    0.87
LS I      +66     3B   B1    14  11.08    1.35    0.32    4.83   -2.73   0.62                                                                                                                                             
LS I      +66     3A   B1    14  10.76    1.26    0.21    4.56   -2.72   0.61    0.1219400090300   67.2167763013400   10.190  118.01641    4.83255    1.0788  0.0514     -2.159   0.072     -2.003   0.081                   13    1.04
LS I      +64    16    B2    14  11.32    0.30   -0.40    1.62   -2.02   2.20    1.9714482452109   64.8305553840218   11.153  118.32023    2.34949    0.2611  0.0255     -4.068   0.044      0.483   0.039                   18    0.90
BD        +64     7    B0    14   9.56    0.62   -0.70    2.76   -3.32   1.06    2.7334329568463   64.9631821425078    9.448  118.66105    2.42784    0.2173  0.0255     -2.656   0.043      0.003   0.041                   18    0.90
HD             1201    A2     6   8.68    0.62    0.36    1.71   -4.72   2.18    4.1701128302020   62.5518374865211    8.440  118.93868   -0.05012    0.3346  0.0372     -3.387   0.058     -0.399   0.054   -27.00   3.80   19    0.93
HD             1383    B1     8   7.63    0.26   -0.68    1.50   -4.62   1.41    4.5739038007236   61.7270571243172    7.562  119.01740   -0.89254    0.2994  0.0317     -2.961   0.052     -1.128   0.042   -35.80   3.80   18    1.03
BD        +61    39    B0.5  14   8.52    0.30   -0.75    1.74   -3.33   1.05    5.0726061403498   62.4638756529175    8.895  119.34068   -0.19049    0.3332  0.0346     -2.970   0.054      1.114   0.049                   18    0.85
HD             1810AB  B0    12   8.19    0.08   -0.79    1.14   -4.02   1.63    5.7222156131300   62.2413780645400    8.086  119.61439   -0.44634    0.7528  0.1148     -0.677   0.163     -1.198   0.128   -52.00   7.50   16    1.79
BD        +61    67    A0     6   8.79    0.36    0.13    1.05   -4.72   3.10    6.1041945215869   61.8404790370875    8.685  119.74929   -0.86418    0.5311  0.0382     -2.014   0.048      0.603   0.045                   19    0.93
BD        +55    81    B1.5  14  10.07    0.07   -0.64    0.96   -2.32   1.93    7.0501554874213   56.3965310090211   10.037  119.70089   -6.32938    0.4305  0.0388     -3.563   0.044     -1.459   0.046                   19    0.92
BD        +61    79    A1     6   9.52    0.70    0.49    2.01   -4.72   2.78    6.6006757572563   62.2613537371504    9.221  120.02326   -0.46893    0.2446  0.0284     -2.098   0.043     -0.426   0.037                   18    0.92
BD        +61    81    A0     6  10.22    0.65    0.31    1.92   -4.72   4.01    6.6199169569572   62.2348403578662    9.912  120.02961   -0.49618    0.1636  0.0292     -1.991   0.047     -0.434   0.041                   18    0.99
BD        +60    51    A2     4   9.24    0.65    0.28    1.80   -6.12   5.14    6.6407672043006   61.4125732982114    8.996  119.95999   -1.31556    0.2311  0.0269     -1.400   0.038     -0.771   0.039                   19    0.92
HDE          236419    B2    10   9.14    0.31   -0.51    1.65   -3.22   1.38    6.9768184075247   60.6252951554433    9.044  120.04824   -2.11464    0.3152  0.0290     -2.255   0.041     -1.119   0.042   -47.00   3.80   20    0.97
BLANCO           31    B2    14  10.74    0.61   -0.05    2.55   -2.01   1.10                                                                                                                                             
LS I      +62   107    B2    14  10.20    0.18   -0.71    1.26   -2.02   1.55    7.1571224001676   62.4882483119560   10.141  120.30121   -0.26694    0.3694  0.0321     -2.741   0.045     -0.807   0.047                   18    0.94
HD             3264    B2    14   7.50   -0.05   -0.63    0.57   -2.02   0.62    9.0644058861663   48.5557613903082    7.477  120.34139  -14.23964    2.2591  0.1188      1.495   0.107     -5.934   0.094    -5.20   3.80   12    1.15
LS I      +64    26    O9.5  14  11.04    1.00   -0.13    3.90   -3.72   1.48    6.8208464679729   64.7054549599267   10.983  120.35418    1.95467    0.4431  0.0279     -1.673   0.047      0.075   0.046                   17    0.94
BD        +59    73    K2     6   8.57    1.92    2.15    2.01   -4.02   1.30    7.9097283704176   60.2553865711168    7.761  120.47610   -2.52192    0.7467  0.0301     -0.984   0.040     -0.268   0.040   -33.00   0.20   20    0.98
LS I      +62   112    B1    12  11.56    0.24   -0.54    1.50   -3.32   4.74    7.4488812421880   62.6896077517566   11.527  120.45238   -0.07791    0.2801  0.0243     -2.805   0.037     -0.789   0.038                   19    0.89
HD             2654    B2    14   7.39   -0.02   -0.67    0.66   -2.02   0.56    7.6734121372287   62.3540007851334    7.354  120.52808   -0.42090    1.7708  0.0377      3.795   0.052     -2.438   0.050    -1.00   3.80   19    0.90
HILTNER          37    B2    14  11.09    0.52   -0.23    2.28   -2.02   1.46    8.1088339692600   63.2867371354800   10.906  120.79826    0.49374    0.4434  0.0291     -3.458   0.046     -0.738   0.053                   17    1.06
HD             2928    A2     4   8.63    0.61    0.08    1.68   -6.12   4.10    8.3059096406147   62.5373397818483    8.402  120.83366   -0.26018    0.2615  0.0344     -2.660   0.049     -0.239   0.046   -47.00   3.30   19    0.94
HD             3360    B2    12   3.66   -0.19   -0.89    0.15   -2.62   0.17    9.2428638418222   53.8968983286088    3.572  120.77580   -8.91431    9.1899  0.3324     15.554   0.471     -7.659   0.473     1.70   0.50   15    1.01
HD             3827    B0.7  14   7.95   -0.23   -0.98    0.12   -3.12   1.54   10.3006792227808   39.6038088852138    7.948  120.78679  -23.22534    0.4341  0.0777     -1.504   0.124     -6.932   0.127   -22.00   3.80   12    1.17
HD             2083    B1    14   6.89    0.03   -0.83    0.87   -2.73   0.56    6.4634962959437   71.8071256648995    6.853  120.91367    9.03571    0.8092  0.0444     -0.328   0.078      0.913   0.057    -5.00   3.80   18    1.04
BD        +61   122    B2    14  10.39    0.32   -0.59    1.68   -2.03   1.40    8.7514914997194   62.4481933039274   10.577  121.03300   -0.36296    0.3095  0.0268     -2.587   0.039     -0.427   0.037                   19    1.08
HD             3283    A3     6   5.80    0.26    0.29    0.57   -4.52   0.89    9.1139339017312   60.3262125236533    5.682  121.07690   -2.49157    1.0669  0.0640      2.456   0.096     -1.643   0.080    -8.50   1.80   19    0.98
HD             3950    B1    10   6.91    0.12   -0.68    1.14   -3.81   0.82   10.6582857653417   52.3371514114499    6.879  121.56419  -10.51123    0.3629  0.0698     -4.997   0.096     -4.065   0.069   -82.30   3.80   15    1.08
HD           115337    K0     6   6.25    0.94    0.00    0.00   -4.02   1.13  198.1059694963155   80.4713073132574    6.055  121.85140   36.61283    4.4920  0.0289      7.354   0.064     -9.906   0.051   -10.00   0.50   16    1.24
HD             4460    B1.5  14   8.39   -0.14   -0.89    0.33   -2.33   1.19   11.8292527250672   47.8057497924115    8.375  122.21537  -15.06029    0.5265  0.1688     -1.545   0.159     -5.074   0.230   -60.00   3.80   10    1.05
HD             4362    G0     6   6.41    1.08    0.75    1.14   -4.02   0.72   11.6769108859769   59.5745400504393    6.077  122.33206   -3.29170    1.5267  0.0244     -6.469   0.041     -0.042   0.036   -14.90   1.80   20    0.92
HILTNER          66    B2    14  10.71    0.66   -0.27    2.70   -2.01   1.01   12.3538727211300   63.8677601389100   10.432  122.70920    0.99688    0.3274  0.0396     -2.782   0.063     -0.547   0.059                   20    1.86
HILTNER          67    B2    14   9.89    0.40   -0.51    1.92   -2.02   0.99   12.4508217574300   60.9861104882200    9.706  122.73361   -1.88501    0.2579  0.0353     -2.533   0.045     -0.848   0.045                   17    0.91
BD        +60   114    B2    10   9.87    0.50   -0.49    2.22   -3.22   1.49   12.5634290673528   60.9025562760766    9.495  122.78786   -1.96886    0.3682  0.0333     -2.237   0.041     -0.437   0.042                   18    1.02
HD             4768    B5     2   7.57    0.38   -0.34    1.44   -6.52   3.38   12.6163373386185   59.6717503909576    7.447  122.80894   -3.19977    0.2882  0.0394     -2.647   0.046     -0.774   0.047   -35.00   1.80   17    0.92
HD             4817    K5     6   6.07    1.89    1.92    0.81   -4.62   0.94   12.8182609851466   61.8054923580923    5.139  122.91243   -1.06626    1.2672  0.0957     -1.834   0.135     -1.784   0.118   -21.20   1.80   16    0.81
HD             5005A   O6.5  14   7.76    0.09   -0.83    1.23   -4.52   1.62   13.2050576845831   56.6276412848446    8.518  123.12314   -6.24360    0.3388  0.0500     -2.263   0.051     -1.335   0.059   -24.90   3.50   16    0.98
HD             8890A   F8     6   1.99    0.60    0.38    0.15   -4.29   0.17                                                                                                                                -16.40   1.80
BD        +64   106    B1    14  10.34    0.69   -0.21    2.85   -2.71   1.10   14.4028732961254   64.8596969375525   10.021  123.58793    1.99581    0.6723  0.0421     -2.389   0.063     -0.670   0.065                   18    1.84
HD             5394A   B0.5  12   2.39   -0.10   -1.11    0.54   -4.06   0.15   14.1774412042300   60.7167224779900    1.825  123.57698   -2.14842                                                            -4.80  30.00
HD             5552    B1     2   9.08    0.71   -0.29    2.79   -6.52   3.64   14.5708587817557   61.9307902085216    8.853  123.73719   -0.93026    0.3957  0.0337     -1.572   0.045     -0.951   0.043   -29.00   3.80   19    0.88
BD        +65   121    B9     4  10.54    1.03    0.52    3.12   -6.02   4.86   15.3272566312073   65.9170402072109   10.235  123.94009    3.06461    1.2205  0.0277     -3.178   0.043     -0.314   0.039                   17    0.94
BSD             949    B2    14  10.36    0.18   -0.48    1.26   -2.02   1.67   14.9142203297400   60.5354550776200   10.381  123.94328   -2.32015    0.2946  0.0387     -2.551   0.042     -0.949   0.054                   16    0.87
HDE          236589    B1     8   9.32    0.15   -0.69    1.17   -4.62   3.58   14.5075289962923   56.4311308934584    9.254  123.84887   -6.42889    0.3105  0.0398     -0.991   0.040     -2.360   0.042   -54.00   7.50   17    0.93
HD             5553    B1.5  11   8.12    0.06    0.00    0.93   -3.01   1.10   14.5320479888957   55.8243743113105    8.095  123.87848   -7.03509    0.5316  0.0671     -2.249   0.068     -1.864   0.073   -43.00   3.80   15    0.95
HILTNER          94    B2    14  11.18    0.66   -0.22    2.70   -2.02   1.26   15.3286881273800   63.9349235730600   11.147  124.01679    1.08398    0.4166  0.0359     -2.139   0.051     -0.496   0.050                   18    1.21
BD        +62   183    B1    14   8.96    0.69   -0.24    2.85   -2.73   0.58   15.2856884606518   63.4413521497956    8.728  124.01650    0.59004    0.2610  0.0327     -2.282   0.048     -0.550   0.055                   16    1.00
STEPPE           35    B2    14  10.45    0.24   -0.35    1.44   -2.02   1.60                                                                                                                                             
BSD            1514    B1    14  10.85    0.44   -0.31    2.10   -2.72   1.96   15.4381749635900   61.6604817783200   10.787  124.15596   -1.18675    0.3842  0.0308     -1.560   0.041     -1.043   0.045                   18    1.00
BD        +62   186    B1    14   9.89    0.36   -0.50    1.86   -2.72   1.41   15.6218108701670   62.9835458722895    9.731  124.18631    0.13871    0.2357  0.0343     -2.038   0.045     -1.095   0.051                   17    1.11
HILTNER          97    B1    12  10.04    0.65   -0.27    2.73   -3.32   1.34   16.0797791401200   63.7713691577400    9.813  124.35473    0.93521    0.4169  0.0349     -2.575   0.042     -0.411   0.045                   16    0.95
HD             6675    B0.2  10   6.90    0.31   -0.64    1.65   -4.52   0.90   17.3044674091639   69.6865244903686    6.825  124.48481    6.86840    0.8113  0.0305      0.923   0.053     -0.046   0.042    -5.00   1.80   18    0.91
HDE          236612    B2    12   9.38    0.33    0.00    1.71   -2.63   1.14   16.1498581254859   60.3363590787274    9.247  124.56121   -2.49375    0.3101  0.0376     -2.472   0.045     -0.445   0.052   -55.00   3.80   15    0.87
HD             8065    A0     4   6.23    0.16   -0.09    0.45   -6.12   2.39   20.9450044636793   78.7260574248399    5.920  124.57074   15.95737    0.6255  0.0414     -4.940   0.070      3.370   0.059   -75.30   1.80   19    1.01
BSD            1079    B7     8  11.76    0.50    0.01    1.80   -3.52   4.95   16.6297329352100   60.6094797334300   11.662  124.78257   -2.20807    0.3965  0.1095     -2.955   0.136     -0.670   0.126                   17    3.06
BSD            1120    B5     8  11.75    0.55    0.05    2.07   -4.12   5.74   16.9615396042100   61.0322764919900   11.562  124.91827   -1.77617    0.5076  0.0372     -1.323   0.043     -0.427   0.043                   15    0.94
BSD            1099    B1    10  11.95    0.27   -0.41    1.59   -3.82   6.84   16.8132828234100   60.5512700672600   11.850  124.87613   -2.26076    0.4615  0.0329     -2.653   0.037     -0.582   0.041                   17    1.22
BSD            1147    B3    10  11.53    0.42   -0.16    1.86   -2.52   2.74                                                                                                                                             
BD        +59   186    B1     8  10.11    0.32   -0.45    1.68   -4.62   4.06   17.0023414651696   60.5517015268268   10.052  124.96893   -2.25449    0.2258  0.0658     -1.559   0.064     -0.694   0.080    21.00  22.50   11    0.89
BD        +59   203    B8     6   9.06    0.49    0.23    1.56   -5.32   3.66   18.1584509559987   60.3129715752147    8.938  125.55587   -2.45075    0.2533  0.0333     -1.039   0.040     -0.933   0.047   -66.00   3.80   17    0.99
BD        +60   191    B2    12   9.94    0.61   -0.14    2.55   -2.61   1.00   18.6258735201379   61.3322847359230    9.736  125.69547   -1.41564    0.3725  0.0344     -1.809   0.039     -0.486   0.044                   17    0.92
HD             7252    B1    14   7.12    0.09   -0.74    1.05   -2.71   0.57   18.5152161861019   60.8831145671833    7.107  125.68200   -1.86778    1.2174  0.0499     -2.078   0.057     -1.122   0.066    -3.80   1.80   16    0.92
BD        +63   167    B2    10  10.35    0.53   -0.36    2.31   -3.22   1.78   19.5528285188220   64.3051138789317   10.180  125.82975    1.58411    0.2712  0.0315     -2.339   0.041     -0.691   0.043                   18    1.13
BD        +66   100    A0     6  10.34    0.90    0.32    2.67   -4.72   3.00   19.1893028769827   67.5016363337326   10.146  125.35820    4.74924    1.0928  0.0334      0.221   0.048     -1.177   0.047                   17    1.20
HILTNER         118    B1     8  11.08    0.68   -0.35    2.76   -4.62   3.86   20.6121951049500   64.5901294562100   10.821  126.25211    1.91848    0.1804  0.0406     -1.199   0.044     -0.071   0.055                   15    1.03
HILTNER         117    B1    14  10.85    0.52   -0.45    2.34   -2.72   1.76   20.2435168189200   62.5899090594600   10.701  126.32379   -0.08716    0.2551  0.0340     -1.547   0.040     -0.269   0.044                   16    1.02
HILTNER         116    B0    14  10.22    0.50   -0.47    2.40   -3.32   1.69   20.1832872154500   62.5117517274900   10.082  126.30511   -0.16798    0.2566  0.0340     -1.549   0.039     -0.227   0.045                   17    1.03
HD             7636    B2    10   6.61    0.14   -0.69    1.14   -3.21   0.54   19.3595534921898   57.6320711374630    6.703  126.42007   -5.06347    1.1057  0.0430      2.641   0.049      1.565   0.056   -10.00   3.80   16    0.95
BD        +63   180    B8     4   9.96    1.05    0.29    3.24   -6.02   3.53   21.0760791675118   63.9498880230965    9.532  126.53124    1.30806    0.0825  0.0357     -1.114   0.051     -0.259   0.056                   17    1.07
HDE          236689    B1.5  14   9.46    0.28   -0.50    1.59   -2.32   1.09   19.6378019464311   58.3751467146023    9.458  126.49022   -4.30916    0.3392  0.0322     -1.557   0.032     -0.858   0.041   -32.00   3.80   19    1.01
BD        +62   246    B5     2   8.74    0.91    0.01    3.03   -6.52   2.78   21.1425984118908   62.7887115499890    8.388  126.70913    0.16020    0.3115  0.0330     -1.387   0.043     -0.859   0.046                   18    0.96
HILTNER         123    B1    14  10.78    0.72   -0.22    2.94   -2.71   1.29   21.1684310131600   63.1415909641400   10.517  126.67547    0.51167    0.2576  0.0362     -1.679   0.043     -0.379   0.048                   17    1.38
BD        +62   245    B1    14  10.15    0.90   -0.14    3.48   -2.72   0.75   21.0806104954777   62.8269148308162   10.120  126.67616    0.19447    0.3777  0.0279     -1.614   0.035     -0.501   0.042                   17    1.09
BD        +62   249    O9.5  14  10.04    0.70   -0.34    3.00   -3.72   1.42   21.5333786910251   63.0341238462165    9.879  126.85334    0.42684    0.2290  0.0368     -2.088   0.046     -0.421   0.047                   17    1.09
HD             8768    O9.5  12   8.69    0.40   -0.60    2.10   -4.42   1.59   22.0131202868197   63.2825525395950    8.644  127.03364    0.70276   -0.3048  0.1390     -0.352   0.211     -1.337   0.196   -38.00   3.80   16    3.23
BD        +60   232    B2    10   9.97    0.27   -0.49    1.53   -3.22   2.14   21.2748692893002   60.8015169457579    9.859  127.02801   -1.80224    0.3718  0.0292     -1.836   0.034     -0.331   0.039                   18    0.94
BD        +62   258    B1    12   9.87    0.67   -0.25    2.79   -3.32   1.20   22.5248387406427   63.5821914611639   10.728  127.21648    1.03252    0.3086  0.0403     -1.875   0.058     -0.826   0.057                   15    1.19
HD             9105    B3     2   7.47    0.55   -0.25    2.07   -6.72   2.65   22.8249640340632   63.3475750260579    7.309  127.38464    0.82096    0.3544  0.0326     -0.614   0.038     -0.710   0.043   -37.70   1.80   18    0.87
BD        +61   277    B0    12   9.63    0.58   -0.39    2.64   -4.02   1.59   22.6460856486644   62.7252455698853    9.503  127.39948    0.19355    0.3261  0.0299     -1.517   0.035     -0.505   0.040                   19    0.85
BD        +59   252    B2    14  10.43    0.36   -0.40    1.80   -2.02   1.34   21.9418377151341   60.3775834644717   10.275  127.41017   -2.17790    0.2795  0.0323     -1.463   0.035     -0.844   0.042                   18    0.96
BD        +59   251    B2     6   7.90    0.46   -0.36    1.92   -5.32   1.82   21.8596547571285   60.2844800870765    7.740  127.38290   -2.27578    0.3880  0.0346     -1.806   0.037     -0.878   0.047   -42.00   1.80   20    0.95
BD        +59  250     B2    14  10.44    0.25   -0.51    1.47   -2.02   1.58   21.8269787801637   60.1149144315289   10.356  127.39041   -2.44596    0.3536  0.0558     -2.036   0.061     -1.023   0.072                   16    1.05
BD        +60   250    B1    14  10.31    0.61   -0.24    2.61   -2.71   1.21   22.6598701321778   61.3759189261798   10.085  127.61016   -1.13925    0.3708  0.0299     -1.317   0.034     -0.795   0.042                   18    0.83
BD        +60   248    B2    14  10.08    0.31   -0.49    1.65   -2.01   1.22   22.5803679323858   61.3413433580168   10.109  127.57770   -1.17918    0.2251  0.0364     -0.966   0.040     -0.275   0.051                   18    1.00
HD             8906    F3     6   7.10    0.74    0.67    1.35   -4.52   1.13   22.3137760027364   60.0356686457364    6.852  127.64231   -2.48977    0.3258  0.0267     -1.469   0.030     -0.486   0.035                   19    0.97
BD        +58   241    B1    14   9.97    0.26   -0.57    1.56   -2.72   1.68   21.9786433227116   59.2358088413943    9.856  127.58962   -3.30567    0.3655  0.0331     -1.684   0.035     -1.270   0.046                   18    0.90
BD        +61   285    B0    10   9.40    0.42   -0.53    2.16   -4.52   2.25   23.1540125618066   61.9698969414014    9.264  127.74956   -0.51607    0.3055  0.0293     -1.203   0.032     -0.488   0.038                   18    0.86
HD             8965    B1    14   7.28    0.02   -0.82    0.84   -2.73   0.68   22.4640104714702   60.2512674341888    7.236  127.68456   -2.26550    0.8399  0.0342      5.967   0.042     -2.951   0.049     1.00   3.80   18    0.85
BD        +62   275    B3    10   9.82    0.84   -0.12    3.12   -2.52   0.70   24.0046379405863   63.6397885570969    9.405  127.85649    1.19510    0.2796  0.0284     -1.239   0.035     -0.289   0.040                   18    0.95
HDE          236762    B2    10   9.58    0.20   -0.57    1.32   -3.22   1.98   22.7606321772701   59.7372014088055    9.505  127.90896   -2.75129    0.1211  0.0452     -0.912   0.044     -0.764   0.061                   19    1.18
HD             8992    F6     6   7.79    0.82    0.00    1.17   -4.32   1.54   22.4747278411371   58.7624645924473    7.470  127.91173   -3.73692    0.5479  0.0387     -0.035   0.036     -1.037   0.053                   17    0.88
LS I      +61   202    B1    14  10.84    0.71   -0.11    2.91   -2.72   1.34   23.5668264140821   61.7031690721838   10.669  127.98509   -0.74765   -1.3964  0.2862     -4.151   0.359     -0.030   0.379                   18    7.99
BD        +59   266    B1    14  10.03    0.24   -0.59    1.50   -2.72   1.78   22.8815942798987   59.7687661650171   10.005  127.96436   -2.71071    0.2266  0.0310     -0.920   0.030     -0.740   0.042                   20    0.93
HDE          236768    B2    14   9.48    0.27   -0.55    1.53   -2.02   0.98   22.9263337874158   59.3780528840695    9.415  128.04757   -3.09315    0.3352  0.0346     -1.718   0.030     -0.853   0.044                   18    0.88
HILTNER         142    B1    14   9.77    0.52   -0.37    2.34   -2.73   1.07   24.2103595339500   62.3015149468900    9.632  128.18092   -0.10662    0.2620  0.0309     -1.073   0.036     -0.418   0.043                   18    1.05
LS I      +59    77    B2    14  10.72    0.35   -0.39    1.77   -2.02   1.56   23.2142858151493   59.4403644857748   10.611  128.18262   -3.00847    0.5027  0.0438     -0.808   0.041     -0.821   0.059                   19    1.33
HD            10125    O9.7   8   8.22    0.31   -0.65    1.83   -5.32   2.19   25.2198139798750   64.1730883773970    8.173  128.28554    1.81646    0.0189  0.0576     -1.465   0.069     -0.423   0.081   -38.00   3.80   18    1.45
LS I      +61   205    B2    14  10.40    0.99   -0.01    3.69   -2.04   0.56   24.1807879355960   61.6840211025607   10.089  128.27528   -0.71702    0.3561  0.0461     -1.210   0.048     -0.769   0.059                   14    1.01
LS I      +59    81    B2    14  10.80    0.20   -0.57    1.32   -2.02   1.99   23.6932942354090   60.1311953256490   10.717  128.30739   -2.28749    0.2796  0.0373     -1.142   0.039     -0.404   0.052                   20    1.11
BD        +62   297    B1     6   9.14    0.63   -0.36    2.55   -5.32   2.41   25.8525199958748   63.6033958225243    8.965  128.67009    1.31217    0.2470  0.0388     -1.342   0.043      0.867   0.052                   16    0.91
BD        +61   305    B2    14  10.37    0.54   -0.30    2.34   -2.03   1.02   24.7486090375852   61.7918670939412   10.207  128.52050   -0.56278    0.3679  0.0326     -1.402   0.033     -0.763   0.045                   17    1.02
BD        +62   296    B1    12   9.84    0.54   -0.33    2.40   -3.32   1.42   25.7904322276159   63.6053812543823    9.667  128.64265    1.30859    0.3409  0.0345     -0.527   0.035     -0.767   0.045                   17    0.86
HILTNER         153    B3     8  10.58    0.62   -0.27    2.40   -4.22   3.02   25.1735332275100   62.5887916923300   10.346  128.56658    0.25714    0.4039  0.0318     -1.612   0.035     -0.431   0.044                   18    0.91
HDE          236810    B2    10   8.67    0.25   -0.54    1.47   -3.21   1.21   24.6095181688567   60.5629670660914    8.580  128.67868   -1.78330    0.1261  0.0758     -1.339   0.083     -0.562   0.108   -21.00   7.50   20    1.96
HDE          236800    B1    10   9.56    0.30   -0.55    1.68   -3.82   2.18   24.2118705911819   59.9428757163170    9.471  128.59507   -2.42864    0.1917  0.0293     -1.202   0.027     -0.798   0.040   -25.00   7.50   20    0.97
LS I      +59    84    B0    14  10.84    0.37   -0.47    2.01   -3.32   2.69   24.6593880630601   59.8087052574523   10.685  128.84027   -2.52049    0.4008  0.0450     -1.114   0.043     -0.786   0.060                   15    1.09
BD        +61   312    B1    10   9.22    0.53   -0.41    2.37   -3.82   1.36   25.7823186301775   62.4605908861604    9.035  128.86701    0.18599    0.2629  0.0310     -0.824   0.038     -0.415   0.045                   19    1.00
LS I      +61   217    B2    14  10.94    0.70   -0.22    2.82   -2.02   1.06   25.6425875249193   61.7967312423939   10.744  128.93441   -0.47766    0.3459  0.0284     -0.936   0.031     -0.564   0.041                   19    1.03
BD        +60   307    B2    14  10.49    0.56   -0.40    2.40   -2.02   1.05   25.4437715217636   61.3250168036976   10.547  128.93374   -0.95878    0.3348  0.0435     -1.173   0.038     -0.376   0.064                   13    0.95
LS I      +59    85    B2    14  10.94    0.34   -0.50    1.74   -2.02   1.75   24.7441950324268   59.8599696797641   10.864  128.87283   -2.46230    0.2970  0.0526     -0.672   0.054     -1.024   0.084                   11    0.85
BD        +62   304    B3    10  10.25    0.47   -0.32    2.01   -2.52   1.42   26.7544793459949   63.0810530829818   10.114  129.17420    0.88489    0.2747  0.0325     -0.970   0.036     -0.396   0.045                   17    0.97
HD            10362    B7     8   6.34    0.00   -0.46    0.30   -3.52   0.82   25.7429983164925   61.4210736826503    6.279  129.05551   -0.83650    2.4180  0.0433      4.612   0.047     -8.491   0.061    -3.00   3.80   17    0.98
BD        +63   247    B0    10   9.73    0.33   -0.63    1.89   -4.52   2.96   27.4060955329020   64.3259888912686    9.651  129.18359    2.16280    0.2543  0.0317     -1.136   0.038      0.063   0.046                   18    0.95
HD             7087    K0     6   4.64    1.02    0.83    0.00   -4.01   0.54   17.8634133002391   21.0346537845327    4.313  129.18168  -41.59412    8.6698  0.2245     40.195   0.428     -7.129   0.321    15.80   0.80    9    0.95
LS I      +60   176    B1     8  10.67    0.51   -0.42    2.25   -4.62   4.05   25.9064479986253   60.4974814908443   10.545  129.31777   -1.72560    0.3309  0.0417     -1.374   0.036     -0.574   0.054                   16    0.94
BD        +58   278    B2    10  10.40    0.26   -0.58    1.50   -3.22   2.65   25.5867361852429   59.5492517315451   10.324  129.34959   -2.68666    0.2222  0.0349     -1.311   0.032     -0.670   0.053                   18    0.94
BD        +57   359    B1    14   9.91    0.26   -0.54    1.56   -2.72   1.63   24.9144786970124   57.8297962976877    9.825  129.33569   -4.44117    0.2875  0.0322     -0.909   0.053     -0.987   0.061                   16    0.97
BD        +60   322    B2    10   9.69    0.54   -0.40    2.34   -3.22   1.30   26.2471856688772   60.8060330702521    9.537  129.41850   -1.38951    0.3631  0.0281     -0.782   0.027     -0.630   0.040                   20    0.93
LS I      +60   177    B2    14  10.67    0.51   -0.35    2.25   -2.02   1.22   26.1038662420277   60.6206049078939   10.511  129.38789   -1.58538    0.2911  0.0356     -0.711   0.031     -0.482   0.045                   19    0.95
BD        +60   344    B2    14  10.22    0.55   -0.25    2.37   -2.01   0.94   26.6415364671395   61.1506507073869    9.926  129.53355   -1.01251    0.2753  0.0312     -1.556   0.033      0.061   0.045                   17    0.95
BD        +63   253    B0    10   9.32    0.45   -0.49    2.25   -4.52   2.07   28.3531670091207   64.1894519236599    9.215  129.61565    2.12492    3.0365  0.3838      2.221   0.592      5.327   0.587                   16   11.01
LS I      +61   237    B1    14  10.79    0.56   -0.28    2.46   -2.72   1.62   26.8447876194283   61.3506915259590   10.682  129.58634   -0.79621    0.3062  0.0379     -1.065   0.040     -0.612   0.058                   15    1.04
BD        +60   347    B7     8   9.44    0.81    0.22    2.73   -3.53   1.11   26.7871361604628   61.1984537995693    9.221  129.59196   -0.95084    0.3659  0.0403     -1.002   0.039     -0.433   0.057   -32.40   1.90   16    1.09
LS I      +61   238    B2    14  10.86    0.57   -0.30    2.43   -2.01   1.22   27.0961065524206   61.2647359945122   10.715  129.72279   -0.85393    0.3535  0.0280     -1.062   0.026     -0.520   0.036                   20    1.06
HD            10063    B8     4   7.39    0.25   -0.33    0.84   -6.02   3.26   24.9262808102250   55.7842359887158    7.312  129.72597   -6.44951    0.2270  0.0490     -0.995   0.068     -1.611   0.089   -31.80   1.80   13    0.87
HD            11744    B2    10   7.80    0.37    0.00    1.83   -3.22   0.69   29.4028094557817   65.4100858446742    7.690  129.74885    3.41790    0.8289  0.0344     -1.585   0.041     -0.228   0.048   -14.00   3.80   19    0.99
BD        +61   342    B0.5   8   9.56    0.44   -0.53    2.10   -4.62   2.60   28.3155385533276   62.5468054128217    9.388  129.98955    0.52525    0.2855  0.0289     -0.886   0.031     -0.584   0.041                   18    0.93
BD        +60   362    B2     9   9.58    0.64   -0.29    2.58   -3.72   1.39   27.7322064363180   61.3506523441945    9.347  130.00125   -0.70188    0.2644  0.0296     -1.154   0.030     -0.779   0.041                   19    0.87
BD        +55   388    M2     6   8.84    1.97    0.00    0.99   -4.82   3.42   25.7613128638974   56.5127838441020    7.373  130.04314   -5.64476    0.5393  0.0497     -1.347   0.082     -2.496   0.083   -45.40  30.00   15    0.95
LS I      +61   245    B2    14  10.84    0.40   -0.40    1.92   -2.02   1.54   28.2570472195196   62.1244449130526   10.721  130.06316    0.10847    0.3304  0.0295     -1.136   0.033     -0.334   0.043                   18    0.96
BD        +61   341    B2    14  11.03    0.42   -0.46    1.98   -2.02   1.63   28.2663410530738   62.1586395105348    8.838  130.05928    0.14268    5.3212  0.0388     -5.424   0.036    -11.284   0.046                   17    0.91
BD        +55   393    B1    14  10.50    0.03   -0.70    0.87   -2.72   2.94   26.0354455636712   56.1621793793072   10.473  130.26386   -5.95747    0.4017  0.0412     -0.549   0.056     -0.868   0.085                   14    0.87
BD        +59   338    A0     6   9.90    0.33    0.00    0.96   -4.72   5.38   28.2121633794370   60.4662556080335    9.832  130.43354   -1.50800    8.5782  0.8715     -9.555   0.811     -7.613   0.952   -48.00   7.50   19   36.14
BD        +58   310    B1    14  10.17    0.25   -0.53    1.53   -2.72   1.86   27.6264546345265   59.2471371026543    9.883  130.42955   -2.76205    0.3288  0.0374     -0.495   0.060     -0.740   0.070                   16    0.93
HD            10898    B2.5   4   7.40    0.35   -0.52    1.53   -5.92   2.27   27.1459596066334   58.4578358197993    7.284  130.36368   -3.58693    0.2403  0.0417     -0.630   0.062     -0.934   0.078   -25.00   3.80   13    0.91
BD        +59   343    B2    14  10.62    0.49   -0.29    2.19   -2.01   1.22   28.4513379377424   60.5250930185110   10.442  130.53405   -1.42284    0.3199  0.0499     -1.751   0.037     -0.346   0.063                   12    0.85
HD            12301    B8     6   5.58    0.38   -0.27    1.23   -5.32   0.86   30.7507781698081   64.3900178224663    5.460  130.57060    2.58484    0.9562  0.0687      0.089   0.083     -2.224   0.104   -20.00   1.80   18    0.87
BD        +58   315    B1    14   9.99    0.19   -0.60    1.35   -2.72   1.86   28.2218660602811   59.5744424585827    9.901  130.64874   -2.37348    0.2956  0.0398     -0.463   0.053     -0.637   0.073                   16    0.96
HILTNER         198    B1    14  10.57    0.50   -0.35    2.28   -2.72   1.59   30.2103986314500   63.0403977973700   10.415  130.70406    1.22070    0.3046  0.0312     -0.649   0.032     -0.584   0.043                   19    0.91
HILTNER         197    B2    14  10.64    0.41   -0.39    1.95   -2.02   1.38   30.1804173233800   62.9016104209600   10.524  130.72774    1.08327    0.1936  0.0317     -0.696   0.034     -0.358   0.047                   17    0.94
HILTNER         190    B1    14  11.17    0.79   -0.26    3.15   -2.72   1.40   29.6004179330300   61.8954349111000   10.851  130.73060    0.04184    0.0594  0.1230     -2.560   0.126     -0.332   0.164                   20    4.48
BD        +59    96    A4     6   9.96    0.74    0.53    1.95   -4.52   3.20   10.0285813403497   59.9491139153843    9.716  121.51291   -2.89144    0.2805  0.0308     -1.654   0.043     -0.500   0.052                   18    0.94
HDE          232522    B1     8   8.67   -0.01   -0.84    0.69   -4.62   3.30   26.5091334066547   55.3319208542574    8.657  130.69978   -6.71424    0.0840  0.0874     -0.727   0.260     -1.578   0.137   -33.00   3.80    9    1.08
HD            12509    B1.5   8   7.09    0.35   -0.54    1.74   -4.51   0.94   31.2560711978818   64.3855955752826    7.048  130.78190    2.64120    0.8928  0.0315      0.173   0.040     -2.191   0.046   -18.60   3.80   18    0.93
HD            12567    B0.5  10   8.30    0.38   -0.56    1.98   -4.52   1.47   31.3825795565890   64.2870303236097    8.193  130.86234    2.56209    0.5929  0.0331     -0.869   0.038     -1.080   0.048                   19    0.90
BD        +62   338    B0.5  14   9.23    0.21    0.00    1.47   -3.32   1.64   30.5476811237991   62.8419628120909    9.225  130.90509    1.07064   -0.6930  0.2207     -1.700   0.232     -0.581   0.321   -22.00  22.50   15    5.21
BD        +61   362    B2    10  10.29    0.44   -0.46    2.04   -3.22   1.96   30.0321709755854   62.3422141424462   10.163  130.80961    0.52571    0.3586  0.0346     -0.901   0.036     -0.813   0.051                   18    1.01
BD        +60   389    B2     9   9.27    0.59   -0.33    2.43   -3.71   1.29   29.3319346471627   61.1306995497729    9.084  130.80128   -0.73031    0.3200  0.0308     -0.873   0.030     -0.691   0.046   -31.00   3.80   18    0.90
HILTNER         200    B2    14  11.16    0.52   -0.36    2.40   -2.02   1.43   30.2802770702700   62.4015388691200   10.996  130.90488    0.61337    0.2905  0.0307     -0.995   0.033     -0.574   0.044                   18    1.08
HD            12882    B2.5  10   7.50    0.38   -0.53    1.80   -3.01   0.55   32.1893176172981   65.0374221931503    7.481  130.97611    3.38023    1.0579  0.0362      2.796   0.041     -2.429   0.048   -15.00   7.50   17    1.04
HD            11734    B2    12   8.80    0.28    0.00    1.56   -2.62   0.94   29.2541993740880   59.9976736689491    8.723  131.04973   -1.83644    0.7037  0.0329      0.355   0.033     -0.535   0.055   -24.00   7.50   16    0.94
HILTNER         201    B1    14  10.49    0.51   -0.45    2.31   -2.72   1.51   30.4250662389400   61.8621459076500   10.487  131.11440    0.11175    0.2699  0.0309     -0.653   0.030     -0.593   0.044                   18    1.00
BD        +59   367    O9.5   4   9.77    0.53   -0.52    2.49   -6.02   4.56   29.6583629166821   60.5149470352828    9.613  131.11212   -1.28517    0.2932  0.0319     -2.764   0.027      1.081   0.048                   17    0.92
LS I      +60   209    B1    14  10.16    0.75   -0.36    3.03   -2.71   0.93   29.6629687912578   60.6286461473257    9.789  131.08505   -1.17473    0.2963  0.0379     -0.972   0.029     -0.798   0.052                   16    0.95
HD            11831    A2     2   8.08    0.85    0.37    2.40   -7.02   3.46   29.5158930380707   60.3910923509797    7.731  131.07594   -1.42290    0.2727  0.0334     -0.718   0.029     -0.582   0.051   -39.00   3.80   18    0.94
HD            11800    K5     6   7.79    2.04    0.00    1.26   -4.62   1.70   29.4173698126833   60.2188824461961    6.904  131.07256   -1.60187    0.8254  0.0289      0.309   0.031     -1.571   0.048   -11.00   7.50   18    0.93
HILTNER         188    B1    14   9.96    0.43   -0.40    2.07   -2.72   1.32   29.4506538360900   59.9754965639600    9.815  131.15046   -1.83305    0.2475  0.0325      0.084   0.033     -0.557   0.057                   16    0.96
HD            11606    B2    14   7.01    0.05   -0.86    0.87   -2.00   0.42   28.9285567023626   59.2734501890541    6.987  131.07063   -2.57884    1.6792  0.0523      1.333   0.086     -1.389   0.097   -13.60  30.00   16    1.10
BD        +61   371    B3     8  11.09    0.46   -0.25    1.92   -4.22   4.75   31.0448862145674   62.3970142148289   10.726  131.24701    0.70542    0.2470  0.0342     -0.507   0.033     -0.384   0.047                   17    1.00
BD        +61   370    O9    14  10.06    0.70   -0.37    3.00   -4.02   1.64   30.9047171631502   62.0657447931275    9.784  131.27593    0.36901    0.3672  0.0296     -1.123   0.030     -0.743   0.043                   17    0.89
HD            11554    B1    14   9.55    0.27   -0.58    1.59   -2.72   1.37   28.8024057500801   57.8976374031809    9.438  131.34552   -3.92860    0.4193  0.0356     -0.320   0.057     -1.025   0.058                   15    0.93
HD            10516    B2    14   4.06   -0.04   -0.92    0.60   -2.08   0.13   25.9151692833867   50.6887386123565    3.985  131.32481  -11.33009    6.6032  0.4823     25.767   0.857    -10.625   0.752    -4.00  30.00    9    1.13
BD        +61   375    B0.5  12   9.52    0.54   -0.44    2.46   -4.02   1.64   31.2554128327592   62.0866576002095    9.346  131.42785    0.43480    0.0148  0.1325     -0.476   0.137     -0.602   0.194                   17    3.41
HDE          236923    B1    14   9.68    0.40   -0.45    1.98   -2.71   1.21   29.9924438606817   59.7221026066711    9.563  131.47900   -2.00755    0.3146  0.0378     -0.230   0.068     -0.519   0.067                   15    0.99
BD        +54   395    B0    12   9.91    0.10   -0.79    1.20   -4.02   3.51   27.9723276298820   55.4704056099173    9.879  131.48410   -6.39437    0.3085  0.0465     -0.962   0.089     -1.397   0.130                   11    0.94
HDE          232552    B0    12   8.03    0.37   -0.74    2.01   -4.02   1.02   28.1087221703301   55.3315961068143    7.855  131.59263   -6.51115    0.4943  0.0545     -0.916   0.108     -1.925   0.116   -20.00   3.80   12    1.02
HD            11241    B1.5  14   5.52   -0.18   -0.84    0.21   -2.33   0.34   27.9971653506593   55.1473838357245    5.479  131.57400   -6.70516    2.6919  0.1656     14.513   0.384     -5.042   0.321    -5.40   2.00   12    1.22
BD        +66   205    B9     6   9.35    0.52    0.17    1.59   -4.72   3.13   35.6656894263973   67.0720770933233    9.249  131.66145    5.75931    1.3324  0.0334     -4.816   0.038      0.260   0.050                   18    0.99
BD        +59   389    F0     6   9.07    1.01    0.00    2.46   -4.52   1.68   30.6753859996688   60.2573429479160    8.582  131.66511   -1.40048    0.4028  0.0367     -0.669   0.040     -0.569   0.082   -53.00   7.50   15    1.00
BD        +54   404    B1    10   9.77    0.21   -0.62    1.41   -3.82   2.72   28.2967841216081   55.1235323163974    9.712  131.74718   -6.68785    0.2787  0.0496     -0.446   0.099     -1.280   0.098                   12    1.08
HD            13590    B3    10   7.90    0.35   -0.41    1.65   -2.53   0.57   33.8040362782269   64.0244506695822    7.791  131.94906    2.62922    1.0137  0.0308      0.230   0.035     -2.103   0.047   -32.00   3.80   18    0.99
BD        +61   382    B1    14  10.70    0.83   -0.14    3.27   -2.73   1.07   32.1095908775612   61.7796277591284   10.397  131.90099    0.25612    0.3375  0.0368     -0.287   0.031     -0.317   0.050                   15    0.89
BD        +60   435    B2    10   9.68    0.47   -0.38    2.13   -3.22   1.42   32.0231651983842   61.4016959678937    9.527  131.97233   -0.11729    0.3068  0.0335     -0.371   0.027     -0.587   0.043                   18    0.95
HD            12150    B2    12   8.58    0.24   -0.53    1.44   -2.63   0.90   30.2937745569485   58.2035054870065    8.573  132.03145   -3.43084    0.3359  0.0414     -1.126   0.069     -1.484   0.080   -56.00   4.20   14    0.95
HD            14010    B9     2   7.11    0.60   -0.10    1.83   -6.62   2.39   34.6861919354670   64.4249292793313    6.915  132.18200    3.13262    0.3875  0.0360     -0.843   0.042      0.018   0.056   -48.40   1.80   17    0.87
BD        +57   469    B1    14   9.33    0.40   -0.45    1.98   -2.72   1.03   31.0292326076987   58.4839163887075    9.187  132.32688   -3.05586    0.3761  0.0346     -0.806   0.060     -1.197   0.065                   14    0.84
HD            13256    B1     2   8.61    1.20   -0.01    4.26   -6.52   1.49   32.9329575203156   60.7123610380658    7.977  132.59849   -0.64355    0.2901  0.0552     -0.459   0.050     -0.502   0.079                   12    1.03
HD            12867    B2     6   9.41    0.15   -0.67    0.99   -5.32   5.58   31.9737063434547   57.7126346099874    9.375  133.02629   -3.65290    0.3078  0.0478     -0.136   0.077     -1.074   0.105   -38.00  22.50   12    0.92
HD            13656    B0    14   9.23    0.44    0.37    2.22   -3.32   1.16   33.7894750060194   59.1080854031325    9.125  133.50705   -2.03396    2.5992  0.0329     19.481   0.059     -7.791   0.063    -2.00   7.50   14    0.89
HILTNER         259    B1     6  10.59    0.64   -0.29    2.58   -5.32   4.62   34.3523168424200   59.5635099357100   10.366  133.63205   -1.51031    0.4233  0.0859     -0.310   0.210     -0.308   0.196                    9    0.88
BD        +08  1399    B2    12   9.10    0.05   -0.54    0.87   -2.63   1.48   98.6506754550538    8.3521214557398    9.167  203.58646    0.09223    0.5276  0.0494      2.821   0.078     -0.676   0.085   -16.00   7.50   11    0.89
HD            13561    B2    14   8.83    0.09   -0.77    0.99   -2.02   0.94   33.5504732843439   56.5000572587858    8.806  134.21347   -4.54801    0.4161  0.0469     -0.416   0.079     -1.892   0.090   -38.00   4.70   13    0.80
BD        +60   478    M1     6  11.49    3.24    4.22    5.87   -4.82   1.22   36.8525748030038   60.7078277456644   10.515  134.40730   -0.00769    2.8723  0.0323     -8.398   0.035      2.058   0.056                   16    0.94
HD            13970    B2    14   8.29    0.14    0.00    1.14   -2.02   0.68   34.4430644940314   56.6413694497159    8.486  134.63480   -4.25594    0.7376  0.1339      1.043   0.254     -1.003   0.190   -30.00   6.30   12    1.69
HD            12740    B1.5   8   7.92   -0.03   -0.78    0.60   -4.52   2.33   31.5475458974037   49.1563302623945    7.887  135.29838  -11.91219    0.2480  0.0718      6.555   0.145     -1.548   0.119    56.00   3.80   10    1.07
HD            14662    F7     6   6.34    0.90    0.64    1.23   -4.32   0.77   35.9656012639727   55.3648617682345    5.984  135.87307   -5.16753    0.8810  0.0459     -0.868   0.086     -2.904   0.086   -25.70   3.80   11    0.90
BD        +63   365    A1     2   9.13    0.95    0.36    2.76   -7.02   4.75   43.5255938553750   63.8356394741491    8.790  135.96295    4.11181    0.1405  0.0349     -0.971   0.034     -0.066   0.048                   15    0.87
LS I      +60   257    B8     4  10.43    0.75    0.02    2.34   -6.02   6.62   40.8743222263382   61.0634052889670   10.181  136.07014    1.08297    0.2117  0.0379     -0.434   0.048     -0.360   0.069                   13    0.86
BD        +56   657B   B1    14   9.86    0.58   -0.32    2.52   -2.72   1.02   38.3908176026200   57.5435673568400    9.660  136.32024   -2.64919    0.2947  0.0384      0.275   0.097     -1.028   0.084   -32.00   5.10   13    0.88
HD            16310    B1     6   8.07    0.66   -0.35    2.64   -5.32   1.41   39.8459560781093   59.0665138325343    7.876  136.42302   -0.94832    0.3254  0.0466      0.355   0.087     -0.628   0.085   -53.00   3.80   13    0.89
HD            15137    O9.5   9   7.80   -0.08    0.00    0.66   -5.02   2.70   36.9992149314068   52.5493318203050    7.814  137.46106   -7.57717    0.2700  0.0502      2.133   0.101     -4.014   0.094   -44.00   9.60   12    0.97
BD        +57   626    B1     6   9.95    0.65   -0.29    2.61   -5.32   3.40   41.2361221119716   57.6521659035362    9.715  137.67230   -1.93436    0.3960  0.0358      0.577   0.068     -0.825   0.073   -33.90   7.50   14    0.97
HD            18352    B1    14   6.80    0.23   -0.63    1.47   -2.73   0.41   44.9473649820224   61.2899439719071    6.747  137.72727    2.16100    1.1566  0.0360     -2.332   0.049     -1.579   0.056   -11.00   6.00   16    0.91
HD            17971    F0     2   7.75    1.06    0.90    2.61   -8.02   4.28   43.9762991750998   60.3932631669145    7.255  137.72717    1.14718    0.4020  0.0324      0.158   0.043     -0.384   0.051   -45.00   6.80   16    0.93
HD            20567    B8     6   8.52    0.81    0.30    2.52   -5.32   1.83   50.5542101394663   65.3150480295961    8.248  137.83745    6.90415    1.4264  0.0339      2.759   0.036     -0.067   0.045                   17    0.98
BD        +57   641    M1     6   9.10    1.63    0.11    0.00   -4.82   6.07   42.2868473215707   58.0134552242683    7.862  138.02193   -1.36753    0.5214  0.0549      0.634   0.117     -1.344   0.118   -42.80   0.50   13    1.16
HD            19243    B1    14   6.70    0.23   -0.63    1.47   -2.74   0.39   47.2257417110665   62.3845915075736    6.430  138.13171    3.64120    1.0784  0.1588     -0.028   0.180      0.729   0.206   -24.70   1.80   12    2.79
BD        +59   580    M1     6   9.93    2.32    0.00    2.23   -4.82   3.18   45.1664493704865   59.9666544520526    8.558  138.44995    1.04709    0.3852  0.0384      0.466   0.049     -0.613   0.061                   16    0.93
CASE             32    M0     6   9.74    2.07    0.00    1.37   -4.82   4.34   46.0255290684600   59.8150695460100    8.689  138.90073    1.12167    0.7391  0.0382      0.435   0.048     -1.245   0.060                   16    1.01
BD        +59   594    M1     4   9.20    2.77    2.60    3.85   -5.32   1.36   46.9187930156211   60.4894800669572    7.345  138.95521    1.92758    0.5412  0.0703      2.084   0.083      0.866   0.095   -61.50  30.00   14    1.01
BD        +56   739    O9.5   4   9.92    1.00   -0.07    3.90   -6.02   2.55   43.7116071176555   57.4432778771583    9.539  138.95757   -1.53748    0.2793  0.0385      0.124   0.077      0.537   0.081   -18.20  22.50   12    0.87
CASE             31    M1     6   9.88    2.70    2.20    3.56   -4.82   1.69   44.2217501619700   57.5569138651500    7.860  139.14875   -1.31051    0.5323  0.0670      1.130   0.156     -1.035   0.158                   13    0.89
HD            17506A   K1     6   3.79    1.68    1.88    1.50   -4.04   0.18   42.6743336317300   55.8954357183400    3.028  139.14503   -3.17621    4.2061  0.3744     20.490   0.782     -4.047   0.773    -1.00   0.30   14    1.39
HD            18391    G0     2   6.89    1.95    1.80    3.75   -7.02   1.07   44.9530103519610   57.6632419620157    5.937  139.44518   -1.03319    0.6121  0.0506      0.809   0.105     -0.940   0.100   -42.60   2.40   13    1.01
LS I      +57   114    A2     6  11.31    1.00    0.42    2.85   -4.72   4.32   45.0467188188575   57.4458225331708   10.922  139.59246   -1.20087    0.9203  0.0344      3.213   0.068      0.047   0.071                   14    1.19
HD            21806    B1    14   7.76    0.30   -0.54    1.68   -2.73   0.58   53.6605948373553   63.8889287890879    7.664  139.75617    6.48487    1.0882  0.0360     -1.418   0.051     -1.671   0.051   -22.00   7.50   15    0.94
BD        +61   568    B3    10  10.33    0.53   -0.13    2.19   -2.52   1.35   50.8474496268893   62.0492842829455   10.220  139.74701    4.24507    0.9132  0.0298      0.047   0.040     -0.656   0.043                   16    0.92
HD            17306    K3     4   7.93    1.30    0.00    0.54   -5.52   3.81   42.1859442973470   54.1693746584563    7.334  139.65497   -4.84919    0.9793  0.0413     -0.543   0.080     -1.727   0.082   -21.00   8.50   14    1.32
HDE          237056    B0.5  14   8.27    0.75   -0.38    3.09   -3.34   0.50   45.6578566983828   57.6127949090899    8.463  139.80080   -0.89734    0.9988  0.0463     -0.011   0.124     -0.341   0.110   -22.00   3.80   11    1.12
HD            23475    M2.5   6   4.42    1.84    2.11    0.60   -4.83   0.54   57.3803225882985   65.5259879849395    3.144  140.02363    8.75024    4.8673  0.3768     11.274   0.514    -13.365   0.543    -3.30   1.80   12    1.18
BD        +59   608    B2    10   9.87    0.42   -0.32    1.98   -3.22   1.66   48.4905565417498   59.8411573626290    9.817  139.95871    1.76729    0.8832  0.0321      1.223   0.046     -0.252   0.051                   16    0.95
HDE          237091    B1.5  14   8.64    0.66   -0.30    2.73   -2.31   0.44   48.8197963898579   59.9136603276459    8.901  140.06206    1.91523    5.1230  0.6863      1.323   0.996     -2.540   1.071     7.60  22.50   13   16.51
BD        +57   687    B1     6   9.99    0.89   -0.18    3.33   -5.32   2.48   46.5726188116260   57.8443265287453    9.673  140.11411   -0.45688    0.3214  0.0352      1.389   0.072     -0.728   0.069                   13    1.03
HD            14633    O8    14   7.47   -0.21   -1.09    0.30   -4.32   1.98   35.7262167494692   41.4799231234841    7.407  140.77787  -18.20054    0.1981  0.1267      2.172   0.180     -6.663   0.167   -46.00  22.50    9    1.27
CASE             33    M2     4  10.97    3.17    0.00    5.26   -5.32   1.60   46.6969437869500   55.7331563829900    8.390  141.21853   -2.25763    0.5891  0.1450     -0.462   0.301      0.395   0.267                   14    1.03
LS I      +59   186    A2     4  10.59    1.02    0.79    2.91   -6.12   5.74   52.2608089985117   60.0996301618534   10.146  141.40471    3.00771    0.1181  0.0302     -0.687   0.043      0.375   0.046                   16    0.93
HD            24116    B7     8   8.54    0.21   -0.22    0.93   -3.52   1.68   58.5643772651016   63.3176870534904    8.477  141.84201    7.37330    1.3942  0.0408      5.593   0.059     -2.598   0.060                   14    0.95
LS I      +55    43    A0     2   9.87    1.54    0.83    4.59   -6.92   2.75   47.3668761633667   55.2822372932807    9.051  141.77307   -2.45824    0.4141  0.0400     -0.333   0.083     -0.446   0.078                   14    0.97
BD        +51   659    B0    10   9.37    0.40   -0.52    2.10   -4.52   2.27   44.6964670527525   52.1115087687467    9.259  141.94216   -5.99665    0.3518  0.0344      3.676   0.069     -2.366   0.067   -21.00   7.50   14    0.99
BD        +54   651    M1     4   9.27    2.45    0.00    2.70   -5.32   2.38   48.4906095050599   54.9357820628751    7.849  142.50327   -2.42688    0.4761  0.0384      0.465   0.081     -0.636   0.078                   14    0.84
CASE             34    M1     4   9.65    2.82    0.00    4.03   -5.32   1.54   48.7852450012200   54.8841721794200    7.302  142.67489   -2.38272    0.3582  0.0811      0.150   0.160     -1.482   0.156                   13    0.96
BD        +58   622    B8     6   9.17    1.04    0.17    3.21   -5.32   1.80   53.6568091961632   58.6453589937436    8.785  142.82312    2.22488    0.3245  0.0335      1.955   0.045     -0.130   0.047   -39.00   3.80   16    0.99
HD            16901    G0     6   5.43    0.90    0.65    0.60   -4.01   0.58   41.0214966038381   44.2970413381715    5.162  143.31225  -14.07148    1.7466  0.0989      5.509   0.167     -4.766   0.168    -3.10   1.80   10    0.89
BD        +55   780    K5     6   9.77    2.11    0.00    1.47   -4.62   3.83   51.3400731183569   55.5528230363257    8.675  143.54348   -1.03478    0.9985  0.0557      0.349   0.121     -0.671   0.111                   12    1.05
HD            25638B   B0    10   6.98    0.43   -0.51    2.19   -4.53   0.73   61.9553435298600   62.3329499662700    6.842  143.67043    7.65757    0.8838  0.0875     -0.873   0.137     -1.444   0.138   -17.00   1.80   15    2.42
HD            25639A   B0    14   6.99    0.39   -0.53    2.07   -3.30   0.44   61.9641295670600   62.3301034697200    6.805  143.67540    7.65825    0.7092  0.0369      0.088   0.054     -1.261   0.054   -15.70   7.50   15    0.97
HD            30614    O9.5   2   4.29    0.03   -0.88    0.99   -6.62   0.96   73.5125454208225   66.3426866515347    4.167  144.06555   14.04240    1.3686  0.3297     -3.601   0.439      3.159   0.427    13.00  22.50   15    0.99
BD        +51   704    B1    14  10.34    0.43   -0.39    2.07   -2.72   1.58   49.0797310858822   51.9947028660424   10.211  144.34479   -4.74966   -0.8063  0.5679      5.332   1.424      4.167   1.360                   13   17.41
BD        +51   710    B5     6   9.75    0.59   -0.18    2.07   -5.32   3.98   49.7184614430962   52.0300637792459    9.545  144.65998   -4.51074    0.3699  0.0381      1.012   0.079     -0.822   0.072                   14    1.36
LS I      +59   195    A5     6  10.62    0.90    0.75    2.37   -4.52   3.58   59.7160669751312   59.6291246412561   10.286  144.66401    4.91658    0.2964  0.0338     -0.332   0.047     -1.601   0.048                   15    0.99
BD        +56   843    A4     6   9.93    0.88    0.70    2.37   -4.52   2.60   56.9839962034191   57.1398187177862    9.561  145.14257    2.08523    0.3547  0.0309     -0.192   0.044     -0.002   0.044                   16    0.93
HD            22298    B2    14   7.66    0.54   -0.30    2.34   -2.04   0.30   54.5043167377176   55.1708627091072    7.560  145.23642   -0.31761    1.1059  0.0386     -0.770   0.085     -3.142   0.076   -14.00   3.80   14    1.00
HD            25291    F2     2   5.04    0.49    0.48    0.72   -7.52   2.33   61.1131742114610   59.1555101947008    4.815  145.51429    5.02939    1.4658  0.1270     -2.603   0.195     -1.306   0.196   -20.40   0.80   16    0.86
ERICK           110    F8     6   9.30    1.14    0.91    1.77   -4.32   2.34                                                                                                                                             
LS I      +56    92    B6     2  10.26    0.69   -0.09    2.37   -6.52   7.61   58.6368322189873   56.8471970956467    9.917  146.02711    2.42437                                                                        
BD        +52   729    B2     4  10.13    1.06   -0.01    3.72   -6.02   3.06   59.4643121444037   52.6901991343055    9.643  149.06412   -0.45471    0.1960  0.0354      0.606   0.067     -0.545   0.065                   14    1.07
BD        -15  4913    B0    10  10.29    0.43    0.00    2.19   -4.52   3.34                                                                                                                                             
HD            31910A   G0     6   4.03    0.93    0.63    0.69   -4.02   0.30   75.8544976912100   60.4421834347500    3.691  149.56834   11.37857    4.7512  0.3355      9.863   0.458    -13.055   0.438    -1.50   0.70   14    0.93
HD            25030    K1     6   8.58    1.50    0.00    0.96   -4.02   2.12   60.2622806166724   52.1647959332109    8.048  149.77562   -0.53690    3.6073  0.0440     25.792   0.088    -21.880   0.085    -6.00   1.80   14    0.96
HD            24775    K3     6   7.58    1.64    0.00    0.78   -4.02   1.46   59.7137467169418   51.4990095223963    6.947  149.95296   -1.26257    0.7869  0.1684      7.371   0.334     -4.898   0.320     7.00   3.80   14    3.84
HD            21803    B2    12   6.40    0.03   -0.73    0.81   -2.63   0.44   53.1624065520649   44.8557596783762    6.364  150.60822   -9.17959    1.7802  0.0530      4.213   0.103     -4.470   0.098     3.10   3.80   14    0.91
BD        +53   765    B0     2   9.32    0.64   -0.40    2.73   -6.52   4.18   66.3523295709511   53.4153178194119    9.087  151.59620    2.89881    0.0100  0.0474      1.262   0.055      0.315   0.055   -46.20   3.80   13    0.82
HD            28446A   B0    10   5.77    0.16   -0.73    1.38   -3.30   0.34   68.0076681101617   53.9108379952037    5.705  151.91427    3.95081    1.2967  0.0908      4.860   0.121     -0.438   0.123    -7.00   3.80   13    0.94
LS V      +46     3    B2    12  10.17    0.39   -0.48    1.89   -2.62   1.51   58.4927169480598   46.8977130899394   10.045  152.31017   -5.29626    0.5568  0.0383      2.018   0.073     -1.082   0.071                   14    0.99
BD        +51   921    B0     8   9.63    0.73   -0.30    3.09   -5.32   2.35   66.3627447533026   52.0437837393950    9.385  152.58358    1.94593    0.1416  0.0358      0.513   0.049     -0.663   0.050   -27.30   7.50   14    0.94
HD            27192    B1.5  12   5.54    0.00   -0.76    0.75   -2.79   0.33   65.0479674333245   50.9209364293113    5.482  152.80334    0.57376    1.7959  0.2183      4.807   0.232     -4.480   0.232   -17.80   2.70   13    1.14
HD            27257    B3    10   9.23    0.22    0.21    1.26   -2.52   1.25   65.1749865457318   50.2487966782006    9.184  153.33363    0.15301    1.2221  0.0567     -1.517   0.071     -1.198   0.071                   14    1.20
HD            24560    B1.5  14   8.14    0.22   -0.55    1.41   -2.33   0.65   59.0848400269021   44.9374881089164    7.556  153.89433   -6.53291    1.0659  0.0462      0.558   0.084     -2.775   0.080   -14.90   3.80   14    0.91
HD            25517    B1    14   9.27    0.25   -0.57    1.53   -2.72   1.23   61.2827010208701   44.2782403767131    9.202  155.51582   -5.99921    0.2062  0.0478      1.924   0.078     -1.170   0.075   -21.00   3.80   13    1.03
HDE          232999    B1    12   9.37    0.56   -0.31    2.46   -3.33   1.11   71.1715938816713   50.5338133465089    9.188  155.73010    3.14503    0.3860  0.0464      2.581   0.062     -0.163   0.066   -13.00   7.50   11    0.90
HD            21856    B1    14   5.89   -0.06   -0.87    0.60   -2.72   0.40   53.1667291278837   35.4617254992261    5.864  156.31583  -16.75350    2.1483  0.1128     -7.923   0.137     -4.210   0.131    26.90   2.80    9    0.82
HD            27846    B1.5  14   8.06    0.33    0.00    1.74   -2.33   0.54   66.4583641180715   46.2338608488398    7.985  156.78824   -2.06497    1.0528  0.0622      1.460   0.079     -2.860   0.080   -12.00   3.80   13    1.03
HD            26630A   G0     6   4.18    0.96    0.65    0.78   -4.02   0.30   63.7244741210600   48.4092577204200    3.781  153.93934   -1.82445    3.4452  0.4127     15.643   0.776     -7.657   0.768     7.70   0.80   11    1.29
HD            24760AB  B0.7  10   2.88   -0.17   -0.99    1.35   -4.14   0.14   59.4635917615900   40.0100985556900    2.796  157.35394  -10.08848   12.1611  0.9300     30.017   1.475     -4.170   1.403     0.80   1.80    8    1.42
BD        +45   968    B3    10  10.33    0.24   -0.31    1.32   -2.52   2.02   69.3559270411290   45.3844228912192   10.204  158.78971   -1.17189    0.7090  0.0539      1.206   0.088     -1.286   0.091                   10    0.93
HD            23060    B2    13   7.48    0.11   -0.57    1.05   -2.52   0.62   55.8500395121342   34.1162480140230    7.461  158.99161  -16.45195    1.8484  0.0518      5.713   0.100     -0.510   0.091    28.20   1.20   12    1.08
LS V      +47    24    O9.5  14  11.32    0.42    0.00    2.16   -3.72   3.76   74.6889143763576   47.9989230112144   11.216  159.15044    3.30823    0.2115  0.0438      0.810   0.074     -0.220   0.074                   12    0.88
BD        +45   973    B2     8   8.58    0.52   -0.35    2.22   -4.32   1.37   70.7582162685938   45.6304034462471    8.459  159.25783   -0.27346    0.6831  0.0728      1.525   0.101     -1.185   0.104   -20.00  22.50    9    0.86
LS V      +47    22    B0    14  12.10    0.52   -0.42    2.46   -3.32   3.90   74.0441263031000   47.3931768606231   11.896  159.35533    2.59172    0.2265  0.0376      0.720   0.064      0.155   0.068                   12    1.01
HD            30178    M2     6   7.78    1.89    0.00    0.75   -4.82   2.34   71.8982927156476   45.9996678337032    6.575  159.49536    0.57001    5.0286  0.0490    -21.094   0.080     24.201   0.084     4.00   3.80   12    1.02
HD            26673/4  G5     6   4.71    1.01    0.65    0.00   -4.04   0.56   63.7222122336400   40.4835345637000    4.338  159.45086   -7.54007    5.4208  0.2593     22.139   0.347    -21.025   0.343    -4.50   0.80   12    0.99
BD        +44  1011    B3    10  10.53    0.56   -0.09    2.28   -2.52   1.42   70.9968675560517   44.9925581152483   10.380  159.84943   -0.56508    1.0066  0.0404      1.344   0.066     -2.234   0.069                   12    0.92
HD            24640    B2    14   5.48   -0.03   -0.75    0.63   -2.06   0.24   59.1195445133751   35.0808811788663    5.414  160.46869  -13.97377    2.3179  0.3547      2.097   0.721      1.316   0.707    17.40   1.70   14    4.24
BD        +43  1067    B3    10  10.53    0.18   -0.26    1.14   -2.52   2.41   72.1878259376584   44.1043350048323   10.530  161.07605   -0.49588    0.1918  0.0589      2.422   0.092     -1.400   0.096                    9    1.01
BD        +44  1051    B3    10   9.94    0.29   -0.36    1.47   -2.52   1.58   73.9546365173252   44.2568830586704    9.908  161.76301    0.57964    0.7379  0.0511      4.156   0.080     -1.642   0.086                   11    0.81
HD            31118    K5     6   7.01    1.81    0.00    0.57   -4.62   1.62   73.8118406894384   43.4173320383240    6.256  162.35207   -0.02740    1.6934  0.0456      8.955   0.064     -3.218   0.067    17.30   1.80   12    0.90
HD            31220    M0     6   7.38    1.80    2.04    0.51   -4.82   2.18   74.0140234232628   43.4934521052404    6.247  162.38488    0.13458    2.3142  0.0614     14.215   0.099    -19.449   0.106    11.00   3.80   11    1.02
BD        +43  1168    B9     4   9.39    0.92   -0.20    2.79   -6.02   3.34   75.5518092361764   43.8618149190915    9.006  162.78413    1.23610    0.1718  0.0358      0.456   0.059     -0.321   0.063                   12    1.03
HD            31964A   F3.5   2   2.99    0.54    0.31    1.05   -7.51   0.78   75.4922313010500   43.8232961903100    2.797  162.78828    1.17854    2.4144  0.5119      3.017   0.884      3.360   0.902    -1.40   7.50   12    1.38
HD            31617    B2    12   7.42    0.00   -0.77    0.72   -2.62   0.73   74.8385362227437   43.3233844099174    7.370  162.89079    0.49758    0.8077  0.0630      2.348   0.099     -2.531   0.105     3.50   1.80   11    1.02
HD            31894    B2    13   8.42    0.05    0.00    0.87   -2.52   1.03   75.3928878141456   43.4357352534184    8.445  163.05050    0.88418    0.7269  0.0612      2.654   0.095     -1.989   0.101    -3.00   7.50   11    0.87
HD            19374    B1.5  14   6.10   -0.12   -0.80    0.39   -2.30   0.40   46.8569693948248   17.8799919922410    6.088  162.98363  -34.20950    3.1669  0.0881    -23.382   0.148     -7.634   0.142    21.70   1.40   10    1.06
HD            31895    K3     6   7.84    1.34    0.00    0.00   -4.02   2.35   75.3434505290185   42.0060575792280    7.369  164.15703   -0.02191    1.3074  0.0587      5.304   0.098      0.296   0.105   -31.10   1.80    9    0.77
HD            41161    O8    14   6.71   -0.11   -0.95    0.60   -4.32   1.22   91.4685668320530   48.2492850113819    6.713  164.97268   12.89350    0.6284  0.0575      0.565   0.089     -2.925   0.093   -16.40   3.60   10    0.86
HD            44537    M0.2   4   4.90    1.96    2.20    0.99   -5.31   0.70   96.2245937456390   49.2878924083268    4.007  165.35437   16.17438    0.5867  0.2235      1.754   0.357     -1.541   0.371     5.10   0.50   10    1.09
BD        +42  1286    B0.5  14  10.09    0.28   -0.64    1.68   -3.32   2.22   81.6563415268166   43.0197107653461   10.017  166.05671    4.34473    0.2030  0.0479     -0.081   0.089      0.333   0.106   -57.00  11.00   11    0.92
HD            33461    B2    14   7.78    0.27   -0.55    1.53   -2.01   0.45   78.0603986819273   41.2152042115532    7.667  166.01073    1.12510    0.9236  0.0624      5.467   0.076     -2.732   0.085   -16.60   3.80   12    0.90
HD            33232    B2    14   8.16    0.07   -0.45    0.93   -2.01   0.70   77.7008432218909   41.0028984151989    8.040  166.02197    0.78111    0.7166  0.0588      2.160   0.074     -1.355   0.083     6.30   1.80   13    0.86
BD        +40  1189    B2    10   8.91    0.06   -0.67    0.90   -3.22   1.76   77.5736827706060   40.6597928904218    8.868  166.24120    0.50017    0.4722  0.0630      2.444   0.094     -1.132   0.102    -4.00   5.20   12    1.02
BD        +42  1288    B8     6   9.48    0.38   -0.23    1.23   -5.32   5.17   81.8173216448186   42.2964028661890    9.348  166.72620    4.04246    0.1600  0.0674      0.310   0.080     -0.019   0.087                    9    0.98
HD            33604    B2    14   7.26    0.05   -0.70    0.87   -2.02   0.48   78.3055575272476   40.1935292248078    7.224  166.94648    0.67461    0.6974  0.0520      4.513   0.072     -2.621   0.077     7.00   1.80   12    0.90
HD            33088    B2    14   8.50    0.07   -0.61    0.93   -2.01   0.82   77.4261985478040   39.5863157619271    8.554  167.03751   -0.22851    0.8503  0.0472      2.482   0.061     -1.428   0.068     0.80   7.50   13    0.81
HD            32989    B2    12   8.02    0.06    0.00    0.90   -2.63   0.89   77.2247901803999   39.4882629014992    7.933  167.02370   -0.41168    0.6383  0.0531      2.715   0.068     -1.938   0.073   -38.00  22.50   13    0.90
BD        +43  1349    B3    10   8.98    0.31    0.00    1.53   -2.52   0.98   86.7386038820887   43.5372367770740    9.004  167.58810    7.75577    0.5571  0.0660      1.385   0.083     -0.337   0.091                    9    0.97
HD            37657    B2    14   7.10    0.12   -0.72    1.08   -2.04   0.41   85.5827759536867   43.0595897788050    7.183  167.56828    6.78861    1.3110  0.0781      3.838   0.105     -4.485   0.117    -0.10  30.00   10    0.95
LS V      +40    46    O9    14  10.74    0.41   -0.58    2.13   -4.02   3.35   81.7300199191259   40.5480800870433   10.739  168.14719    3.01803    0.1580  0.0479      0.621   0.093     -0.221   0.106                   10    0.82
LS V      +38    12    O9    14  11.25    0.52   -0.54    2.46   -4.02   3.64   80.0027044823013   38.9120849185045   11.094  168.74924    0.99844    0.1895  0.0546      0.721   0.075     -0.364   0.082                   11    0.98
BD        +39  1328    O8.5   6   9.84    0.57   -0.46    2.64   -5.82   4.01   83.0577068699553   40.0660826541611    9.636  169.10814    3.59858    0.0964  0.0369     -0.568   0.059      0.655   0.067   -71.90   3.80   11    0.90
HD            33152    B1    14   8.10    0.31   -0.61    1.71   -2.73   0.66   77.4851397638461   37.0044455964745    8.186  169.14139   -1.72632    0.8233  0.0578      2.459   0.083     -2.503   0.094    -5.50   3.80   13    0.96
HD            77770    B2    12   7.48   -0.19    0.00    0.15   -2.62   0.98  136.5938864531816   49.6113923795267    7.455  169.29639   41.87949    0.5503  0.0775      1.331   0.090      2.254   0.099   -14.00   3.80   14    1.06
HD            16582    B2    12   4.06   -0.21   -0.88    0.09   -2.62   0.21   39.8706611918568    0.3285169583177    3.985  170.76414  -52.21156    4.6881  0.4970     11.514   0.867      3.928   0.859    12.70   0.80   10    1.17
HD            17780    A2     6   7.93    0.25    0.07    0.60   -4.72   2.57                                                                                                                                -15.00  13.70
BD        +36  1261    B2    10   9.09    0.28   -0.47    1.56   -3.22   1.41   87.1235440391539   36.2114980127437    9.012  174.08046    4.28020    0.3883  0.0454      1.509   0.070     -1.658   0.077     6.60   1.50   11    0.97
BD        +04  1299    B0    14   8.57    0.18   -0.70    1.44   -3.31   1.22                                                                                                                                 12.00  22.50
HDE          243827    B0    10  10.61    0.45   -0.50    2.25   -4.52   3.76   82.0399482274595   33.3131238179005   10.454  174.30168   -0.79723    0.2564  0.0536      2.372   0.079     -0.749   0.090    71.00   7.50   10    0.87
BD        +34  1098    B2    10  10.01    0.02   -0.57    0.78   -3.22   3.08   84.0099491658692   34.1141462482051    9.959  174.52729    1.01270    0.7104  0.0661      3.040   0.104     -2.137   0.119    -7.30   1.80    9    1.05
HD            18369    A5     6   6.62    0.31    0.04    0.60   -4.52   1.28   44.2931107579376    0.4477897844403    6.542  175.71997  -49.09445   14.0475  0.0539     22.312   0.083     17.806   0.083    -3.00   4.20   10    1.05
HD            35621    B0.5  12   9.65    0.13   -0.44    1.23   -4.02   3.07   81.8697588621746   31.3994650760312    8.890  175.81385   -1.97942    0.9369  0.0604      3.352   0.091     -3.738   0.104                    9    0.84
HD            32018    B2    12   7.45    0.52    0.00    2.28   -2.62   0.36   75.3288105122676   26.5342952052840    7.329  176.47401   -9.45885    1.8216  0.0619      4.869   0.082     -2.657   0.095    13.20   1.70   10    1.00
HDE          249845    B2    14   8.79    0.08   -0.53    0.96   -2.01   0.93   89.8832328041092   32.8869368198391    8.779  178.10849    4.57554    1.0950  0.0600      2.730   0.071     -1.576   0.078    -7.00   7.50   10    0.86
HD            25204    B2    14   3.50   -0.09   -0.62    0.45   -2.04   0.10   60.1700750752159   12.4903527594168    3.387  178.37178  -29.37571    8.2175  0.5324      5.705   1.024    -15.605   1.060    -7.00   1.80   10    1.19
HD            38909    B3     9   8.16    0.01   -0.62    0.57   -3.52   1.66   87.6202670485597   31.0652057524433    8.125  178.72011    2.00066    0.6520  0.0738      2.927   0.115     -2.004   0.128    -1.00   3.80   10    1.05
HD            37367    B2    13   5.95    0.16   -0.51    1.20   -2.49   0.28   84.8263050316848   29.2152189693055    5.895  179.03599   -1.02582    1.0114  0.1708      4.665   0.236     -6.230   0.256    22.90   1.90    9    2.00
HD            32990A   B2    14   5.50    0.06   -0.57    0.90   -1.99   0.21   77.0275961171500   24.2651511187300    5.414  179.24937   -9.56374    5.4170  0.3927      1.936   0.514     -3.720   0.561    10.40   1.80   10    3.34
HD            39712    B2    12   8.38    0.11   -0.56    1.05   -2.62   0.98   88.9026871311146   30.7113877578849    8.343  179.58372    2.76997    0.6329  0.0623      2.607   0.084     -0.911   0.092                   11    0.87
HD            37318    B1    14   8.39    0.35   -0.66    1.83   -2.73   0.72   84.7417357180290   28.4601374532211    8.362  179.63567   -1.49077    0.5339  0.0448      3.468   0.076     -2.188   0.082    -4.20   7.50   10    0.98
HD            21843    A0     6   7.77    0.73    0.54    2.16   -4.72   1.16   53.5797694247984   59.7349318666411    7.484  142.15651    3.08820    0.5104  0.0385      0.850   0.055     -0.852   0.055                   15    0.92
HDE          244894    B1    12   9.86    0.45   -0.61    2.13   -3.32   1.62   83.6526000697724   27.5926659675212    9.093  179.85179   -2.76753    0.4787  0.0408      1.625   0.072     -0.882   0.082                   10    0.82
HD            40893    B0    12   8.90    0.16   -0.78    1.38   -4.02   2.03   90.7767673107215   31.0522867507853    8.885  180.08501    4.33609    0.2501  0.0491      1.142   0.080     -0.364   0.088                   10    0.86
HDE          249695    B1    14   8.99    0.17   -0.65    1.29   -2.71   1.21   89.6471713341726   30.2072030557695    9.128  180.34210    3.07391    0.6919  0.0718      3.520   0.092     -1.096   0.102                    9    0.96
LS V      +30    31    O9    14  10.95    0.31   -0.61    1.83   -4.02   4.24   90.9588160801458   30.1692128577420   10.838  180.93455    4.04200    0.1070  0.0624      0.854   0.083     -0.069   0.092                   10    0.97
HD            38658    B3     8   8.35    0.20   -0.59    1.14   -4.22   1.93   87.1722302985181   28.3245917384117    8.278  180.87207    0.25894    0.6467  0.0786      2.799   0.117      0.308   0.134     2.30   2.50    8    0.98
HDE          246878    B0.5  14   9.38    0.16   -0.59    1.32   -3.32   1.89   86.1155258047755   27.2299116283309    9.332  181.32215   -1.10849    0.6967  0.0472      3.681   0.067     -2.282   0.074                   11    0.84
HD            32991    B2    14   5.83    0.20   -0.55    1.32   -2.00   0.20   76.9809794942625   21.7048194945247    5.750  181.34284  -11.08550    3.0763  0.0908      5.606   0.112     -3.613   0.130    16.40   0.90   11    1.11
HDE          249071    B2    10   9.47    0.39   -0.47    1.89   -3.22   1.44   88.8316423569705   27.9149270775005    9.345  181.97070    1.30917   -0.7512  0.2154      2.891   0.303     -0.397   0.342                   11    3.43
HDE          247176    B2    14   9.59    0.18   -0.55    1.26   -2.03   1.18   86.4354542292971   26.5602632065986    9.530  182.04245   -1.21440    0.4496  0.0443      3.603   0.079     -1.096   0.086                   10    1.01
HD            40894    B2    13   7.56   -0.08   -0.74    0.48   -2.53   0.83   90.7474400966026   28.6770210252370    7.517  182.14848    3.15164    1.0173  0.0873      3.033   0.114      0.991   0.127     1.00   4.70   10    1.04
HD            39746    B1     8   7.04    0.22   -0.68    1.38   -4.62   1.14   88.9177603731906   27.7156512113606    6.936  182.18126    1.27457    0.5891  0.0578      1.894   0.071     -1.289   0.078    -7.00   7.50   11    0.98
HD            41398    B2     6   7.46    0.32   -0.65    1.50   -5.32   1.80   91.5273026236514   28.9347779170330    7.335  182.25685    3.87393    0.0822  0.0517      0.843   0.081     -0.647   0.090    17.90   1.80   11    0.68
HDE          251117    B0    12   9.11    0.17   -0.75    1.41   -4.02   2.20   91.2444070246780   28.7668817037762    9.038  182.28327    3.57579    0.0280  0.0743      1.434   0.271     -1.025   0.280                    8    1.07
BD        +26   980    B0    14  10.15    0.41   -0.54    2.13   -3.32   1.85   87.9808794754836   27.0327681779191   10.005  182.34833    0.21128    0.4809  0.0444      1.948   0.064     -1.576   0.071     8.90   0.70   11    0.82
HD            38010    B1    14   6.85    0.03   -0.72    0.87   -2.73   0.55   85.9127502518616   25.4395466676429    6.700  182.75336   -2.20019    1.4308  0.0742      1.487   0.126     -1.668   0.145    20.00   3.80    9    1.04
HD            36819    B2.5  12   5.36   -0.09   -0.62    0.39   -2.61   0.33   83.8630453574174   24.0396014490784    5.318  182.95450   -4.52068    5.0837  0.2383     22.528   0.370      0.294   0.393    16.80   0.80    9    1.08
HD            39478    B2    14   8.17    0.08   -0.74    0.96   -2.01   0.70   88.4993672525168   26.4225289367443    8.169  183.10925    0.29990    0.9597  0.0529      2.211   0.090     -1.009   0.099                   10    1.04
HD            36547    B1    10   8.81    0.38   -0.56    1.92   -3.82   1.38   83.3900333079648   23.3422712392498    8.686  183.31110   -5.26068    0.2860  0.0476      0.979   0.071     -1.853   0.081    29.00  22.50   11    1.03
HDE          248753    B2    14   8.44    0.23   -0.71    1.41   -2.03   0.65   88.3795922029576   25.7422442787560    8.235  183.64108   -0.13772    0.7751  0.0872      2.887   0.110     -2.651   0.121   -33.00   6.10    7    0.82
HDE          247754    B1    14   9.65    0.26   -0.60    1.56   -2.72   1.45   87.1193349869139   25.1134832234506    9.621  183.59923   -1.43733    0.2116  0.0567      1.733   0.088     -0.551   0.098                   10    1.10
HD            35708    B2.5  12   4.89   -0.14   -0.77    0.24   -2.59   0.28   81.9086848290882   21.9369706287817    4.803  183.75290   -7.17146    5.8089  0.2195      9.105   0.321     -1.239   0.357    14.30   1.00   11    0.89
HD            40111    B1     6   4.82   -0.06   -0.94    0.48   -5.33   0.86   89.4985737515349   25.9539097843113    4.729  183.96550    0.83883    1.5088  0.3012      0.135   0.445     -3.046   0.494     8.00   3.80   10    0.96
HD            37387    K1     6   7.57    1.81    0.00    1.89   -4.03   0.87   84.8117788321643   23.3233654295618    6.687  184.02648   -4.16691    0.5759  0.0592      4.213   0.079     -2.549   0.090     6.00   1.80   11    1.04
HILTNER         497    B1    10  10.89    0.68   -0.32    2.82   -3.82   2.38   88.9992038839200   25.4013359285900   10.649  184.21770    0.17230    0.1699  0.0516      0.701   0.073      0.075   0.080                   10    0.93
BD        +25  1068    B2    14  10.89   -0.06    0.00    0.54   -2.02   2.98   90.0987044076879   25.2930703447210    9.776  184.80818    0.97880    0.3514  0.0762      2.930   0.090     -1.229   0.102                    8    1.16
HDE          250028    B2    14   9.09    0.23   -0.61    1.41   -2.03   0.87   89.9731404526646   25.0886345295176    8.974  184.92918    0.77863    0.7792  0.0442      3.364   0.066     -1.020   0.074                   10    0.98
BD        +24  1028    B2    10  10.43    0.30    0.00    1.62   -3.22   2.54   89.1670808116916   24.6612193561589   10.377  184.93394   -0.06838    0.4258  0.0467      1.877   0.069     -1.058   0.076                   11    0.93
HDE          260611    B3    10   8.79    0.10    0.00    0.90   -2.52   1.21   99.4284329524265   29.4666150430405    8.906  184.95969   10.24936    0.4479  0.0736      2.111   0.130      0.079   0.139     7.00   3.80   10    1.08
BD        +25  1078    B3    10  10.91    0.08    0.00    0.84   -2.52   3.29   90.3834538935775   25.0907550896391   10.813  185.11162    1.10238    0.4647  0.0515      1.708   0.078     -0.054   0.087                   10    0.90
BD        +25  1098    B2    14  10.13    0.02    0.00    0.78   -2.02   1.87   91.0029604928098   25.2743633540427   10.044  185.22804    1.68071    0.2931  0.0454      1.665   0.065     -0.856   0.071                   11    0.91
HD            36879    O7    14   7.56    0.22   -0.80    1.59   -4.52   1.25   83.9188602655651   21.4032563897292    7.484  185.21947   -5.88636    0.4482  0.0545      4.461   0.078     -9.622   0.087    26.60   3.70   11    0.91
HD            39970    A0     2   6.02    0.39   -0.20    1.14   -6.92   2.29   89.2338266160692   24.2496894970777    5.854  185.32035   -0.22245    0.5384  0.0476      1.968   0.075      0.047   0.083     0.50   1.80   10    0.79
HDE          245310A   B1    14   8.87    0.28   -0.67    1.62   -2.72   0.98   84.0958976508900   21.1865020922900    8.851  185.49218   -5.86198    0.3780  0.0416      2.626   0.074     -1.427   0.083                   10    1.09
HDE          251670    B3    10   9.24    0.13    0.00    0.99   -2.52   1.42   91.7385737397213   24.5458436694421    9.344  186.19010    1.90701    0.4541  0.0456      2.017   0.074     -0.760   0.081                   11    0.91
HD            38191    B1    14   8.73    0.14   -0.69    1.20   -2.72   1.12   86.2343187087892   21.4606857368923    8.600  186.30792   -4.02274    0.5694  0.0552      1.273   0.079     -1.140   0.089                   10    0.93
HDE          249788    B1    14   9.12    0.45   -0.45    2.13   -2.72   0.87   89.6951057599798   23.2507928900311    8.938  186.39647   -0.35677    0.3286  0.0591      2.126   0.079     -0.834   0.086                   11    0.89
HD            47731    G5     6   6.44    1.09    0.85    0.24   -4.02   1.10  100.3370720185204   28.1966401826197    6.140  186.47284   10.42402    1.5714  0.0374      1.717   0.064     -0.433   0.068    -5.50   1.40   10    1.05
HD            41940    B2    14   8.18    0.06   -0.55    0.90   -2.01   0.72   92.2355914721212   24.3598677390596    8.131  186.57238    2.21253    1.1482  0.0482      3.974   0.100      0.268   0.108    -5.90   1.70    8    0.91
HDE          250289A   B2    10   8.27    0.56   -0.32    2.40   -3.22   0.66   90.2744578951800   23.3389855518700    8.040  186.58454    0.14876    0.4325  0.0610      2.070   0.081     -0.914   0.089    10.00   5.20   10    0.92
HDE          248893    B0     9   9.69    0.44   -0.56    2.22   -5.02   3.14   88.5074113880904   22.1081722002618    9.526  186.83393   -1.87832    0.2135  0.0441      0.604   0.080      0.000   0.088    26.80   3.80   11    1.01
HDE          251847    B1    12   8.93    0.08   -0.76    1.02   -3.32   1.76   91.8911824130872   23.7390753235093    8.879  186.96320    1.63657    0.5566  0.0780      1.030   0.092     -1.012   0.104                    9    0.84
HDE          251204    B0    12  10.28    0.48   -0.55    2.34   -4.02   2.46   91.2736104726925   23.3940367444821   10.106  186.98839    0.97412    0.1487  0.0533      0.432   0.074     -0.036   0.082     7.00  22.50   10    1.11
HD            36389    M2     5   4.20    1.84    2.21    0.60   -5.11   0.55   83.0531289744290   18.5942399361300    3.028  187.17640   -8.07257    3.0607  0.5446      5.372   0.927     -1.454   0.972    22.80   0.30   10    1.78
HD            44674    B1    14   8.44    0.07   -0.82    0.99   -2.72   1.08   96.0162153870464   25.4170049151681    8.383  187.25937    5.73506    0.7165  0.0583      1.439   0.097      0.558   0.108    -4.00   3.80   11    0.95
BD        +21  1043    B2    14  11.52    0.17    0.00    1.23   -2.02   2.89   88.9146247801304   21.7391935312927   11.400  187.34335   -1.73830    0.4881  0.0441      2.236   0.069      0.552   0.076                   10    1.07
HD            36576    B2    13   5.72   -0.01   -0.75    0.69   -2.50   0.32   83.3817916952618   18.5402307202343    5.457  187.39010   -7.83764    2.2804  0.1766      0.775   0.197      0.866   0.226    41.00   4.00   11    0.96
BD        +23  1229    B3    10  10.94    0.18    0.00    1.14   -2.52   2.90   92.5847403125014   23.1289478160242   11.035  187.80546    1.89826    0.5557  0.0756      2.114   0.089     -0.879   0.099                    9    0.76
HD           248894    O8    14   9.29    0.24   -0.73    1.65   -4.32   2.46   88.4925446553848   20.8763027219087    9.199  187.89061   -2.51299    0.3069  0.0430      0.850   0.063     -2.095   0.069                   11    0.89
BD        +22  1200    B1    10  10.38    0.14    0.00    1.20   -3.82   3.98   92.4754277123816   22.6560508012514   10.291  188.17130    1.58194    0.4326  0.0456      2.511   0.073     -1.099   0.081                   10    1.02
HD            21018A   G2     6   6.37    0.86    0.51    0.03   -4.02   1.18   50.9124559858538    4.8821104668961    6.166  177.71552  -41.25903    2.0972  0.0939     -1.368   0.137     -8.727   0.138     7.40   1.80    9    2.05
HDE          254699    B1    14   8.96    0.39   -0.47    1.95   -2.72   0.88   94.6067363024716   23.5714428772567    8.866  188.30056    3.74147    0.3381  0.0996      0.381   0.155     -0.492   0.170                   10    1.77
BD        +22  1190    B0    14  10.50    0.33    0.00    1.89   -3.32   2.42   92.2597960411907   22.4244149210819   10.596  188.27782    1.29563    0.5160  0.0403      2.700   0.060      0.204   0.066                   11    1.00
HD            41831    B2    14   9.16    0.16   -0.59    1.20   -2.03   0.99   92.0859350530714   22.2082465952775    9.080  188.38899    1.05017    0.5353  0.0578      2.683   0.076     -0.830   0.083                    9    0.88
HD            38247    G8     4   6.59    1.62    1.71    1.77   -6.02   1.47   86.2980107228633   18.7043638642688    6.091  188.70598   -5.39724    0.7750  0.0458      1.146   0.087     -2.343   0.096                    8    0.96
HILTNER         498    B1    12  10.91    0.33   -0.56    1.77   -3.32   3.10   88.9193865116300   20.0778518325900   10.786  188.78265   -2.56983    0.2352  0.0399      1.364   0.063     -1.178   0.071                   11    0.93
LS V      +21    27    O9    14  11.07    0.62   -0.45    2.76   -4.02   2.92   92.1338189440215   21.6108988036623   10.842  188.93298    0.79928    0.4648  0.0370      1.738   0.068     -0.460   0.074                   10    0.99
HD            39698    B2    14   5.90   -0.17   -0.74    0.21   -2.00   0.34   88.7361962913478   19.7496194362908    5.875  188.98002   -2.88376    1.5872  0.1401      4.766   0.160     -3.850   0.176     0.00  30.00   10    0.89
HDE          254346    B2.5  10   9.67    0.46   -0.41    2.22   -3.02   1.24   94.2388418093440   22.1949891398523    9.585  189.35620    2.79343    0.3807  0.0519      1.866   0.085     -0.533   0.096                   10    0.98
HD            48329A   G8     6   2.98    1.40    1.47    1.11   -4.04   0.15  100.9830056364300   25.1310763547800    2.494  189.53606    9.62902    5.9676  0.6595     10.911   1.118    -13.299   1.173     9.40   0.60   11    2.50
HD            43907    B1    14   8.65    0.28   -0.60    1.62   -2.72   0.89   94.9384621911756   22.1107846339588    8.867  189.73640    3.32526    0.6273  0.0552      3.550   0.082      0.204   0.090                   10    1.02
HDE          252535    B0    14  10.17    0.18   -0.76    1.44   -3.32   2.57   92.4588991867814   20.6181286275667   10.039  189.94853    0.58394    0.3538  0.0624      2.208   0.091     -0.665   0.101                   11    0.84
S               252A   B1    14  11.04    0.39   -0.58    1.95   -2.72   2.30                                                                                                                                             
HDE          250163    B1.5  14   9.62    0.58   -0.34    2.49   -2.32   0.78   90.0483892913638   19.1926774303850    9.473  190.08148   -2.09016    0.3499  0.0427      1.825   0.067     -0.444   0.074                   11    0.89
HD            30677    B1     9   6.95   -0.02   -0.84    0.66   -4.02   1.15   72.5150586212153    8.4078455367267    6.800  190.18077  -22.21690    0.3254  0.0836      1.904   0.110     -4.931   0.130    25.50   1.80   14    1.15
BD        +20  1306    B1    14  10.28    0.14    0.00    1.20   -2.72   2.29   92.9782359004921   20.3069630228168   10.213  190.45574    0.86025    0.4768  0.0420      2.335   0.075     -1.222   0.080                   11    0.95
BD        +19  1249    B2    14   9.87    0.12    0.00    1.08   -2.02   1.45   92.8676764354376   19.6997727194007    9.835  190.93812    0.47709    0.5994  0.0603      2.724   0.112     -0.550   0.124                   10    0.95
HDE          251726    B1    14   9.37    0.54   -0.54    2.40   -2.72   0.86   91.7265285075565   19.0344615667832    9.113  190.99885   -0.78701    0.3943  0.0460      0.782   0.066     -0.928   0.073                   11    1.01
HD            44597    O9    14   9.02    0.26   -0.69    1.68   -4.02   1.86   95.8689116398025   20.3921271416172    8.956  191.66426    3.28805    0.4314  0.0474      3.572   0.082      0.333   0.088                   10    1.01
HDE          235683    B0    14   9.18    0.35   -0.58    1.95   -3.32   1.29  329.8086549833900   52.3972493625903    9.004   98.29896   -2.03898    0.8428  0.0474     -3.288   0.077     -0.867   0.073                   14    1.06
BD        +19  1275    B0    10   9.20    0.28    0.00    1.74   -4.52   2.48   93.8558235188242   19.0294282783447    9.332  191.97314    0.97441    0.1641  0.0591      1.508   0.081     -0.716   0.087                   10    0.88
BD        +18  1132    B0.5  14   9.57    0.28    0.00    1.68   -3.32   1.74   93.4500129922162   18.5284783667472    9.512  192.22980    0.39761    0.3532  0.0502      1.393   0.077     -0.355   0.086                   11    0.86
HD            44811    O7    14   8.42    0.13   -0.80    1.32   -4.52   2.10   96.1598109275083   19.7043913551177    8.372  192.40134    3.20980    0.1903  0.0595      4.650   0.090      0.359   0.096    10.00   3.80   11    0.93
HDE          253247    O9.5  14   9.78    0.34   -0.60    1.92   -3.72   2.06   93.0921331417326   18.0160718871160    9.657  192.51653   -0.14631    0.3435  0.0498      0.096   0.090     -1.212   0.100    30.00   5.20    8    0.97
HDE          253327    B0    14  10.73    0.56   -0.40    2.58   -3.32   1.96   93.1840717650725   17.9872923329668   10.567  192.58376   -0.08342    3.6515  0.6194      1.223   0.969     -1.240   1.011                    8   21.24
HD            30836    B2    10   3.68   -0.17   -0.82    0.21   -3.21   0.22   72.8015332708122    5.6050935489055    3.589  192.89030  -23.52227    4.0309  0.3769     -4.881   0.656     -1.466   0.726    23.30   3.80   14    1.04
HD            38622    B2    13   5.27   -0.16   -0.66    0.24   -2.50   0.32   86.9287836405131   13.8995955985778    5.234  193.17398   -7.33031    3.1730  0.2037     12.027   0.307     -1.992   0.335    26.20   0.60   10    1.03
HDE          253659    B0.5  14   9.34    0.39   -0.51    2.01   -3.32   1.34   93.4757012539505   16.5180712396593    9.114  194.00679   -0.54298    0.4793  0.0580      0.528   0.080     -0.916   0.090                   10    0.75
HD            41997    O7.5  14   8.41    0.39   -0.63    2.10   -4.52   1.46   92.2325940132078   15.7050533729542    8.286  194.14506   -1.98112    0.4626  0.0527      8.805   0.092     -5.822   0.100   -18.00   7.50   10    0.90
HD            39680    O6    14   7.99    0.02   -0.96    1.02   -4.52   1.98   88.6863809317117   13.8547411534277    7.589  194.07437   -5.87654    0.2962  0.0624      1.164   0.085     -1.712   0.097    50.00   5.00    9    0.81
HD            34989    B1    14   5.78   -0.12   -0.87    0.42   -2.74   0.42   80.4315079822571    8.4285670418968    5.733  194.62409  -15.60752    1.8706  0.1413      3.610   0.197     -2.710   0.216    26.00   3.80   11    1.16
HOAG              4D   B2    14   8.61   -0.06   -0.80    0.54   -2.02   1.04   92.1334250434300   13.9669286340100    8.564  195.62157   -2.90526    0.9249  0.0563      1.032   0.087     -1.702   0.095                   11    0.93
HD            41943AB  B1    14   6.92   -0.11   -0.88    0.45   -2.72   0.69   92.1265164494500   13.9710564536000    7.276  195.61471   -2.90913    0.9268  0.0643      0.871   0.104     -1.456   0.114    14.50   3.30   11    0.98
HDE          252248    B2    14   8.78   -0.06   -0.78    0.54   -2.03   1.13   92.1139856376939   13.9308707846996    8.728  195.64406   -2.93921    0.9526  0.0569      0.805   0.091     -1.879   0.097    30.40   3.40   11    0.92
HDE          252680    B2    14   9.10    0.04   -0.64    0.84   -2.02   1.14   92.5069263576032   14.0751721883080    9.091  195.70165   -2.53563    0.8491  0.0655      0.026   0.103     -2.480   0.114   -16.00   3.80   11    1.00
S             267-2    O9    14  11.77    0.76    0.00    3.18   -4.02   3.32                                                                                                                                             
HILTNER         543    B0    14  10.89    0.30   -0.64    1.80   -3.32   3.02   94.7130595378700   14.5128185631100   10.769  196.33784   -0.44818    0.2720  0.0402      0.835   0.067      0.399   0.073                   11    0.88
HD            31237    B2    10   3.70   -0.19   -0.82    0.15   -3.21   0.22   73.5629104412289    2.4406705542346    3.624  196.26694  -24.56246    3.8026  0.3427     -1.816   0.536      0.030   0.593    24.20   3.80   15    0.85
HD            44033    K3     6   5.69    1.57    1.87    0.57   -4.02   0.67   95.0175983963352   14.6511271923630    4.918  196.35524   -0.12313    5.3273  0.1552     11.496   0.222    -12.294   0.241    35.00   1.80    9    1.04
HD            43112    B1    14   5.90   -0.24   -0.96    0.06   -2.71   0.51   93.7853033829155   13.8511029809665    5.865  196.49318   -1.55386    2.1189  0.1245      2.704   0.168     27.811   0.184    35.80   1.00    9    1.01
HDE          252682    O9    14  10.23    0.46   -0.56    2.28   -4.02   2.47   92.5058987528240   13.1212170398885   10.062  196.53831   -2.99570    0.2306  0.0740      0.176   0.115     -0.734   0.125                    8    1.57
HILTNER          77    O9    14  10.57    0.46   -0.54    2.28   -4.02   2.89                                                                                                                                             
HDE          252956    B0.5  12  10.18    0.42   -0.54    2.10   -4.02   2.62   92.7756300830270   13.1452208272358   10.033  196.64362   -2.75380    0.1897  0.0414      0.246   0.076     -0.478   0.082                   10    0.98
HD            35468    B2    10   1.64   -0.24   -0.86    0.00   -3.28   0.10                                                                                                                                 18.20   0.80
HD            43820    A2     6   8.76    0.10    0.02    0.15   -4.72   4.62   94.7269358240146   13.7774430401190    8.332  196.99224   -0.78415    4.9793  0.0652     17.348   0.167     -2.719   0.168    34.00   1.80    9    1.01
HD            42401    B2    14   7.50   -0.03    0.00    0.63   -2.03   0.60   92.7465271164853   11.9948584395685    7.410  197.64078   -3.33054    1.2812  0.0823      0.503   0.116     -2.772   0.121     8.00   3.80   10    1.13
S             271-1    O9    14  12.19    0.68    0.00    2.94   -4.02   4.50   93.7223027124800   12.3566366395200   11.977  197.77875   -2.31975    0.2424  0.0370      0.086   0.059     -0.498   0.063                   11    0.87
WALKER           67    B2    14  10.80    0.62   -0.43    2.58   -2.02   1.11                                                                                                                                             
HD            29248    B2    10   3.90   -0.21   -0.88    0.09   -3.24   0.26   69.0797629301017   -3.3524565578986    3.828  199.31178  -31.37607    4.7257  0.3365      4.678   0.529     -2.959   0.568    14.90   1.80   14    1.04
HD            52005    K3     6   5.68    1.66    1.91    0.84   -4.03   0.59  105.0659301488431   16.0790004917421    5.051  199.48224    9.16131    0.7564  0.2443      3.465   0.242     -3.988   0.288    22.80   1.10   10    1.11
HD            44965    B3     8   7.82    0.31   -0.44    1.47   -4.22   1.30   96.3046761817025   11.6837423822868    7.710  199.56357   -0.40963    0.4880  0.0689     -0.015   0.086     -1.347   0.093    28.00   3.80    9    1.05
HD            39801    M2     4   0.50    1.85    2.06    0.72   -5.31   0.10                                                                                                                                 20.90   0.70
HD            35715A   B1    14   4.59   -0.22   -0.90    0.12   -2.71   0.27   81.7092932029100    3.0956682592500    4.572  200.08708  -17.21912    3.8565  0.4243      1.260   0.641      0.657   0.685    26.30   1.80    9    1.08
HDE          257971    B0.5  10   8.90    0.06   -0.79    1.02   -4.52   3.02   97.1639636227537   11.2970871175401    8.845  200.29794    0.15542    0.3735  0.0478      0.175   0.077     -1.453   0.084    12.00   3.80   11    0.88
HD            36340    B2    14   7.98   -0.17   -0.81    0.21   -2.02   0.90   82.7709053607597    3.3532704886774    7.940  200.39954  -16.17020    1.2320  0.0866      3.692   0.275     -0.804   0.289    17.00   3.80    8    1.09
HD            37490    B2    12   4.50   -0.08   -0.82    0.48   -2.66   0.22   84.7964397610455    4.1214697063771    4.441  200.73410  -14.03218    3.1596  0.3589     -0.182   0.598      0.148   0.641    20.40   0.80   10    0.98
HD            42908    B2    14   8.18    0.04   -0.56    0.84   -2.02   0.74   93.4257435972079    8.7123903355100    8.046  200.85186   -4.30824    1.2328  0.0858      1.630   0.112     -1.478   0.116   -22.00   7.50   10    0.91
HILTNER         573    B3    10  10.53    0.58   -0.13    2.34   -2.52   1.38   98.6209536679100   11.1725423073300   10.281  201.06913    1.36503    0.1570  0.0465      0.318   0.065     -0.124   0.069                   11    0.75
HD            48663    B1    14   8.59   -0.01   -0.73    0.75   -2.71   1.29  101.2616144354016   12.2464978924452    8.603  201.29329    4.15588    0.6103  0.1049      1.523   0.101     -1.170   0.117                   10    0.79
HD            35039    B2    14   4.73   -0.16   -0.80    0.24   -2.02   0.20   80.4406192080111   -0.3824751347177    4.641  202.63407  -20.02653    2.8672  0.3512     -3.665   0.644      0.514   0.673    27.90  22.50   11    1.25
HD            46783    B9     6   8.06    0.31   -0.08    0.96   -4.72   2.30   98.9192613385451    9.8519662088476    7.935  202.37689    1.01797    0.3914  0.0473      0.681   0.085     -0.994   0.092                   10    0.96
HDE          256577    B2    12   9.48    0.13   -0.75    1.11   -2.62   1.58   96.0007447772976    8.3006935505698    9.701  202.41586   -2.25466    0.2856  0.0527      0.518   0.079     -0.636   0.086    11.00  22.50   11    0.83
HD            60848    O8    14   6.85   -0.21    0.00    0.30   -4.32   1.49  114.2738869104580   16.9042509441327    6.660  202.51350   17.52425    0.3128  0.0839      1.348   0.119     -2.098   0.134    14.00   3.70    8    1.07
HD            58050    B2    14   6.34   -0.13   -0.93    0.33   -2.00   0.40  111.1152029540402   15.5171991075860    6.434  202.53218   14.18921    2.1035  0.0655      0.880   0.094     -0.682   0.106    36.90   3.80   11    0.86
HD            45789    B2.5  13   7.09   -0.13   -0.67    0.27   -2.52   0.74   97.4831417704969    7.1119864990657    7.166  204.15216   -1.50666    1.3507  0.0904      3.613   0.095     -4.176   0.105    -6.00   3.80   10    0.83
PARENAGO       2020    B1    14  12.02    0.97    0.00    3.69   -2.72   1.62                                                                                                                                             
HD            44213    M3     4   8.04    1.92    1.96    0.84   -5.32   3.18   95.2013983571205    5.7406012418924    6.660  204.31228   -4.15163    0.8952  0.0796      2.070   0.106      0.875   0.115    16.50   1.80   10    1.03
HD            48977    B2    14   5.92   -0.18   -0.68    0.18   -2.00   0.35  101.6350602749593    8.5871616062590    5.873  204.72809    2.82465    3.1699  0.1518      2.332   0.193     -8.917   0.213    17.90   1.80   10    1.18
HD            36695    B1.5  10   5.35   -0.18   -0.90    0.21   -3.41   0.51   83.3810301673262   -1.1560720853159    5.380  204.83709  -17.81281    2.6531  0.2153      0.199   0.309     -2.143   0.336    22.10   7.50   10    1.37
HD            35411AB  B0.5  14   3.35   -0.17   -0.93    0.33   -3.31   0.18                                                                                                                                 19.50   7.50
HD            38856    B3    10   7.24   -0.10   -0.59    0.30   -2.51   0.78   87.1915266122897    0.7255686736503    7.196  204.98466  -13.56560    2.5507  0.0791     -1.847   0.109     -2.028   0.115                   11    1.01
HD            30076    B2    14   5.90   -0.12   -0.81    0.36   -2.04   0.33   71.0221702033714   -8.5035688235266    5.948  205.72221  -32.12324    1.1480  0.1208      0.538   0.189      4.488   0.189    15.10   1.80   14    1.23
HD            47107    B1.5   2   7.99    0.02   -0.78    0.66   -6.92   7.06   99.3098878387601    5.8061183271200    7.960  206.14806   -0.49793    1.2618  0.2044     -2.353   0.319     -1.899   0.345    42.00   3.80   11    2.84
NGC 2024          1    B1    14  12.17    1.41    0.29    5.01   -2.72   0.94                                                                                                                                             
HD            45911    B2    13   7.40   -0.14   -0.71    0.30   -2.31   0.76   97.6217315165688    4.3324452534515    7.337  206.68244   -2.66908    1.5903  0.0568      3.461   0.086     -3.895   0.093     4.50   3.80   10    0.87
HD            46484    B1    14   7.74    0.36   -0.61    1.86   -2.70   0.52   98.4767050866330    4.6623917919932    7.627  206.78240   -1.76057    0.6469  0.0493     -1.184   0.068     -0.269   0.073    18.00   7.50   11    0.81
HDE          261021    B2    10   9.48    0.66   -0.33    2.70   -3.22   1.00   99.4633705495811    3.6204296579943    9.276  208.16048   -1.36507    0.5051  0.0459     -0.342   0.064     -0.745   0.067                   11    0.84
HD            50083    B2    14   6.92    0.06   -0.76    0.90   -2.04   0.41  102.9406389575302    5.0844065302201    6.816  208.44117    2.38800    0.8971  0.0460      1.408   0.098     -1.181   0.107     5.70   1.80    9    0.89
HD            36958A   B2    12   7.32   -0.10   -0.72    0.42   -2.62   0.80   83.7699523117400   -4.7318402235400    7.296  208.36653  -19.12859    2.4319  0.0989      0.583   0.151      0.863   0.164    23.00   3.80   12    1.42
HD            50868    B2    14   7.92   -0.20    0.00    0.12   -2.02   0.92  103.8068694145965    5.4340122246115    7.864  208.52127    3.31529    1.1778  0.0604      1.556   0.103     -2.277   0.110    -4.00   3.80   11    0.93
HD            48434    B0    10   5.87   -0.02   -0.91    0.84   -4.51   0.81  100.9110224814183    3.9325316992780    5.816  208.54428    0.06207    0.8683  0.1000      1.727   0.160     -0.960   0.174    34.50   1.80   11    1.00
HD            46559    B8     4   8.15    0.61    0.03    1.92   -6.02   2.82   98.5632583424846    2.3893511336095    7.959  208.84247   -2.72854    0.5729  0.0707      1.378   0.079     -3.007   0.085    20.00   3.80   10    0.93
HD            28497    B1.5  14   5.59   -0.24   -0.89    0.03   -2.32   0.38   67.2788574617355  -13.0483699862353    5.347  208.77909  -37.40291    2.1359  0.1291      0.591   0.149      0.032   0.172    22.00   7.50   16    1.01
BD        -05  1318    B0    14   9.66    0.29   -0.37    1.77   -3.32   1.74   83.8363371224592   -5.3623168753733    9.438  208.99334  -19.35591    2.2998  0.0637      2.713   0.099      1.544   0.108    36.00   7.50   10    1.32
HD            36982    B1.5  14   8.45    0.10   -0.61    1.05   -2.33   0.88   83.7909855486891   -5.4647816038316    8.326  209.06856  -19.44252    2.4474  0.0642     -0.766   0.100      2.050   0.112    36.80   2.80   11    1.06
HD            33328    B2    12   4.24   -0.20   -0.90    0.12   -2.64   0.22   77.2865998547156   -8.7540935908124    4.150  209.14022  -26.68556    4.7776  0.7456      1.004   0.808      1.601   0.801     2.00   4.20    9    1.43
HD            52559    B2    13   6.58   -0.02   -0.64    0.66   -2.53   0.49  105.4802505662672    5.5571547788568    6.545  209.16666    4.85647    0.9326  0.0579      2.858   0.094     -5.591   0.110    33.80   1.80   10    0.80
HD            48616    F5     6   6.85    0.79    0.62    1.26   -4.33   0.96  101.1058461199154    3.1415763798230    6.566  209.33669   -0.12634    0.4794  0.0431      0.458   0.065     -1.183   0.067                   11    0.88
HILTNER         587    B1    14  10.68    0.37   -0.40    1.89   -2.72   2.00   99.5052210450400    2.4145779774500   10.539  209.25184   -1.88055    0.4243  0.0427      0.917   0.072     -0.084   0.075                   11    0.89
HD            47432    O9.5   4   6.21    0.15   -0.85    1.35   -6.02   1.50   99.6591151818621    1.6135216598042    6.164  210.03492   -2.11052    0.3873  0.0701      1.257   0.131     -1.096   0.128    60.10   1.40   10    1.07
HD            48914    B5     6   7.21   -0.04   -0.36    0.18   -5.32   2.94  101.4582383573075    2.4992784695790    7.167  210.06884   -0.10652    0.9651  0.0779      1.818   0.109     -2.624   0.116    32.00   7.50    9    0.76
BD        +00  1472    B2     6   9.15    0.70   -0.25    2.64   -5.32   2.32   98.3297485854089    0.6931510330397    8.890  210.24523   -3.71346    0.1854  0.0467     -0.252   0.081     -0.738   0.090                    8    1.01
HD            46769    B8     6   5.79    0.00   -0.46    0.09   -5.33   1.60   98.8159552702392    0.8902228088657    5.750  210.29262   -3.19102    1.4358  0.2363      1.195   0.290     -3.076   0.305    10.20   1.80    9    1.29
HILTNER         600    B1    14  10.45    0.18   -0.57    1.32   -2.72   2.34  101.3057142422700    2.1374110367200   10.417  210.32121   -0.40731    0.3935  0.0416     -0.059   0.067     -1.284   0.069                   11    0.83
HD            48279    O8    14   7.97    0.11   -0.81    1.26   -4.32   1.60  100.6689467617582    1.7161809944291    7.882  210.40526   -1.16585    0.5231  0.0820     -2.711   0.091     -1.261   0.098    19.80   2.90   10    0.86
HD            87015    B2.5  12   5.66   -0.20   -0.73    0.06   -2.62   0.44  150.7039557977605   21.9492587398032    5.625  211.17134   51.47966    3.0481  0.1460      0.927   0.202    -15.958   0.240    -2.20   1.00   10    0.99
BD        +00  1576    O9    10   9.25    0.44   -0.59    2.22   -4.72   2.23  101.2242275845722    0.6201659324132    9.086  211.63410   -1.17238    0.1577  0.0518     -0.272   0.111     -0.303   0.113    35.00   5.20    9    0.83
HD            48691    B0.5  12   7.83    0.09   -0.80    1.11   -4.02   1.40  101.1523054452215    0.5893072029481    7.790  211.62874   -1.25045    0.6383  0.0472     -0.075   0.102     -1.167   0.105    -4.00   3.80    9    0.77
HD            49567    B3     9   6.14   -0.14   -0.67    0.12   -3.52   0.81  102.2652327226964    1.0020695260884    6.117  211.76914   -0.07189    1.2079  0.0587      2.541   0.114     -2.436   0.123    23.20   1.80   10    0.73
HD           292392    O8     4  10.00    0.33   -0.52    1.92   -6.02   6.59  102.5734381734432    0.4465712341292    9.954  212.40405   -0.05094    0.1783  0.0429      0.042   0.070     -0.696   0.075    46.00  22.50   10    0.95
HD            49585    B0.5  14   9.12    0.10   -0.71    1.14   -3.32   1.82  102.2844082898207    0.0894516499389    8.987  212.59008   -0.47102    0.6004  0.0537     -0.187   0.081     -1.635   0.083                   11    0.91
HD            42259    B0    14   8.49    0.38   -0.58    2.04   -3.32   0.90   92.3901219652750   -5.0667110800798    8.420  212.70180  -11.61638    0.4698  0.0536    -13.105   0.093      0.888   0.080    27.00  22.50   10    0.90
HD            42050    B1    14   8.09    0.06   -0.76    0.96   -2.71   0.93   92.1094972402067   -5.3395768754506    8.056  212.82285  -11.98859    1.0784  0.0598     -2.333   0.094     -3.127   0.094    13.00   3.80   11    0.95
BD        +00  1682    B2    14  10.17    0.12   -0.46    1.08   -2.02   1.66  103.3719268665714   -0.1503618911229   10.136  213.29941    0.38750    0.3151  0.0588     -1.710   0.090     -1.042   0.093                   11    0.90
HD            50696    B1    14   8.91   -0.01   -0.83    0.69   -2.72   1.54  103.5922929890886    0.1818529831114    8.925  213.10422    0.73511    0.7729  0.0673     -1.212   0.106     -1.412   0.107    36.00   7.50   11    1.02
HD            31726    B1    14   6.14   -0.22    0.00    0.12   -2.73   0.56   74.4361847145224  -14.2319146232384    6.108  213.49805  -31.51484    2.5701  0.1017     10.146   0.159     -5.588   0.180    11.40   1.80   14    1.25
HD            42004    B1.5  14   9.65    0.32   -0.42    1.71   -2.33   1.13   92.0160262302393   -6.2270805903654    9.097  213.59266  -12.46849    1.1461  0.0600     -2.246   0.091     -2.050   0.086                    9    1.00
HD            41335    B2    14   5.20   -0.06   -0.86    0.54   -2.02   0.22   91.0562592187043   -6.7089515430837    5.150  213.60023  -13.53695    2.1242  0.1592     -5.747   0.301     -3.451   0.280    24.10   7.50   10    0.92
BD        +00  1769    B3    10   9.35    0.14   -0.62    1.02   -2.53   1.48  105.6123992270422    0.5002986320049    9.281  213.74233    2.67813    0.1078  0.0553      0.014   0.080     -0.484   0.081                   10    0.88
BD        -06  1415    B2    14  10.31    0.64   -0.22    2.64   -2.02   0.86   91.8826717714130   -6.3993495741615   10.183  213.69020  -12.66388    1.0896  0.0624     -2.550   0.093     -2.091   0.081                    8    0.85
HD            32612    B2    14   6.40   -0.19   -0.77    0.15   -2.01   0.45   75.9671866482916  -14.3702296573979    6.368  214.33014  -30.20720    2.4089  0.0579     -2.586   0.105      2.343   0.099    16.00   3.80   15    1.04
HD            58784    B3    10   8.59   -0.07   -0.61    0.39   -2.52   1.39  111.8178457984473    2.4647178845736    8.538  214.82767    9.09471    0.7086  0.0476     -3.273   0.085     -2.479   0.096    16.00   7.50   11    0.82
BD        -01  1471    B0.5  10   9.92    0.46   -0.49    2.22   -4.52   2.78  104.2567910460397   -1.7572657712297    9.754  215.13301    0.44173   -2.2606  0.3915     -1.812   0.606      1.443   0.645    75.00   7.50   11   12.29
BD        -00  1618    B1    14   9.63   -0.05   -0.78    0.63   -2.72   2.20  107.2448238616753   -1.0157999592202    9.244  215.83978    3.43738   -0.0523  0.0676     -0.161   0.096     -0.628   0.102                    9    1.14
HD            47761    B2    14   8.71    0.12   -0.61    1.08   -2.02   0.85  100.0065890656029   -4.6987089068560    8.649  215.82391   -4.67478    0.3618  0.0501      0.657   0.075      0.469   0.076    29.00   7.50   11    0.92
HD            51151    A0     4   7.91    0.20    0.26    0.57   -6.12   4.91  104.0088496509559   -3.2024802412523    7.816  216.30589   -0.43827    0.4777  0.0547     -1.361   0.094     -1.532   0.092                   10    0.83
HD            51756    B0.5  12   7.18   -0.10   -0.93    0.54   -4.02   1.35                                                                                                                                 25.00   3.80
HD            52533    O8.5  14   7.70   -0.09   -0.95    0.66   -4.02   1.62  105.3627023043337   -3.1175780934047    7.673  216.84796    0.80299    0.5162  0.0628     -0.943   0.097     -0.867   0.106    45.60   7.50   11    0.90
HD            51193    B1    14   8.25   -0.03   -0.75    0.69   -2.72   1.14  104.0795186583173   -3.8070832713165    8.186  216.87610   -0.65136    0.6144  0.0767     -1.886   0.122     -0.077   0.129    59.80   1.80    8    0.77
HD            55606    B1    14   9.07   -0.04   -0.79    0.66   -2.72   1.68  108.3920845019017   -2.0775277616652    8.980  217.31246    3.96913    0.8895  0.0374      0.729   0.064     -2.192   0.071                   10    0.84
HD            46380    B2    14   8.00    0.43   -0.55    2.01   -2.02   0.40   98.1801325172033   -7.5089656447086    7.771  217.52747   -7.56037    0.9624  0.0514     -0.827   0.097     -2.769   0.096    15.00   3.80   11    0.84
HD            49787    B1    14   7.48   -0.11   -0.84    0.45   -2.72   0.89  102.4813369018677   -5.5131953700614    7.504  217.67064   -2.84621    0.6479  0.0796     -0.841   0.123     -0.961   0.133     9.90   1.80   11    1.06
HD            65079    B2    14   7.83   -0.20   -0.76    0.12   -2.02   0.88  119.2666429578478    2.9508454003993    7.779  217.87235   15.93386    1.2336  0.0685      0.218   0.082     -1.852   0.106    -8.00   3.80   14    1.05
HD            52918    B1    12   4.96   -0.21   -0.93    0.15   -3.33   0.42  105.7282377625432   -4.2392325602775    4.911  218.01226    0.61386    2.6038  0.2929     -3.838   0.411     -2.314   0.458    24.80   1.80    9    0.94
BD        -19  4849    M2     5   9.70    2.45    0.00    2.66   -5.12   2.70                                                                                                                                             
HD            54464    B2    14   8.32   -0.01   -0.63    0.69   -2.02   0.85  107.1999716557057   -4.0574567067318    8.302  218.52462    2.00143    0.6199  0.0668     -0.625   0.091     -0.650   0.100                   11    0.83
S             289-1    O9.5  12  12.17    0.14    0.00    1.32   -4.42  11.30                                                                                                                                             
HD            52266    O9    12   7.20    0.00   -0.90    0.90   -4.42   1.39  105.0878173065093   -5.8266522670198    7.153  219.13175   -0.67985    0.6453  0.0485     -0.105   0.087     -0.211   0.088     5.00   6.00   12    0.77
HD            53300    A0     6   8.08    0.32    0.33    0.93   -4.72   2.36  106.0811580920312   -5.3054301884787    7.919  219.12112    0.43774    0.2503  0.0534     -0.031   0.092     -0.463   0.088                   11    0.89
BD        -00  1848    B2    14  10.90    0.21    0.00    1.35   -2.02   2.06  118.2427995229719   -0.7062331994902   11.003  220.72355   13.32375    0.9369  0.0651     -2.936   0.072     -6.818   0.095                   12    1.11
HD            55036    A0     2   7.00    0.29    0.17    0.84   -6.92   4.12  107.7937945532354   -4.7033148722026    6.896  219.37113    2.22962    0.1935  0.0486     -3.399   0.063     -0.536   0.068    81.00  22.50   12    0.88
HD            87737    A0     6   3.53   -0.04   -0.21    0.00   -4.73   0.45  151.8331363918414   16.7626686222260    3.371  219.53006   50.75006    3.3697  0.7374      1.235   1.205     -2.014   1.167     3.40   0.80    6    1.27
HD            64854    B2    10   9.40   -0.15   -0.71    0.27   -3.22   2.94  118.9761340959803   -0.2802958653471    9.358  220.69276   14.17126    0.3908  0.0677    -23.632   0.084     -6.689   0.107                   14    0.92
HD            44458AB  B1    14   5.53   -0.02   -0.85    0.72   -2.72   0.32   95.3529755537000  -11.7732355888800    5.530  220.17051  -11.93837    1.6030  0.1066     -1.364   0.190     -1.411   0.199    16.00   7.50   10    0.94
HD            34798A   B2    13   6.36   -0.12   -0.51    0.36   -2.52   0.50   79.8226581312000  -18.5198736479300    6.341  220.34247  -28.36407    4.1424  0.0643     -8.675   0.114      4.541   0.100    10.10   3.80   15    1.09
HD            49331    M0.8   6   5.05    1.80    1.88    0.51   -4.82   0.74  101.9050872427098   -8.9985012069258    4.104  220.52804   -4.93133    1.4780  0.2278     -2.883   0.339     -3.902   0.346    26.00   0.90   10    0.68
HD            36673A   F0     6   2.58    0.21    0.22    0.06   -4.53   0.26   83.1825520373913  -17.8222697558083    2.390  220.94712  -25.14134    4.6932  0.9678      5.441   1.353      5.472   1.413    23.90   0.80    8    2.23
HD            51477    B3    10   8.10   -0.08   -0.71    0.36   -2.53   1.13  104.2894984378895   -8.5419635445287    8.018  221.18796   -2.62306    0.8926  0.0559     -0.056   0.088     -1.552   0.085   -47.00   7.50   12    0.86
HD            48282    B3    10   8.85    0.30   -0.38    1.50   -2.51   0.94  100.5539157882232  -10.4980789081593    8.583  221.27732   -6.79316    0.7056  0.0451     -2.846   0.078     -1.900   0.074    24.00   7.50   12    0.85
HD            42745    B2    14   8.06    0.11    0.00    1.05   -2.03   0.64   92.9683054386414  -14.4544281233858    8.128  221.65105  -15.18038    1.5546  0.0657     -2.461   0.121     -1.299   0.119    17.00   3.80   11    1.06
HD            58526    G3     6   5.97    0.92    0.62    0.06   -4.02   0.97  111.4633334548881   -5.7749610474827    5.736  222.02363    4.96723    1.5460  0.0575      0.645   0.073     -4.553   0.083    14.10   1.80   12    0.90
HD            53514    B9     6   8.98    0.62    0.19    1.89   -4.72   2.30  106.2455983147125   -8.4509110283329    8.772  221.99096   -0.86041    0.2728  0.0395     -1.559   0.067     -0.541   0.070                   11    0.91
BD        -01  1900    B0     8   8.12   -0.09   -0.99    0.63   -5.32   3.64  119.3548489330407   -1.6128602825549    8.574  222.08716   13.87280    0.1412  0.0665     -8.303   0.092      1.999   0.108   109.00  10.00   14    1.10
HD            45677    B2    12   7.55    0.03   -0.69    0.81   -2.62   0.74   97.0725915671364  -13.0530918304007    7.274  222.08832  -10.97631    1.6029  0.0581     -0.976   0.090      1.926   0.092    21.60   1.80   11    1.04
HD            53428    B2     6   8.32    0.31   -0.55    1.47   -5.32   2.71  106.1674372891779   -8.8458613398338    8.250  222.30652   -1.11023    0.2230  0.0506     -1.335   0.075     -1.091   0.078                   11    0.93
HD            46064AB  B2    14   6.15   -0.16    0.00    0.24   -2.02   0.38   97.6453441919300  -13.1481687201500    6.123  222.42109  -10.51442    2.1894  0.0686     -2.381   0.145     -2.692   0.128     2.30   1.80   11    0.85
HD            55134    B0.5  14   9.36   -0.01   -0.86    0.81   -3.32   2.36  107.8381328243993   -8.1826598473879    9.337  222.47865    0.66184    0.2554  0.0566     -1.287   0.087     -0.695   0.090                   11    0.91
HD            53649    B0.5  10   9.14    0.23   -0.67    1.53   -4.52   2.66  106.3547332453965   -9.0094993479917    8.977  222.53684   -1.02089    0.2619  0.0558     -1.242   0.096     -1.006   0.098                   10    0.93
HD            53367AB  B0    10   6.94    0.44   -0.59    2.22   -4.52   0.70  106.1063605581700  -10.4543674009100    6.992  223.70914   -1.90077    7.7682  0.7854      9.555   1.244      3.171   1.343    21.00   4.30    9   16.50
HD            57386    B1.5  14   8.03   -0.02   -0.76    0.69   -2.33   0.86  110.1790860327139   -8.4210147935383    7.899  223.76782    2.60146    1.7282  0.3438      2.330   0.621     -2.641   0.647                   12    4.60
HD            53755AB  B0.5  12   6.48   -0.05   -0.89    0.69   -4.01   0.91  106.4568124513300  -10.6600734460200    6.473  224.05002   -1.68881    0.7902  0.0448     -2.972   0.086     -3.103   0.084    16.00   7.50   11    0.75
HD            55439AB  B2    14   8.47    0.09   -0.57    0.99   -2.02   0.79  108.1450409973300   -9.8450222617300    8.528  224.09258    0.16113    0.7563  0.0762     -1.765   0.097     -0.440   0.106     6.00   7.50   10    0.94
HD            52721AB  B2    14   6.61    0.06   -0.79    0.90   -2.03   0.35  105.4562795650100  -11.3009278551200    6.765  224.17107   -2.85534                                                            23.00   1.50
HD            56670    B0.5  14   9.56    0.15   -0.64    1.29   -3.32   2.07  109.4016593151055   -9.4144314514904    9.570  224.28739    1.45818    0.1761  0.1121     -2.699   0.214     -0.795   0.209                   11    1.85
HD            57682    O9    12   6.42   -0.20   -1.03    0.30   -4.42   1.28  110.5085603984099   -8.9793781024298    6.366  224.41434    2.62748    0.8059  0.0524     -6.734   0.078     14.647   0.086    24.10   1.10   13    0.85
HD            52942    B2    14   8.12    0.15   -0.60    1.17   -2.03   0.62  105.6775602143727  -11.4532144418089    8.018  224.40577   -2.73169    0.7744  0.0684     -2.637   0.113     -2.787   0.115    33.00   7.50   11    1.23
HD            53691    B2    12   9.37   -0.01   -0.65    0.69   -2.62   1.82  106.4067502550526  -11.1572653802508    9.350  224.46954   -1.96046    0.6868  0.0601     -3.661   0.097     -3.662   0.099                    9    0.88
HD            67594A   G2     6   4.38    0.97    0.69    0.36   -4.04   0.41  122.1484584675100   -2.9838006613600    4.044  224.72220   15.65582    4.7723  0.3259     -4.069   0.436    -16.635   0.513    29.80   0.70    9    0.87
HD            53974AB  B0.5  10   5.38    0.05   -0.86    0.99   -4.53   0.61  106.6698396166900  -11.2940128231200    5.343  224.70955   -1.79384                                                            31.00   3.80
HD            53456AB  B0    14   7.22    0.00   -0.81    0.90   -3.33   0.85  106.1595693540400  -11.5240576587900    7.326  224.68483   -2.34384    0.8929  0.0510     -3.338   0.080     -3.520   0.085    18.00   1.80   11    0.86
HD            54740    B2    10   9.05    0.03   -0.70    0.81   -3.22   1.95  107.4094605570377  -11.0379093232053    9.047  224.81600   -1.03176    0.7395  0.0480     -3.213   0.067     -2.094   0.070                   11    0.77
HD            54025    B0.5  10   7.62   -0.02   -0.81    0.78   -4.52   1.86  106.7351457472972  -11.3273441755832    7.619  224.76857   -1.75226    0.8563  0.0489     -3.134   0.089     -3.350   0.088    22.70   3.70   12    0.89
HD            55420    B3     2   8.60    0.81   -0.10    2.85   -6.72   3.11  108.1122743943272  -10.9891852052771    8.369  225.09165   -0.39746    0.3579  0.0425     -0.935   0.072     -0.740   0.070                   12    0.91
HD            49977    B1.5  14   7.97    0.20   -0.59    1.35   -2.33   0.62  102.6102966680953  -14.1133666135550    7.860  225.43707   -6.60025    0.6550  0.0443     -3.604   0.077     -1.148   0.076    16.00   3.80   11    0.88
HERBIG            6    B2    14  11.20    0.37   -0.36    1.83   -2.02   1.90                                                                                                                                             
HD            53756    B1    14   7.40   -0.08   -0.77    0.54   -2.72   0.82  106.4253792041937  -12.8118426557862    7.240  225.95007   -2.70184    0.9007  0.0580     -2.260   0.098     -2.955   0.094    19.00   7.50   10    0.75
HD            54727    B2    14   9.74    0.39   -0.51    1.89   -2.01   0.94  107.3558928219649  -12.5419277584209    9.654  226.12704   -1.77138    0.3709  0.0475     -1.886   0.072     -0.419   0.071                   10    1.02
HD            44743    B1     9   1.98   -0.25   -0.97    0.00   -4.05   0.16                                                                                                                                 33.70   0.80
HD            55121    B2    14   8.65    0.00   -0.66    0.72   -2.02   0.98  107.7833721071638  -12.5227022401971    8.654  226.30248   -1.39225    0.6832  0.0505     -3.235   0.074     -2.451   0.074                   12    0.88
HD            54493    B0.5  14   7.18    0.02   -0.75    0.90   -3.33   0.83  107.1343024468506  -12.8859260993053    7.149  226.33315   -2.12158    0.7112  0.0514     -1.826   0.074     -3.341   0.077    19.00   2.70   12    0.85
HD            56827    B2     6   9.68    0.19   -0.72    1.11   -5.32   5.98  109.5586197606573  -11.9579845017760    9.632  226.60875    0.40635    0.2036  0.0446     -2.060   0.064     -0.583   0.064    23.00   3.80   11    0.88
HD            52244    B2    10   9.16    0.31   -0.58    1.53   -3.23   1.48  104.9435803210334  -16.2007571145093    9.025  228.32643   -5.51699    0.5416  0.0461     -1.119   0.061     -1.094   0.063    -1.20   1.80   12    1.07
HD            51309    B3     8   4.37   -0.06   -0.70    0.36   -4.21   0.44  104.0342758046193  -17.0542345766064    4.320  228.70298   -6.67775    2.2882  0.3728     -4.152   0.533     -3.534   0.530    41.20   1.60   12    0.83
HD            54911    B2    10   7.32   -0.08   -0.82    0.48   -3.22   1.02  107.5369407810937  -15.6847337673141    7.289  229.00104   -3.06103    0.8088  0.0565     -2.945   0.083     -2.235   0.088    16.90   1.80   13    0.94
HD            54764    B1     8   6.02    0.06   -0.77    0.90   -4.63   0.89  107.3890146740799  -16.2345076945546    5.989  229.42498   -3.43963    0.6729  0.0784     -1.845   0.113     -2.239   0.116     6.40   1.80   12    0.86
HD            56847    B6     6   8.86    0.16   -0.47    1.23   -5.32   3.88  109.5401643940530  -15.6283205927080    8.869  229.84514   -1.32540    0.1234  0.0533     -1.757   0.069     -1.801   0.069    21.40   1.80   12    1.16
WS              415    B2    14  12.86    0.39   -0.58    1.89   -2.02   3.95                                                                                                                                             
HD            58720    B2     5   9.26    0.19   -0.66    1.11   -5.72   5.93  111.5430057433419  -15.0872213496152    9.184  230.27797    0.63302    0.1766  0.0389     -2.150   0.055     -0.507   0.058    83.00   3.80   14    0.88
HD            60325    B2    10   6.22   -0.05   -0.71    0.57   -3.22   0.59  113.3424385567316  -14.3383053448332    6.161  230.45395    2.51954    0.9866  0.0724     -1.805   0.098     -2.821   0.099    21.70   1.80   11    0.90
HD            61347    O9     4   8.43    0.17   -0.76    1.41   -6.02   4.05  114.5671521122979  -13.8503382715286    8.311  230.60310    3.79506    0.0925  0.0413     -3.260   0.055      1.826   0.059    39.00   7.50   14    0.83
HD            59647    B3     8   8.19   -0.12   -0.52    0.18   -4.22   2.78  112.5753674919223  -14.9980963725065    8.050  230.67568    1.55160    1.1323  0.0611     -0.601   0.080     -5.417   0.086                   14    1.06
WS              430    B2    14  11.47    0.38   -0.50    1.86   -2.02   2.11  112.1471556774700  -15.1879996554800   11.369  230.64453    1.09772    0.2336  0.0330     -2.030   0.052     -0.612   0.053                   14    1.00
WS              373    B0    14  12.50    0.43   -0.37    2.19   -3.32   5.31                                                                                                                                             
HD            60855AB  B2    14   5.66   -0.11   -0.74    0.39   -2.03   0.29  114.0161897173800  -14.4927695874600    5.628  230.90536    3.01591    2.0486  0.1038     -4.132   0.138     -5.837   0.150    22.10   1.90   14    0.89
WS              432    B7     8  12.28    0.48    0.04    1.74   -3.52   6.47                                                                                                                                             
HD            58343    B2.5  12   5.33   -0.05   -0.60    0.51   -2.60   0.30  111.1674475642472  -16.2014720203681    5.185  231.08726   -0.21412    3.4110  0.1517     16.049   0.216    -14.388   0.233     1.80   1.70   13    0.90
WS              396    B1    14  10.49    0.79    0.00    3.15   -2.72   1.02  111.4952274484200  -16.1583747848600   10.252  231.19861    0.08350    0.2112  0.0479     -2.825   0.059     -0.930   0.064                   11    0.92
HD            50707    B1    10   4.83   -0.21   -0.96    0.15   -3.84   0.50  103.3871220519942  -20.2242556427882    4.739  231.30285   -8.62353    1.9915  0.2468     -8.145   0.397     -4.926   0.384    28.00   0.80   12    0.94
HD            59609    G5     6   9.56    1.09    0.81    0.24   -4.02   4.65  112.5317208170501  -15.8670121196655    9.266  231.41827    1.09801    1.6582  0.0480     16.415   0.070     -0.557   0.066                   12    0.85
HD            59094    B2    14   8.44    0.15   -0.70    1.17   -2.02   0.72  111.9625183000612  -16.0938761545898    8.302  231.35563    0.50895    0.5791  0.0558     -2.345   0.070     -1.507   0.072    14.70   1.80   12    0.97
WS              474    B1    14  11.44    0.44   -0.32    2.10   -2.72   2.58  112.7322001844300  -16.3863838296600   11.490  231.96635    1.01762    0.3602  0.0419     -2.519   0.059     -0.503   0.057                   11    1.02
HD            46328    B1    10   4.33   -0.24   -0.98    0.06   -3.83   0.42   97.9640256664116  -23.4184178073834    4.298  232.11101  -14.53202    4.9837  0.3458     -5.859   0.508     -0.954   0.448    26.90   0.80   16    1.29
WS              543    B2    14  11.98    0.55   -0.15    2.37   -2.02   2.11  113.5937518884900  -16.2438600479700   11.823  232.24055    1.81063    0.5209  0.0416     -3.748   0.051     -2.015   0.058                   13    1.03
HD            59986    O9.5  14   9.49    0.25   -0.67    1.65   -3.72   2.05  112.9447493008029  -16.9966601126269    9.386  232.59939    0.90247    0.4394  0.0471     -2.410   0.054     -0.834   0.058    41.00   2.00   13    0.88
HD            64238    F1     2   5.69    0.37    0.00    0.45   -7.82   4.09  118.0786632831417  -14.8461781091688    5.588  233.16271    6.25759    1.4127  0.0703     -4.019   0.092     -6.188   0.093    13.10   0.90   14    0.82
HD            66738    B3    10   8.06   -0.15   -0.67    0.15   -2.52   1.22  121.1184221886493  -13.1359348716917    8.012  233.19338    9.66688    0.8350  0.0612     -2.043   0.066     -3.761   0.077    13.00   3.80   14    1.01
HD            57118    F0     5   6.08    0.62    0.33    1.29   -5.52   1.15  109.7580030320855  -19.2803059561760    5.878  233.17408   -2.84643    0.2495  0.0419     -4.563   0.062     -0.693   0.061    61.80   2.00   12    0.84
HD            74395    G1     6   4.63    0.84    0.46    0.21   -4.03   0.49  130.9182471044222   -7.2337291208742    4.302  233.28979   20.97009    1.8273  0.2985     -8.833   0.422    -15.964   0.469    31.40   0.80   13    1.78
HD            62729    B2    14   8.31   -0.02   -0.63    0.66   -2.02   0.86  116.2198165285949  -16.1222332203807    8.255  233.37279    4.06822    1.0898  0.0694     -4.349   0.071     -2.840   0.074    15.00   3.80   12    0.96
HD            51630    B1.5  10   6.59   -0.20   -0.81    0.00   -3.41   1.00  104.3115254258562  -22.2028651924115    6.584  233.48415   -8.70982    0.8980  0.0451     -4.169   0.067     -1.255   0.053    31.00  10.10   18    0.91
HD            63302    K1     3   6.34    1.78    1.92    1.80   -6.12   1.35  116.9105266205458  -15.9906888915057    5.738  233.58990    4.70935    0.3172  0.0415     -4.122   0.065     -0.119   0.062    48.30   1.20   14    0.86
HD            52437A   B2    13   6.51   -0.17   -0.80    0.21   -2.51   0.58  105.0806668927900  -22.1190451955100    6.505  233.72316   -8.03266   -0.0398  0.1573     -6.349   0.240     -1.371   0.205     9.00   3.80   16    2.24
CP        -19  2072    B2    12  10.60    0.05   -0.70    0.87   -2.62   2.94  110.3835063752811  -20.0151842540349   10.538  234.10019   -2.66929    0.2705  0.0469     -4.202   0.064     -0.406   0.054                   15    1.02
CP        -20  2167    B2    12  10.47    0.05   -0.67    0.87   -2.62   2.78  109.3176633490143  -20.5632287035810   10.420  234.11927   -3.80920    0.1859  0.0370     -3.775   0.059     -0.670   0.048                   16    0.97
CP        -19  2082    B2    14   8.55    1.17    0.08    4.23   -2.01   0.18  110.5306850424959  -20.0703063083288    7.910  234.21386   -2.57305    0.4035  0.0419     -3.691   0.078     -0.367   0.062                   12    1.09
S             306-1    O9.5  10  11.14    0.64    0.00    2.82   -4.72   4.05  112.6469865711500  -19.1061450873900   10.930  234.31256   -0.36058    0.1979  0.0315     -3.291   0.043     -0.416   0.040                   15    1.00
HD            58131    B8     6   7.37    0.34    0.00    1.11   -5.32   2.06  110.8521155648967  -20.2303270176484    7.215  234.49726   -2.38201    0.2583  0.0333     -3.568   0.049     -0.643   0.042    44.00   7.50   14    0.89
WS              566    B0.5  14  11.62    0.72   -0.26    3.00   -3.32   2.44  113.8654042920200  -18.8190826106700   11.455  234.61834    0.78689    0.2175  0.0453     -2.486   0.061     -0.686   0.057                   14    1.53
S             307-1    O9    14  10.40    0.65    0.00    2.85   -4.02   2.06  113.8080945852500  -18.7992021397000   10.187  234.57458    0.74916    0.1970  0.0352     -2.772   0.046     -0.482   0.043                   14    0.93
CP        -21  2170    B1.5  14   9.89    0.15   -0.57    1.20   -2.32   1.59  111.5384306714341  -22.2182639537872    8.613  236.55373   -2.75689    0.6321  0.0459     -4.671   0.068     -0.614   0.057                   14    0.94
HD            57613    B1.5  14   9.31    0.12   -0.69    1.11   -2.31   1.26  110.3113672278255  -20.7704016247977    9.210  234.73656   -3.08278    0.1541  0.0411     -4.093   0.058     -0.728   0.050                   15    0.99
HD            62532    B1    14   8.41    0.08   -0.68    0.99   -2.72   1.06  115.9389147840017  -17.9461967152237    8.298  234.82544    2.92950    0.3663  0.0399     -3.415   0.056     -1.374   0.055    30.00   7.50   15    0.91
LSS             499    O9    10  10.71    0.50   -0.50    2.40   -4.72   4.03  113.0117319027170  -19.4354825185289   10.521  234.76695   -0.21729    0.1629  0.0300     -3.221   0.037     -1.056   0.036                   15    1.01
HD            91316A   B1     4   3.85   -0.14   -0.97    0.24   -6.02   0.84  158.2027655063500    9.3065705134000    3.744  234.88700   52.76733    1.9788  0.4807      0.060   0.596     -8.157   0.609    42.00   0.80    8    0.92
CP        -20  2303    B1    14   9.78    0.10   -0.66    1.08   -2.72   1.92  110.6164539014032  -20.8477765381699    9.837  234.93886   -2.86713    0.3215  0.0717     -3.959   0.096     -0.743   0.081                   11    1.07
CP        -20  2314    B1    14   9.72    0.07   -0.75    0.99   -2.72   1.94                                                                                                                                             
HD            58416    B1    10   9.36    0.04   -0.77    0.90   -3.82   2.85  111.1793417841157  -20.7117652177418    9.212  235.06686   -2.33882    0.3138  0.0443     -3.660   0.063     -0.825   0.056    16.00   3.80   15    0.98
CP        -20  2245    B0.5  10   9.50    0.23   -0.68    1.53   -4.52   3.14                                                                                                                                             
BD        -20  1913    B0    10   9.92    0.02   -0.64    0.96   -4.52   4.95  111.1824358696602  -20.9377326868708    9.877  235.26757   -2.44302    0.2401  0.0423     -3.030   0.061     -0.894   0.054                   15    0.98
BD        -20  1918    B2    14  10.21    0.06   -0.72    0.90   -2.02   1.84  111.2718384365826  -21.0126538497843   10.196  235.37314   -2.40485    0.3591  0.0423     -3.795   0.064     -0.665   0.056    50.20   2.20   15    1.05
HD            58509    O8    14   8.54    0.06   -0.80    1.11   -4.32   2.23  111.3011726754580  -21.0239638801314    8.544  235.39607   -2.38607    0.2694  0.0386     -3.927   0.059     -0.515   0.053    39.00   5.70   15    0.98
HD            58321    B0.5  12   9.31    0.16   -0.66    1.32   -4.02   2.52  111.1037168650039  -21.1089395550257    9.210  235.38393   -2.58862   -2.7641  0.3281     -1.769   0.538     -2.408   0.490                   14    8.00
HD            61068    B2    10   5.71   -0.17   -0.87    0.21   -3.21   0.55  114.1709829105663  -19.7023403450032    5.662  235.53024    0.60835    1.5663  0.1057     -6.758   0.135     -4.288   0.145    22.00   3.80   13    0.83
CP        -20  2437    B2    12   9.82    0.06   -0.59    0.90   -2.62   2.03  111.7488783346507  -20.9029875237939    9.735  235.48784   -1.96062    0.2300  0.0585     -3.338   0.104     -0.540   0.088                   13    1.09
HD            58510    B1     4   6.80    0.12   -0.76    1.02   -6.02   2.29  111.2831928276529  -21.1738550728627    7.103  235.52033   -2.47172    0.3001  0.0469     -3.680   0.068     -0.703   0.065    20.20   1.80   15    1.06
CP        -20  2366    B0.5  10   8.34    0.07   -0.79    1.05   -4.52   2.30  111.2583376841780  -21.1590702974589    8.246  235.49632   -2.48516    0.3705  0.0493     -3.621   0.070     -0.702   0.064                   15    1.05
HD            60553    B2    14   6.91   -0.17   -0.78    0.21   -2.01   0.55  113.5539785504260  -20.1374107314894    6.873  235.62808   -0.11013    1.3951  0.0570     -6.025   0.078     -3.749   0.072    28.20   1.80   15    1.01
HD            55856AB  B2    12   6.36   -0.21   -0.83    0.09   -2.63   0.60  108.4515859206200  -22.9057635542000    6.318  235.83576   -5.60038    1.0469  0.0596     -4.813   0.095     -2.230   0.081    17.40   1.80   16    0.94
HD            54309    B2    12   5.70   -0.11   -0.88    0.39   -2.62   0.38  106.8441136774588  -23.8407151335053    5.851  236.00605   -7.33898    1.0918  0.1026     -3.610   0.165     -1.907   0.150    20.00   7.50   18    1.57
HD            50093    B2    14   6.32   -0.19   -0.75    0.15   -2.01   0.43  102.6539974146693  -25.7783933038809    6.278  236.11204  -11.60584    1.8194  0.0546     -6.802   0.079     -1.417   0.071    21.00   6.00   15    0.96
HD            56094    B1    10   7.29   -0.19   -0.95    0.21   -3.82   1.51  108.6754287566324  -23.4893982744188    7.238  236.45195   -5.68353    0.6274  0.0657     -4.917   0.074     -1.277   0.073                   14    0.97
HD            67880    B2    14   5.67   -0.18   -0.74    0.18   -2.04   0.32  122.3688936910366  -16.2489179131670    5.622  236.52502    9.07688    3.2768  0.0976      0.032   0.144     -9.489   0.162    28.50   1.20   15    1.01
HD            56577    K3     6   4.78    1.69    1.89    0.93   -4.03   0.38  109.1534779132684  -23.3155869425162    4.040  236.49851   -5.21392    1.4349  0.1614     -3.807   0.255     -2.469   0.253    28.70   0.60   17    0.87
HD            59498    B2    14   7.78   -0.09   -0.77    0.45   -2.01   0.74  112.3449022006087  -21.8692167743339    7.763  236.60241   -1.93335    1.2287  0.0533     -5.430   0.082     -3.180   0.073                   14    1.04
HD            52670    B2    14   5.62   -0.18    0.00    0.18   -2.04   0.31  105.2747763452714  -25.2156329308254    5.598  236.61891   -9.22599    2.0089  0.0948     -6.650   0.161     -1.994   0.145     6.00   7.50   18    1.00
CP        -21  2383    B0.5   9  10.12    0.25   -0.65    1.53   -4.52   4.18  113.8607799166870  -21.5861886013760   10.051  237.03375   -0.56326   -0.0407  0.0443     -2.206   0.060     -0.199   0.055                   12    0.95
CP        -21  2364    B2     6  10.18    0.54   -0.46    2.16   -5.32   4.65  113.7484548755293  -22.0899722058600   10.046  237.42334   -0.89929    0.0419  0.0317     -2.020   0.044     -0.334   0.039                   14    0.89
HD            58978    B0.5  12   5.62   -0.12   -0.94    0.48   -4.03   0.68  111.7478444863987  -23.0860233156136    5.517  237.41056   -2.99781    1.7186  0.1093     -6.418   0.179     -4.136   0.153    25.00  22.50   14    0.97
HD            62866    B0.5  10   9.05    0.09   -0.79    1.11   -4.52   3.10  116.3039562417007  -20.8103623686434    9.008  237.48257    1.80083    0.2325  0.0424     -3.431   0.056     -0.108   0.055                   14    0.94
CP        -24  2125    B2    10   9.49   -0.02   -0.73    0.66   -3.22   2.57  108.9314061811967  -24.5662783464786    9.436  237.52239   -5.96694    0.3016  0.0371     -3.079   0.060     -0.126   0.056                   16    0.92
HD            54912    B2.5  12   5.71   -0.16    0.00    0.18   -2.61   0.42  107.4292619224312  -25.2310322897341    5.645  237.50029   -7.48281    1.5039  0.0829     -4.459   0.117     -2.022   0.116    27.00   3.80   16    0.84
HD            50012    B2    12   7.03   -0.19   -0.80    0.15   -2.62   0.79  102.5248693814429  -27.3339674731251    6.999  237.50985  -12.35653    1.0632  0.0470     -4.368   0.083     -0.925   0.067    34.40   1.30   17    0.97
HD            44402    B2.5  12   3.02   -0.18   -0.72    0.12   -2.64   0.13                                                                                                                                 32.20   7.50
HD            57393    B2    14   9.39   -0.01   -0.77    0.75   -2.02   1.35  110.0245579658707  -24.0855107230111    9.126  237.55360   -4.86133    0.6868  0.0433     -3.799   0.069     -1.071   0.063                   17    1.03
HD            59612AB  A3     6   4.84    0.24    0.07    0.51   -4.51   0.58  112.4642047731700  -23.0242723269500    4.738  237.67039   -2.38875    1.0934  0.1490     -4.527   0.214     -0.553   0.203    37.10   1.80   14    0.83
HD            58256    B1    10   8.85    0.38   -0.48    1.92   -3.82   1.41  110.9769678405402  -23.9334359982509    8.713  237.82537   -4.02073    0.3326  0.0524     -3.109   0.082     -1.102   0.070                   15    1.34
CP        -24  2552    B2    10   9.80    0.06   -0.62    0.90   -3.22   2.65                                                                                                                                             
HD            51925AB  B2.5  10   6.36   -0.19   -0.80    0.09   -3.02   0.72  104.5314520256900  -27.1643755955000    6.324  238.11469  -10.66544                                                            30.00  11.20
CD        -23  5500AB  B2    10   9.13    0.06   -0.73    0.90   -3.22   1.94  111.8481434331000  -23.9417882001000    9.205  238.20892   -3.32246    0.2739  0.0497     -4.168   0.072     -0.789   0.066    38.60  30.00   14    0.98
NGC              64    O9    10  11.80    0.47    0.00    2.31   -4.72   6.94  109.5892134678300  -24.9833762856800   11.638  238.17002   -5.62699    1.9425  0.0310    -15.198   0.046     -1.311   0.042                   17    1.07
HD            55522    B2    14   5.90   -0.17    0.00    0.21   -2.00   0.34  108.0508951409872  -25.9425862932755    5.885  238.39497   -7.30002    3.2442  0.0841    -10.528   0.131     -1.065   0.114    21.60   1.80   16    0.97
HD            57193    B0    14   7.46   -0.17   -0.94    0.39   -3.32   1.19  109.7912873876232  -25.5658936817316    7.419  238.77427   -5.73256    0.5816  0.0495     -4.626   0.086     -0.921   0.079    35.00   1.00   16    1.03
HD            66834    B3    10   6.12   -0.17   -0.72    0.09   -2.52   0.51  121.1725734977661  -19.7281502677978    6.073  238.90259    6.27542    1.4111  0.0612     -4.596   0.073     -3.496   0.075    13.80   1.80   13    0.81
HD            56014    B3    10   4.65   -0.20   -0.69    0.00   -2.53   0.27  108.5633779150145  -26.3525012947547    4.505  238.97263   -7.07373    2.9906  0.4471     -5.460   0.733     -3.788   0.705    16.30   3.60   15    1.88
CP        -25  2290    B2    14   9.17   -0.15   -0.77    0.27   -2.03   1.53  110.7616052827204  -25.5213829399335    9.218  239.14172   -4.93595    4.1516  0.0357     -4.791   0.064     -2.313   0.053                   15    0.93
HD            63271    B2    13   5.89   -0.20   -0.78    0.12   -2.53   0.46  116.8023081793889  -22.5195097093385    5.847  239.19400    1.34389    2.8149  0.0941    -12.288   0.122     -0.669   0.119     7.00   3.80   14    0.92
HD            64298    B2    12   9.06   -0.09   -0.79    0.45   -2.62   1.76  118.1252896624150  -21.9997486125639    9.007  239.36738    2.66269    0.6813  0.0432     -3.463   0.056     -1.197   0.056     5.00   3.80   14    0.90
HD            58061    M3     2   7.73    2.11    2.21    1.58   -6.42   3.26  110.7430047173093  -25.7675179133447    7.173  239.35258   -5.06543   -5.9174  0.8251      6.161   1.758     -2.194   1.768    72.70   3.30   13   16.85
HD            56139    B2    13   3.82   -0.18   -0.74    0.18   -2.49   0.17  108.7027214053092  -26.7726546797686    4.430  239.40713   -7.15217    4.8816  0.4238     -9.480   0.595     -7.439   0.603    23.20   2.40   13    0.97
HD            52356    B3    10   6.97   -0.18   -0.76    0.06   -2.52   0.77  104.9356227102353  -28.3997147893510    6.954  239.40774  -10.86603    1.2436  0.0411     -4.644   0.065     -1.396   0.060    18.00   6.80   16    0.95
HD            58011    B1    14   7.21   -0.09   -0.97    0.51   -2.71   0.76  110.6804852699625  -26.0113387908158    6.928  239.54298   -5.22864    0.2170  0.0812     -2.047   0.149     -2.275   0.125    30.00   3.80   17    1.55
HD            57146    G1     5   5.27    0.96    0.66    0.57   -5.12   0.92  109.7136382105596  -26.5858560583682    4.983  239.65322   -6.26273    2.3934  0.1225     -7.621   0.215     -5.750   0.183    25.20   1.60   16    1.24
HD            52089AB  B2     8   1.50   -0.21   -0.93    0.03   -4.33   0.14                                                                                                                                 27.30   0.80
CP        -26  1971    B1    12   8.81   -0.08   -0.81    0.54   -3.32   2.07  109.6969145212771  -26.9518629821370    8.780  239.97379   -6.44351    0.6380  0.0466     -2.886   0.071     -1.551   0.064                   16    0.96
CP        -27  1791    B2    14   9.27   -0.19   -0.87    0.15   -2.02   1.69  108.0095433010311  -27.7180193629409    9.220  239.98094   -8.12688    0.5959  0.0523     -2.608   0.083     -3.286   0.073                   16    1.06
HD            61071    B1    14   6.84   -0.07   -0.76    0.57   -2.71   0.62  114.1325896569649  -25.3327789539905    6.794  240.42883   -2.16942    0.3015  0.1569     -6.818   0.279     -2.671   0.257    35.00   7.50   16    2.57
HD            49131AB  B2    10   5.79   -0.20   -0.86    0.12   -3.23   0.60   98.1623892786500  -32.0304223886800    5.651  240.46019  -17.67543    1.5106  0.0894     -5.306   0.151     -2.032   0.147     7.00   7.50   18    1.07
HD            48917    B2    10   5.40   -0.18   -0.79    0.18   -3.23   0.49  101.1186162226535  -31.0705228185136    5.027  240.52525  -14.98038    1.7924  0.1371     -4.803   0.257     -2.243   0.246    34.00   3.80   18    1.03
HD            46547A   B2    12   5.76   -0.17   -0.84    0.21   -2.63   0.43                                                                                                                                 20.00   3.80
HD            63028    B3    10   6.73   -0.15   -0.62    0.15   -2.51   0.66  116.4660617382875  -24.2560584737542    6.688  240.54026    0.20420    1.3257  0.0540     -6.633   0.088     -2.992   0.081    29.00   5.80   15    1.03
HD            62747    B1.5  10   5.61   -0.20    0.00    0.15   -3.41   0.59  116.1423713655548  -24.6740817654054    5.561  240.75457   -0.26014    1.4760  0.1234     -7.109   0.191     -0.357   0.190    15.00   3.80   15    0.96
HD            89688    B2.5  12   6.64   -0.08   -0.60    0.42   -2.62   0.58  155.2583571392487    2.2897241799899    6.614  241.02346   46.28382    0.7872  0.1314     -4.543   0.194     -7.440   0.210     5.00   3.80    6    1.25
HD            76510    B1    14   8.11   -0.18    0.00    0.24   -2.72   1.31  134.0505299226125  -13.9045257031810    7.994  241.01674   19.74519    0.3572  0.0847    -16.990   0.125     -1.529   0.126    21.60   1.80   10    1.03
HD            40494    B2.5  12   4.36   -0.18   -0.66    0.12   -2.59   0.23   89.3842137968966  -35.2832824855652    4.279  241.22637  -25.63769    3.7293  0.3101    -11.100   0.498     -0.547   0.506    24.20   0.80   16    1.02
HD            56211    B3    10   7.40   -0.18   -0.72    0.06   -2.52   0.94  108.7296305482348  -28.9644360535741    7.319  241.39334   -8.11614    1.5017  0.0598     -4.860   0.096     -2.369   0.085    11.00   3.80   14    1.09
HD            64993    B1    10   7.67    0.02   -0.82    0.84   -3.82   1.34  118.9021934036978  -24.0583500698299    7.623  241.50262    2.21770    0.2213  0.0424     -4.386   0.064     -0.434   0.059                   15    0.92
HD            63700A   G3     6   3.32    1.22    1.16    0.96   -4.06   0.19  125.7080479586400  -26.3482020819500    5.760  246.77205    6.15978    0.1744  0.0596     -6.357   0.083     -1.182   0.083     2.70   0.80   14    1.01
CP        -24  2915    B2    12  10.31   -0.04   -0.75    0.60   -2.62   2.92  117.1343968665731  -25.1712585169743   10.255  241.63671    0.26748    0.0922  0.0443     -4.051   0.069     -0.069   0.067                   16    1.04
WS              734    B0    14  11.11    0.04   -0.80    1.02   -3.32   4.80  116.3424002357000  -25.5639666126300   11.072  241.61573   -0.54855    0.0796  0.0380     -3.674   0.063     -0.316   0.062                   16    0.91
HD            44506    B1    10   5.51   -0.20    0.00    0.18   -3.81   0.67   95.1509999909204  -34.1441431165890    5.475  241.62599  -20.77702    1.6226  0.1024    -19.272   0.184      7.280   0.191    54.00   3.80   17    1.00
TON              11    B2    14  10.87    0.06   -0.68    0.90   -2.02   2.50                                                                                                                                             
HD            64399    B2    14   8.29    0.01   -0.71    0.75   -2.02   0.82  118.1929187605820  -25.1019759940606    8.233  242.06531    1.12737    0.0991  0.0681     -3.933   0.093     -0.888   0.091                   13    1.06
HD            63462    B1    12   4.52   -0.05   -1.02    0.63   -3.35   0.28  117.0215352353378  -25.9371648601723    4.345  242.24598   -0.20769    3.2641  0.2876     -8.175   0.442     -6.921   0.414    15.00  22.50   11    0.75
HD            50013    B1.5  12   3.95   -0.23   -0.93    0.06   -2.79   0.22  102.4602506044304  -32.5084813260237    3.384  242.35517  -14.49449    4.7425  0.3295     -8.434   0.586     -7.072   0.585    14.00   3.80   17    1.07
CD        -25  5122    B1    14  10.82    0.63   -0.27    2.67   -2.72   1.49  117.3444040774939  -26.2881394886097   10.669  242.69543   -0.13540    1.1160  0.0330     -7.877   0.047     -6.145   0.047                   15    1.09
HD            62780    B1    14   9.16    0.19   -0.78    1.35   -2.72   1.27  116.1470026635162  -26.9450161367374    9.012  242.72415   -1.39101    0.2654  0.0303     -3.682   0.046     -0.553   0.045    73.00  22.50   17    0.94
WS              841    B1    12  11.82    0.13   -0.73    1.17   -3.32   6.21  118.3149667746700  -26.2376913239100   11.777  243.09656    0.63872    0.2497  0.0317     -3.358   0.049     -0.684   0.054                   16    1.02
CP        -26  2557    B2.5  12  10.00    0.06   -0.66    0.84   -2.62   2.26  116.6905875652030  -27.2589959598052    9.975  243.23849   -1.12959                                                                        
HD            63290    B1     6   9.16    0.67   -0.38    2.67   -5.32   2.30  116.7728148032304  -27.9088729456635    9.102  243.83693   -1.39354    0.2986  0.0281     -4.663   0.043     -0.873   0.040    43.00   3.80   17    0.83
HD            62576    K3     6   4.58    1.64    1.92    0.78   -4.03   0.37  115.8849448065223  -28.4108818279408    3.841  243.88009   -2.32244    5.0415  0.1968    -31.828   0.342      2.258   0.337    32.70   0.80   16    0.82
HD            62623    A2     6   3.96    0.16   -0.07    0.33   -4.71   0.46  115.9519489022114  -28.9548318482928    3.801  244.38188   -2.54178    1.5846  0.3194     -6.257   0.613     -0.473   0.605    25.40   1.80   15    1.10
CD        -29  4849    O9.5  10  10.00    0.22   -0.72    1.56   -4.72   4.28  115.8707310475394  -29.3201200186408    9.959  244.66401   -2.78479    0.1757  0.0413     -3.804   0.059     -1.076   0.056                   16    1.00
HD            66695    B0.5  12   9.79    0.00   -0.82    0.84   -4.02   3.92  120.9291818527293  -27.0463150138091    9.740  245.00820    2.20764    0.2815  0.0565     -3.801   0.082     -0.580   0.082                   15    0.97
CD        -28  5034    B0     8  10.35    0.47   -0.63    2.31   -5.32   4.69  118.3864226626902  -28.7353017559666   10.438  245.27131   -0.59118   -1.0195  0.2181     -1.926   0.345     -1.878   0.349                   15    4.53
HD            63964    F5     6   8.20    0.82    0.52    1.35   -4.32   1.71  117.5972762303611  -29.0678170735722    7.914  245.20360   -1.35490    0.4996  0.0319     -4.339   0.049     -0.646   0.049                   16    0.94
HD            66477    B2    14   9.27   -0.05   -0.72    0.57   -2.02   1.39  120.6751659246659  -27.5395096163417    9.191  245.30628    1.75438    0.6444  0.0544     -6.458   0.077     -1.908   0.074                   16    1.01
HD            62315    B3    10   6.95   -0.16   -0.67    0.12   -2.51   0.74  115.5277662744918  -30.1863092871964    6.903  245.27033   -3.47210    1.6736  0.0456     -8.029   0.071     -2.995   0.069    68.00   5.80   16    0.94
CD        -28  5216    O9    14  11.33    0.28   -0.64    1.74   -4.02   5.26                                                                                                                                             
HD            68026    B1     8   9.07   -0.02   -0.82    0.66   -4.62   4.03  122.4159451634496  -27.4391613536928    9.043  246.05095    3.11130    0.2541  0.0472     -4.456   0.073      0.754   0.072                   17    0.98
CD        -28  5235    O9.5  14  10.04    0.27   -0.72    1.71   -3.72   2.57  119.8423132981276  -28.9066088108344   10.340  246.08046    0.40964    0.3614  0.0358     -4.252   0.052     -1.061   0.051                   16    1.00
CD        -28  5156    B1    12  10.24    0.40   -0.44    1.98   -3.32   2.06  119.3546332834088  -29.1677210062419   10.056  246.07996   -0.09034    0.0716  0.0340     -4.097   0.052     -0.814   0.048                   15    0.96
CD        -29  5191    O9.5  14   9.78    0.21   -0.72    1.53   -3.72   2.47  119.1100166319713  -29.4239184351207    9.683  246.18771   -0.40584    0.2132  0.0287     -3.961   0.049     -0.746   0.045    19.00  22.50   16    1.00
CD        -29  5159    B0    14  10.98    0.38   -0.61    2.04   -3.32   2.82  118.9270353836495  -29.5648703368473    9.940  246.22557   -0.61512    0.2602  0.0301     -3.669   0.050     -0.884   0.046                   16    0.92
CD        -28  5369    B0     8   9.94    0.10   -0.83    1.20   -5.32   6.47  120.8747923139158  -28.6580634966735    9.918  246.34781    1.30919    0.1769  0.0371     -3.379   0.058     -0.322   0.057                   17    1.02
HD            70761AB  F2     6   5.89    0.38    0.00    0.60   -4.42   0.87  121.4369813871400  -33.5694090063800    5.836  250.75572   -0.91021    1.3126  0.0331     -8.459   0.055     -3.301   0.051    63.00   5.70   15    0.95
CD        -30  5135    F2     4   9.65    0.95    0.49    2.10   -6.52   6.50  117.2750422752903  -31.1285058220801    9.131  246.83933   -2.64015    0.2466  0.0272     -3.790   0.045     -0.016   0.044   141.00   7.50   17    1.09
CP        -32  1661    B1    14   9.86    0.24   -0.67    1.44   -2.72   1.69  114.8375943304560  -32.5180457884638    9.726  247.02000   -5.12751    0.1783  0.0313     -3.873   0.052     -0.518   0.048                   16    0.99
HD            59026    B2    13   5.90   -0.17    0.00    0.21   -2.53   0.44  111.6769406871175  -34.1406941046386    5.861  247.20394   -8.22137    2.5906  0.0895     -8.863   0.146     -4.735   0.127     7.00   3.80   13    0.89
WS              535    B0    14  10.96   -0.24   -1.02    0.18   -3.32   6.59  113.2922847703100  -33.4614200450900   10.723  247.22807   -6.71717    0.2645  0.0362     -4.305   0.068     -0.406   0.060                   16    1.06
HD            61006    B1    14   7.21   -0.13   -0.68    0.39   -2.72   0.81  113.9609094939929  -33.3925331565944    7.181  247.43388   -6.19345    0.8904  0.0570     -6.702   0.092     -2.003   0.088    27.90   3.30   16    1.03
HD            59864    B0     6   7.63   -0.09   -0.84    0.54   -5.52   3.32  112.6419758404406  -34.0905963583314    7.583  247.53215   -7.48982    0.5551  0.0368     -5.935   0.068     -1.199   0.063    38.00   4.10   16    1.01
WS              634    B1    14  12.08    0.32   -0.48    1.74   -2.72   4.09                                                                                                                                             
CD        -32  4372    B1    14  10.98    0.75   -0.24    3.03   -2.72   1.36  116.3845884064913  -32.8502215516411   10.662  247.95228   -4.15685    0.2031  0.0342     -3.852   0.055      0.019   0.062                   14    1.02
CP        -30  2209    B2    10  10.03    0.15   -0.59    1.17   -3.22   2.60  120.7251882103421  -30.6760479705188   10.005  247.98764    0.12572    0.2167  0.0411     -3.787   0.062     -0.490   0.062                   17    0.92
WS              647    B1    14  12.19    0.32   -0.45    1.74   -2.72   4.30                                                                                                                                             
HD            71771    B2    10   7.51   -0.12   -0.78    0.36   -3.22   1.18  127.0531135702756  -27.5647367494299    7.457  248.46551    6.44952    0.5868  0.0562     -6.096   0.084     -1.709   0.083    35.00   7.00   16    1.01
HD            56779    B2    13   5.02   -0.18   -0.68    0.18   -2.52   0.30  109.2058709536914  -36.5926320795965    4.966  248.51844  -11.11827    3.5407  0.1695    -10.131   0.275     -6.798   0.269     9.00   7.50   13    0.91
CP        -31  3025    B1     8   9.14    0.27   -0.62    1.53   -4.62   2.78  154.6837472263854  -31.7602789563554    8.918  268.73038   20.78462    1.6942  0.0404    -10.989   0.060     -9.213   0.064                   13    1.07
HD            63804    A0     4   7.73    1.15    0.28    3.42   -6.12   1.22  117.3316376066755  -33.3298028087616    7.133  248.76664   -3.71020    0.2579  0.0268     -3.842   0.046     -0.097   0.041                   16    0.96
HD            57150    B2    14   4.67   -0.10   -0.89    0.42   -1.98   0.18  109.5766406209816  -36.7339517380228    4.524  248.77970  -10.91172    4.5015  0.2628     -9.839   0.455     -6.987   0.470    18.60   1.80   15    1.08
HD            57219    B2    12   5.11   -0.16   -0.67    0.24   -2.61   0.31  109.6591096698488  -36.7427377037620    5.052  248.81709  -10.85607    3.5875  0.1683    -10.760   0.294     -6.839   0.265    18.00  22.50   14    1.04
HD            58260    B2    14   6.74   -0.13   -0.77    0.33   -2.04   0.49  110.8316665754895  -36.3401485924458    6.703  248.87286   -9.83304    1.3469  0.0434     -7.688   0.075      0.613   0.070    36.00   3.80   15    0.92
HD            56855    K4.9   6   2.70    1.62    1.24    0.39   -4.02   0.18  109.2856766302970  -37.0974567411585    1.971  249.01061  -11.27905    3.7975  1.0620     -8.384   1.841    -12.213   1.951    15.80   0.80   11    3.20
HD            71928    B2    13   8.86    0.35    0.13    1.77   -2.52   0.83  127.2705014674434  -28.6893489213238    7.658  249.49999    5.95570    0.6687  0.0528     -6.081   0.067     -1.816   0.069                   16    0.98
HD            66888    M1.9   6   5.44    1.90    2.00    2.19   -4.81   0.41  121.0674580827925  -32.6748267957697    3.983  249.83434   -0.69266    1.3931  0.1681     -8.285   0.292     -1.954   0.285    35.90   0.80   16    0.86
HD            66582    B2    14   7.34   -0.14   -0.66    0.30   -2.02   0.65  120.7232472328100  -33.1535577887805    7.311  250.08566   -1.19219    1.8357  0.0439     -7.591   0.075     -1.140   0.069                   17    0.97
HD            68552    B1    14   9.12    0.07   -0.76    0.99   -2.73   1.48  122.9259935753707  -32.1538399881477    9.084  250.24566    0.90854    0.2936  0.0449     -3.690   0.061     -0.947   0.059                   15    0.97
HD            28873    B2    13   5.06   -0.20   -0.78    0.12   -2.54   0.31   67.7087479089230  -44.9537491132022    5.019  250.37154  -43.21809    5.0471  0.1806      3.229   0.329      2.018   0.271    14.20   0.80   15    1.07
HD            69080    B1.5  14   6.05   -0.17   -0.71    0.24   -2.33   0.42  123.5459762552994  -32.1407114136316    6.025  250.52401    1.35379    2.3318  0.0738     -9.475   0.114     -2.896   0.122   -49.00   7.50   16    1.08
HD            64571    B8     6   6.61    0.82    0.55    2.55   -5.33   0.75  118.3067534779305  -34.9385272789611    6.404  250.56627   -3.83110    1.3570  0.0290     -7.739   0.044     -3.082   0.045                   16    0.95
HD            61641    B2    13   5.79   -0.17    0.00    0.21   -2.52   0.42  114.6829003890389  -36.4968298439241    5.742  250.46365   -7.15858    3.3485  0.1086     -6.959   0.187     -2.537   0.191    19.00   3.80   16    1.42
CD        -32  4967    B3     6   8.52    0.42   -0.48    1.68   -5.32   2.70  123.0422977339954  -32.5681272583805    8.407  250.64589    0.76315    0.1380  0.0344     -4.035   0.059     -0.416   0.054    97.60   1.10   17    0.99
WS              994    B0    14  10.85    0.27   -0.59    1.71   -3.32   3.10  123.1356968273200  -32.5763924531200   10.727  250.69610    0.82434    0.0947  0.0290     -3.908   0.056     -0.256   0.048                   16    0.90
HD            54893    B2    13   4.83   -0.18   -0.69    0.18   -2.53   0.27  107.2127868294734  -39.6556567388269    4.763  250.69202  -13.82669    4.4559  0.1995    -11.887   0.371     -6.856   0.363    19.50   1.80   17    1.08
HD            67243A   G1     6   6.19    1.09    0.92    0.96   -4.01   0.70  116.8540838131500  -38.5111209899300    5.013  253.08016   -6.63327    3.5184  0.1978     -8.625   0.385     -6.079   0.361    33.20   0.20   15    1.12
HD            53071    B2    14   7.90   -0.14   -0.71    0.30   -2.03   0.84  105.4449030204251  -40.8968299887906    6.861  251.31888  -15.55635    2.1097  0.0518     -9.225   0.094     -0.711   0.087    18.00   1.50   15    1.10
HD            64802    B2    14   5.49   -0.20   -0.72    0.12   -1.99   0.30  118.5458712238483  -35.8772846031363    5.432  251.47492   -4.14355    3.7683  0.1365     -4.278   0.260     -0.572   0.259    27.70   1.80   16    1.04
HD            63032    K4.3   6   3.60    1.73    1.70    0.72   -4.03   0.24  116.3137295098023  -37.9685827152569    2.743  252.39430   -6.73571    4.0229  0.3794     -9.073   0.649     -6.130   0.673    17.10   0.80   13    1.51
CP        -34  2135    O7    10   9.26    0.38    0.00    2.07   -5.02   2.76  123.3973378775409  -34.4788745500811    9.177  252.40341   -0.04298    0.2451  0.0282     -0.312   0.046      2.716   0.043                   17    0.98
HD            63465AB  B2.5  10   5.08   -0.11   -0.65    0.33   -3.04   0.36  127.2168713611500  -42.5874388296600    6.217  260.77171   -2.19658    1.2531  0.0658    -11.921   0.107     -1.678   0.103    12.20   1.80   14    1.10
HD            69464    O6.5   6   8.84    0.31   -0.61    1.89   -5.72   3.42  123.9523561189675  -35.6313500920280    8.694  253.61426   -0.30458    0.2128  0.0334     -4.212   0.058     -0.627   0.054    43.00   6.00   17    0.94
HD            68980    B1.5  10   4.77   -0.11   -0.98    0.42   -3.44   0.36  123.3729874146269  -35.8995168172462    4.820  253.57654   -0.84448    2.1661  0.1724    -12.378   0.326     -0.520   0.324    35.00   3.80   17    0.83
CD        -35  4412    O9.5  10   9.48    0.42   -0.55    2.16   -4.72   2.55  124.1031292185941  -35.7393052941687    9.331  253.77218   -0.26316    0.2086  0.0280     -4.073   0.044     -0.708   0.046                   17    0.90
HD            69082    B2    13   6.10   -0.19   -0.70    0.15   -2.53   0.50  123.4945843832054  -36.3407768404501    6.061  253.99862   -1.00655    2.1151  0.0634    -10.149   0.106     -1.548   0.104    16.80  30.00   16    1.06
HD            69081    B1.5  12   5.08   -0.20   -0.86    0.15   -2.81   0.35  123.4929703245032  -36.3222775826981    4.999  253.98249   -0.99740    3.1156  0.1817    -10.800   0.320     -3.441   0.321    18.00   3.80   15    1.05
CD        -35  4469    O8.5  14  10.19    0.29   -0.66    1.80   -4.02   3.02  124.7269006013695  -36.1311091601860   10.083  254.37988   -0.06495    0.1747  0.0285     -4.048   0.046     -0.505   0.047                   17    0.90
HD            68761    B0.5  11   6.54   -0.07   -0.92    0.63   -4.02   0.97  123.1140371720076  -36.9892310043973    6.486  254.37128   -1.61881    0.6422  0.0426     -6.882   0.084     -0.805   0.084     7.00  16.90   16    1.02
HD            63308    B3    10   6.56   -0.13    0.00    0.21   -2.52   0.59  116.6393120535502  -40.0595097187795    6.509  254.35620   -7.53969    1.6294  0.0448     -8.919   0.082      0.545   0.085    34.00   3.80   15    0.91
HD            69106    O5    14   7.14   -0.09   -0.92    0.69   -5.02   1.96  123.5158306625479  -36.9522046474725    7.083  254.51750   -1.33063    0.7743  0.0507     -6.494   0.072     -1.230   0.074     8.00   8.00   15    0.92
HD            68450    O9.7   7   6.44   -0.01   -0.84    0.87   -5.42   1.58  122.7570143768766  -37.2923726782248    6.381  254.46884   -2.02303    0.6368  0.0419     -6.600   0.092     -1.982   0.077    36.00   4.10   15    0.87
HD            68572    B1    14   8.19    0.02   -0.78    0.84   -2.72   1.03  122.9056194627725  -37.3801816408659    8.152  254.60707   -1.97219    0.6732  0.0390     -6.507   0.072     -1.636   0.067                   17    0.97
HD            69425    B1    14   9.07    0.17   -0.77    1.29   -2.72   1.26  123.8767110716890  -37.1175031350132    8.897  254.81493   -1.18266    0.4520  0.0319     -5.509   0.059     -0.907   0.055                   15    0.92
HD            74575    B1.5  10   3.69   -0.18   -0.87    0.21   -3.43   0.24  130.8980720539204  -33.1863959128002    3.567  254.99301    5.76957    4.2629  0.3766    -18.956   0.575     -3.644   0.571    15.30   1.80   16    1.07
HD            70556    B2    13   5.19   -0.20    0.00    0.12   -2.51   0.33  125.3376831498656  -36.4841749740774    5.128  254.94960    0.14075    2.0843  0.1622     -9.435   0.309     -1.930   0.296    16.00   3.80   17    0.97
CP        -37  1927    B2    13   9.67    0.27   -0.51    1.53   -2.52   1.35  122.3488770533626  -38.2277379175923    9.584  255.07813   -2.80306    0.7791  0.0244     -6.026   0.041     -1.705   0.042                   16    0.92
HD            86248    B3     8   9.63   -0.19   -0.89    0.00   -4.22   5.88  149.1385659086435  -31.4419524953693    9.588  264.58562   18.11397    0.1969  0.0913    -12.787   0.164      2.195   0.163    73.00   1.80   12    1.31
VDBERGH           4    B1    14   9.77    0.45   -0.39    2.13   -2.72   1.18  122.3693170856700  -38.8581165897500    9.555  255.61711   -3.13159    2.5513  0.5411     -5.827   0.964     -5.200   0.951                   15   20.25
CD        -32  5777    B1.5  10   9.72    0.06   -0.65    0.93   -3.42   2.76  132.6154455592452  -32.9181199487059    9.628  255.68045    7.06471    0.5460  0.0436     -5.264   0.063     -3.584   0.060                   16    1.10
HD            68982    B2    12   7.59    0.09   -0.56    0.99   -2.62   0.70  123.3428862770608  -38.4383496755860    7.470  255.68146   -2.26546    1.5806  0.0333     -6.458   0.063     -2.399   0.061    22.00   7.50   17    0.98
HD            63425    B0.5  14   6.93   -0.17   -0.96    0.33   -3.32   0.96  116.7799606326318  -41.5037295297002    6.885  255.68046   -8.15302    0.8725  0.0482     -5.305   0.090      1.178   0.090    45.00   3.80   16    0.97
HD            71649    B1    10   8.78    0.17   -0.72    1.29   -3.82   1.82  126.8004678841610  -36.6538397737576    8.706  255.76421    1.00415    0.3119  0.0333     -8.439   0.050     -0.002   0.050                   17    0.99
HD            65315    B2    14   6.78   -0.19    0.00    0.15   -2.02   0.54  119.1005394342018  -40.7361593339163    6.736  255.89085   -6.25530    2.2358  0.0414    -10.350   0.067      0.458   0.068    13.80   1.80   15    0.95
HD            66811    O4     4   2.26   -0.28   -1.11    0.12   -6.00   0.42                                                                                                                                -23.90   2.90
CP        -38  2036    O8.5  10   9.29    0.46    0.00    2.31   -4.72   2.18  123.0030277179511  -39.1449425290520    9.119  256.12669   -2.87505    0.3035  0.0301     -5.487   0.056     -0.060   0.050                   14    0.99
HD            68553    K3     6   4.44    1.62    1.85    0.72   -4.02   0.35  122.8395510716230  -39.6185462771057    3.728  256.45454   -3.23988    3.1183  0.3119     -7.575   0.605     -4.858   0.585    15.90   0.80   14    1.16
HD            49260    B2    10   7.21   -0.17   -0.73    0.21   -3.22   1.10  101.2936965976610  -47.2227227080546    7.174  256.45586  -20.56121    1.3209  0.0456     -4.626   0.081     -0.937   0.077    15.90   3.80   16    1.03
HD            64365    B2    12   6.04   -0.19    0.00    0.15   -2.63   0.50  117.9181580222278  -42.8882021623528    6.002  257.31705   -8.10071    1.7858  0.0766     -9.427   0.138     -1.828   0.131    32.20   1.80   16    1.12
HD            63806    B3    10   7.11   -0.13    0.00    0.21   -2.51   0.76  117.2146455458255  -43.3112796537988    7.074  257.43341   -8.75616    2.1369  0.0450    -11.317   0.082     -3.043   0.081    34.00   3.80   16    1.03
HD            64287    B2    13   6.31   -0.18   -0.75    0.18   -2.52   0.54  117.8347467307430  -43.0952331582333    6.303  257.46813   -8.25635    1.9231  0.0677     -7.035   0.101     -2.090   0.106    14.00   3.80   15    1.03
HD            73653    B2    12   7.19   -0.17   -0.79    0.21   -2.63   0.83  129.5236333452372  -38.0090070233307    7.151  258.14063    1.94254    1.5738  0.0517     -4.893   0.084     -5.238   0.082                   16    1.03
HD            75222    O9.7   4   7.41    0.38   -0.58    2.04   -6.02   1.90  131.8547413369947  -36.7507419065923    7.292  258.28913    4.17684    0.3673  0.0372    -11.544   0.055      3.079   0.053    64.00   6.50   14    0.91
HD            74824    B2    10   5.75   -0.16    0.00    0.24   -3.24   0.56  131.2163615224381  -37.1472506715346    5.687  258.28183    3.53071    1.4228  0.0997     -8.217   0.150     -4.401   0.147    12.00  22.50   15    0.86
HD            44362    G2     6   7.03    0.83    0.00    0.00   -4.02   1.62   94.6949440243453  -50.3591007006606    6.805  258.49433  -25.57989    0.9845  0.0250     -6.570   0.043      0.251   0.049    16.70   0.20   17    1.12
HD            65551    B2.5  12   5.08   -0.18    0.00    0.12   -2.62   0.33  119.3267536946519  -44.1098596586622    5.011  258.90179   -7.83039    2.9343  0.1731    -11.520   0.299     -6.694   0.297    15.80   1.80   15    0.82
HD            62193    B2    14   8.68   -0.10   -0.76    0.42   -2.02   1.14  115.1577786791699  -45.7577121496757    8.655  258.90933  -11.20991    0.5388  0.0347     -5.430   0.063      0.136   0.062    41.00   1.20   16    0.94
HD            68601    A7     6   4.75    0.18    0.07    0.09   -4.53   0.69  122.8578952477013  -42.9872765489390    4.656  259.29467   -5.06338    0.4501  0.2277     -7.152   0.382     -3.412   0.382    19.20   0.80   14    0.90
HD            69882    B0.5   5   7.17    0.39   -0.51    1.92   -5.82   1.63  124.3234135573251  -42.5215310577885    7.070  259.49868   -3.90861    0.5249  0.0318     -6.725   0.055     -1.195   0.052    23.00  22.50   15    0.94
HD            73698    B2    13   8.95    0.17   -0.56    1.23   -2.52   1.11  129.5428463004548  -39.8663821653341    8.864  259.62772    0.82900    1.2393  0.0730     -6.401   0.140     -2.609   0.138                   16    1.87
CP        -41  2449    B1    14   9.86    0.31   -0.60    1.71   -2.72   1.49  125.6967743683106  -42.1907196651285    9.753  259.79846   -2.88400    0.6275  0.0292     -6.330   0.046     -0.544   0.045                   16    0.96
BD        -40  4427    B1    14  10.02    0.46   -0.41    2.16   -2.72   1.30                                                                                                                                             
HD            71528    B1.5  10   7.86    0.01   -0.66    0.78   -3.42   1.26  126.5661650725030  -42.1374795636428    7.825  260.12552   -2.32601    0.4064  0.0774     -6.925   0.116     -1.258   0.120                   14    1.44
CD        -42  2120    B2    14   9.93    0.48   -0.58    2.16   -2.02   0.90                                                                                                                                             
HD            75869    B2    14   7.01   -0.18    0.00    0.18   -2.01   0.58  132.8079744659601  -38.6330910977051    6.945  260.23059    3.57673    1.4740  0.0524     -8.449   0.085     -4.584   0.082    30.00   7.50   15    1.01
HD            72014A   B0    14   6.21   -0.05   -0.99    0.75   -3.32   0.57  131.1679873136500  -41.2771978078500    7.229  261.49936    0.93783    1.0819  0.0597     -6.110   0.099     -1.816   0.101     5.00   7.50   16    1.67
HD            69648    O8.5   4   8.05    0.31   -0.69    1.86   -6.02   2.76  124.0114410810434  -44.3226887680704    7.948  260.87525   -5.09703    0.3731  0.0338     -6.701   0.059     -2.583   0.059                   15    0.98
HD            74979    B2    10   7.24   -0.04   -0.83    0.60   -3.22   0.94  131.4474978421237  -40.6155770639886    7.188  261.11280    1.51486    1.0673  0.0396     -5.156   0.072     -2.206   0.071                   16    0.84
HD            70122    B1     8   9.23    0.52   -0.39    2.28   -4.62   2.06  124.6091198080402  -44.2666733057534    9.061  261.06710   -4.71023    0.3866  0.0376     -6.294   0.059     -1.341   0.059                   15    0.97
HD            71609    B0    14   7.80    0.10   -0.64    1.20   -3.32   0.96  126.6589862557576  -43.4085965931830    7.821  261.20270   -3.00614    0.6781  0.0447     -7.110   0.072     -0.901   0.077    25.00   3.80   13    0.92
HD            74804AB  B0.5  14   7.35    0.34   -0.61    1.86   -3.32   0.58  119.5601262544100  -49.2448726030700    8.249  263.47554  -10.27923    0.8946  0.7330    -13.839   1.192      1.163   1.151    25.00   8.30   11   18.16
CD        -40  4579    B2    14   9.85    0.20   -0.46    1.32   -2.02   1.29  131.2632520329615  -41.2166008130192    9.784  261.49639    1.03160    0.9374  0.0281     -6.573   0.050     -2.077   0.048    96.50   3.80   15    0.97
HD            71304    O9.5   6   7.86    0.55   -0.46    2.55   -5.52   1.46  126.2324518707451  -44.3008341330689    8.091  261.75537   -3.77186    0.3544  0.0382     -6.379   0.062     -1.498   0.064    32.00   7.50   15    0.99
HD            84567    B0.5  10   6.45   -0.14   -0.94    0.42   -4.52   1.29  146.3416956063939  -30.2027488550489    6.391  261.83396   17.45174    0.4512  0.0743    -11.880   0.158     -3.494   0.159    31.70   3.00   12    1.00
HD            72067AB  B2    14   5.81   -0.16   -0.66    0.24   -2.01   0.33                                                                                                                                  3.00   3.80
HD            67341    B3    10   6.19   -0.15   -0.67    0.15   -2.51   0.51  121.3345972635915  -46.9784087785877    6.119  262.11561   -8.10259    1.5023  0.0583     -9.249   0.101     -1.577   0.101    24.00   7.50   15    1.06
HD            64014    B1    14   9.34   -0.12   -0.87    0.42   -2.72   2.12  117.3703829736538  -48.6411549368719    9.308  262.22410  -11.23907    0.0835  0.0406     -1.142   0.070     -1.637   0.074                   15    1.09
HD            97991    B1    14   7.41   -0.22   -0.91    0.12   -2.71   1.00  169.0488002093998   -3.4719713896291    7.350  262.34079   51.73259    1.0271  0.1136     12.143   0.149     33.766   0.137    26.30   2.70    9    1.08
HD            68808    F7     6   5.76    0.59    0.39    0.30   -4.33   0.90  122.9998625863051  -46.6443489273958    5.523  262.44082   -6.95955    1.2170  0.0570     -8.075   0.094     -0.054   0.098    26.00   1.80   14    0.83
CD        -44  4392    B2    12   9.25    0.22   -0.64    1.38   -2.62   1.25  126.3241470170142  -45.1626372202988    9.131  262.50011   -4.21344    0.5957  0.0285     -7.228   0.050     -1.188   0.051                   16    0.92
HD            76554    B2    14   8.33    0.11   -0.68    1.05   -2.01   0.72  133.8580773113775  -41.0788447121117    8.253  262.62896    2.63013    0.9921  0.0362     -6.375   0.061     -0.696   0.062                   17    1.00
HD            72127    B2    12   4.99   -0.16   -0.79    0.24   -2.61   0.30  127.3644973123163  -44.7248158924814    5.110  262.57024   -3.35961    1.8890  0.2299     -9.310   0.372      1.049   0.372    22.00   3.80   14    1.35
HD            75387    B2    14   6.42   -0.20   -0.79    0.12   -2.04   0.46  132.0365694952206  -42.4634469538304    6.378  262.82960    0.70084    2.1448  0.0513    -12.462   0.100     -5.693   0.095    30.00   7.50   15    0.94
HD            77581    B0.5   4   6.88    0.56   -0.40    2.43   -6.02   1.24  135.5285878067474  -40.5546934450027    6.724  263.05825    3.92986    0.3838  0.0297    -10.105   0.052      2.277   0.052    -1.00   7.50   17    0.96
HD            42933    B0.5  12   4.80   -0.24   -1.03    0.12   -4.03   0.55   92.5746217067027  -54.9686410138198    5.075  263.30283  -27.68368    1.9696  0.2022     -8.166   0.390     -2.969   0.440    30.60   1.80   16    1.39
HD            67621    B3    10   6.34   -0.19   -0.80    0.03   -2.53   0.58  121.6733646804417  -48.4973873090492    6.292  263.54489   -8.70256    2.8158  0.0781    -11.551   0.124     -0.343   0.130    18.00   3.80   14    1.17
HD            65818A   B1    14   4.41   -0.17   -0.96    0.27   -2.69   0.23                                                                                                                                 16.00   3.80
HD            72554    B1    10   8.18    0.37   -0.53    1.89   -3.82   1.05  127.9383080818219  -46.1267439586577    8.058  263.94433   -3.85657    0.4479  0.0367     -6.899   0.060     -1.487   0.061                   15    0.84
HD            66464    B3    10   7.24   -0.10    0.00    0.30   -2.51   0.78  120.3336785050969  -49.6205436937297    7.190  264.06244  -10.03345    1.3452  0.0358    -12.621   0.070     -2.172   0.067    11.00   3.80   17    0.99
CP        -42  3167    B1    14   9.74    0.40   -0.42    1.98   -2.73   1.25  134.4225648516228  -42.6971392282042    9.615  264.13452    1.90053    1.1751  0.0292     -7.300   0.044     -3.036   0.043                   16    0.96
HD            22586    B2    10   8.03   -0.19   -0.91    0.15   -3.22   1.66   53.9085403597110  -52.5566469422369    7.989  264.18579  -50.36230    0.3584  0.0403    -13.163   0.080      2.641   0.078    97.00   1.80   17    1.05
HD            76534AB  B2    14   8.04    0.11   -0.57    1.05   -2.02   0.63                                                                                                                                 17.00   2.00
HD            76838AB  B1    14   7.30    0.01   -0.71    0.81   -2.73   0.70                                                                                                                                -18.00   7.50
CP        -45  2733    B3    10  10.53    0.11    0.00    0.93   -2.52   2.65  129.3305142402556  -46.1201067436615   10.486  264.51524   -3.07786    0.4229  0.0477     -7.597   0.077     -1.916   0.080                   12    1.10
HD            74528    B2    14   8.44    0.16    0.00    1.20   -2.03   0.71  130.6819670437294  -45.5550211593128    8.278  264.64137   -1.98703    0.8006  0.0903     -6.510   0.143     -1.689   0.145                   14    1.69
HD            73326    B2    10   7.27    0.00   -0.77    0.72   -3.22   0.90  129.0093184276621  -46.5016308032276    7.199  264.68703   -3.48452    1.2477  0.0353     -5.740   0.059     -1.624   0.060                   16    0.98
STAR              7    B2    14  11.15    0.26   -0.43    1.50   -2.02   2.15                                                                                                                                             
STAR              5    B2    14  10.41    0.17   -0.53    1.23   -2.02   1.74                                                                                                                                             
HD            77320    B2    14   6.04   -0.16   -0.82    0.24   -2.03   0.37  135.0927309381672  -43.1739931311439    6.043  264.81657    1.95932    2.3400  0.0516     -5.849   0.090     -7.041   0.088    19.00  10.30   17    0.96
HD            73919AB  B1    14   8.13    0.21   -0.61    1.41   -2.71   0.77  130.6451262671100  -48.1635776818500    7.206  266.68448   -3.61221    1.3309  0.0388     -4.742   0.071     -2.676   0.068    22.30   1.10   14    0.84
HD            66522    B2    10   7.21    0.05   -0.62    0.87   -3.22   0.82  120.3962568696438  -50.6056003025694    7.139  264.94661  -10.49720    2.0084  0.0316     -7.928   0.059     -2.480   0.062    15.00   3.00   17    0.93
HD            74936    B3    10   8.26    0.22   -0.53    1.26   -2.52   0.80  131.3061641838063  -45.9066901114712    8.192  265.18760   -1.86261    0.3110  0.0415     -7.386   0.068     -1.214   0.069                   14    1.06
HD            72800    B9.5   5   6.61    0.14    0.00    0.39   -5.32   2.03  128.2240663587406  -47.6055135041797    6.518  265.25702   -4.57147    0.3803  0.0315     -6.933   0.053     -0.997   0.056    34.00   7.50   15    0.87
CD        -45  4615    B2    14   9.50    0.33   -0.74    1.71   -2.01   0.91  132.6491615367563  -45.5489485720014    9.687  265.49877   -0.90863    0.3480  0.0312     -6.977   0.052     -0.852   0.050   -19.00   3.80   15    0.89
HD            74711    B0.5  14   7.12    0.08   -0.71    1.08   -3.32   0.74  130.9479563137178  -46.7989899328276    7.042  265.73464   -2.60996    0.7541  0.0428    -10.258   0.069     -2.780   0.070                   15    0.99
CD        -46  4432    B2    14   9.81    0.30   -0.50    1.62   -2.01   1.10  130.1269848838359  -47.2097549033624    9.721  265.71497   -3.30405    0.4337  0.0294     -7.230   0.056     -1.649   0.056                   15    0.98
HD            62483    B2    10   8.24   -0.06   -0.81    0.54   -3.23   1.53  115.3705216570469  -53.1947541010505    8.194  265.77594  -14.45338    0.2431  0.0361     -7.806   0.070     -2.177   0.069    26.40   2.00   15    0.98
HD            78647    K5.1   6   2.21    1.65    1.81    0.09   -4.64   0.22                                                                                                                                 18.50   0.80
HD            73884    K2.5   5   7.84    1.92    0.00    2.01   -4.92   1.41  129.6804714919637  -47.7878660170925    7.088  265.99139   -3.89490    0.3450  0.0408     -6.442   0.058      0.232   0.060                   14    0.96
HD            74401    B1.5  10   8.98    0.28   -0.15    1.59   -3.42   1.45  130.5015916036574  -47.6649725059171    8.854  266.23096   -3.38205    0.5372  0.0320     -7.360   0.054     -1.162   0.054                   15    0.97
HD            74251    B2    14   7.76   -0.11   -0.57    0.39   -2.02   0.75  130.2565517370023  -48.0674784300007    7.713  266.44906   -3.75841    1.1937  0.0554    -12.576   0.087     -2.517   0.086                   15    1.03
HD            78958    B0.5   6   8.97    0.68   -0.27    2.79   -5.52   2.18  137.4060544655626  -43.8886837873687    8.747  266.47059    2.72886    0.3684  0.0257     -5.954   0.042     -0.787   0.042    35.00   3.80   17    0.97
HD            74455    B1.5  14   5.50   -0.19   -0.90    0.18   -2.32   0.34  130.5674538673856  -48.0990784044370    5.391  266.60157   -3.61352    1.3259  0.3762     -1.599   0.610     -0.811   0.616    42.00   7.50   13    3.02
HD            78616AB  B3    10   6.78   -0.02   -0.75    0.54   -2.51   0.56  120.3459674900800  -54.5155024060700    6.074  268.38708  -12.47772    2.0130  0.0637     -8.456   0.129     -1.892   0.124    26.00   7.50   15    1.25
HD            74531AB  B2    12   7.26   -0.17   -0.80    0.21   -2.62   0.86                                                                                                                                             
HD            81034    M3     6   5.57    1.63    1.94    0.00   -4.82   1.19  140.4624485750499  -42.1948604844441    4.651  266.79769    5.51291    5.4574  0.1737     77.043   0.297      7.052   0.297    50.30   1.00   15    1.20
HD            71934    B2    12   7.50    0.09   -0.65    0.99   -2.63   0.67  126.9603443420409  -50.1000224262592    7.655  266.80601   -6.70161    0.8008  0.0374     -8.898   0.071     -1.770   0.077                   16    0.98
HD            75658    B2    14   8.14    0.20   -0.77    1.32   -2.02   0.58  132.3530990638275  -47.4886427230905    7.942  266.87132   -2.29483    0.6846  0.0426     -8.200   0.066     -2.191   0.069                   14    0.89
HD            74273    B1.5  14   5.90   -0.22   -0.91    0.09   -2.33   0.42  130.2721638217175  -48.9226793474407    5.855  267.13446   -4.27226    1.3210  0.0851     -5.045   0.134     -1.512   0.137    18.00   3.80   14    1.04
HD            79186    B5     2   5.00    0.22   -0.57    0.96   -6.51   1.29  137.7683250773196  -44.8679003113291    4.847  267.36473    2.25144    0.7696  0.1585     -6.637   0.265     -1.471   0.264    28.20   0.70   16    0.99
CD        -46  4821    B2    14   8.99    0.30   -0.46    1.62   -2.02   0.75  135.0585427432089  -46.6857113569305    8.983  267.44571   -0.36930    1.8770  0.2319    -10.277   0.401     -4.784   0.407                   15    6.05
HD            80108    K3     6   5.11    1.66    1.96    0.84   -4.03   0.46  139.0959771605053  -44.2657290613042    4.411  267.58026    3.35185    1.5375  0.1437     -5.262   0.230      1.659   0.231    -6.00   5.40   16    0.91
HD            64722    B1.5  12   5.69   -0.16    0.00    0.27   -2.80   0.44  118.1239227132812  -54.3671638330477    5.643  267.61487  -13.53867    2.3134  0.1239     -9.759   0.278      0.050   0.258    18.00   3.80   16    1.23
HD            71510    B2    14   5.17   -0.16    0.00    0.24   -2.05   0.25  126.3805249623221  -51.7274139475486    5.130  267.94247   -7.93097    4.6791  0.1400    -22.991   0.279     -2.449   0.289    18.00   3.80   17    0.96
HD            80057    A1     6   6.03    0.29   -0.19    0.78   -4.72   0.98  139.0167904452613  -44.8987209591829    5.922  267.99698    2.87152    0.3928  0.0431     -7.136   0.076     -0.089   0.076    25.70   2.00   17    0.92
HD            76005    B3    10   9.08    0.21   -0.60    1.23   -2.52   1.18  132.8990562029507  -48.7530873831290    8.996  268.08142   -2.81465    0.3970  0.0274     -6.785   0.050     -0.703   0.052                   16    0.88
HD            74753    B0    10   5.15   -0.19   -1.02    0.33   -4.52   0.74  130.9178134118376  -49.8227986699234    5.076  268.10616   -4.49195    2.0331  0.1881     -5.407   0.335     -1.026   0.344    28.00   7.50   15    1.13
HD            66546A   B2    13   6.12   -0.04   -0.65    0.60   -2.54   0.41  134.2433319941200  -59.2292979617300    4.829  276.69558   -8.89789    5.0495  0.1667    -11.851   0.359     -1.084   0.374    34.00   7.50   16    0.95
HD            78005    B3    10   6.46   -0.17   -0.65    0.09   -2.53   0.60  136.0240802259133  -47.4414479001236    6.410  268.44753   -0.37726    2.2027  0.0619    -12.275   0.101     -4.902   0.100    32.00   7.50   15    1.01
CD        -47  4564    B0    12   9.80    0.75   -0.20    3.15   -4.02   1.36  134.6147651222385  -48.2865427008548    9.529  268.45803   -1.64529    0.5233  0.0330     -6.477   0.050     -2.138   0.051    -2.00  22.50   15    0.99
CP        -48  2002    B2    12   9.53    0.11   -0.60    1.05   -2.62   1.66                                                                                                                                             
HD            79275    B2    13   5.78   -0.22   -0.82    0.06   -2.50   0.44  137.8890903166900  -46.5839090424843    5.739  268.67502    1.13949    3.1233  0.0995    -10.935   0.153     -0.037   0.154     7.00   3.80   13    0.89
HD            76006    F5     6   7.33    0.66    0.41    0.87   -4.32   1.43  132.8842252806845  -49.5576849850463    7.060  268.69698   -3.33394    0.6773  0.0336     -7.280   0.056     -2.059   0.055                   15    0.84
HD            78344    O9.5   4   8.96    1.10    0.02    4.20   -6.02   1.43  136.4638724827996  -47.7685640716390    8.482  268.88908   -0.37576    0.3678  0.0395     -5.798   0.061     -2.441   0.062    -6.00   5.20   16    0.95
HD            76852    B2    10   9.58    0.33   -0.50    1.71   -3.22   1.65  134.2367938829574  -49.0726718510672    9.448  268.89222   -2.34670    0.3862  0.0363     -6.952   0.056     -1.350   0.057                   15    1.07
HD            77207    B7     5   9.37    0.58   -0.43    1.92   -5.72   4.30  134.8121565762669  -48.8303055722925    9.182  268.95499   -1.90222    0.5118  0.0286     -5.920   0.045     -1.649   0.046   -13.00   9.50   15    0.93
HD            86085    B1    14   8.94   -0.09   -0.85    0.51   -2.72   1.70  148.8278494980684  -38.7628645338215    8.902  269.23850   12.32392    0.5048  0.0448     -6.852   0.064      2.199   0.067    -2.00   3.80   17    1.01
CD        -48  4352    O9    14  10.38    0.75   -0.36    3.15   -4.02   1.78  135.5898676695784  -48.6984630799757   10.044  269.19367   -1.42972    0.3262  0.0387     -7.081   0.065     -0.353   0.064                   14    1.08
CD        -48  4322    B1    10  10.07    0.43   -0.48    2.07   -3.82   2.30                                                                                                                                             
STAR              4    B1    10  10.75    0.46   -0.46    2.16   -3.82   3.02                                                                                                                                             
HD            77421AB  B1    14   9.64    0.45   -0.43    2.13   -2.73   1.11                                                                                                                                 13.00  17.60
CD        -48  4324    B0    14  10.10    0.31   -0.52    1.83   -3.32   2.07                                                                                                                                 29.00   7.70
HD            78345    B1     5   9.38    0.91   -0.04    3.39   -5.72   2.19  136.4932476444601  -48.3145704791038    8.992  269.30696   -0.72775    0.5106  0.0478     -6.656   0.071     -0.791   0.073    24.00   6.30   15    1.86
HD            76968    O9.7   6   7.08    0.13   -0.76    1.29   -5.52   1.82  134.3702198472886  -50.7494979321193    7.009  270.22454   -3.37070    0.4275  0.0364     -1.489   0.064     -1.603   0.064    -9.00   6.60   15    0.89
HD            74195    B3    10   3.60   -0.18   -0.62    0.06   -2.49   0.16  130.0733258696649  -52.9219104233030    3.473  270.25060   -6.80024    6.5915  0.4077    -35.534   0.770    -11.422   0.774    16.10   0.80   12    1.06
HD            82830    B1    10   9.30    0.27   -0.75    1.59   -3.82   2.02  143.2878769582562  -46.7651356650643    9.114  271.43389    3.61993    0.5106  0.0311     -6.865   0.049     -1.814   0.049                   16    0.93
HD            80077    B2     2   7.64    1.30    0.22    4.44   -6.92   1.06  138.9782787943128  -49.9734927354193    6.744  271.62889   -0.67423    0.3924  0.0311     -7.142   0.056     -0.462   0.056     0.20  30.00   15    0.97
WS             1267    B0    10  11.07    1.00   -0.19    3.90   -4.52   2.18  138.9699200479600  -50.0121450072300   10.639  271.65298   -0.70495    0.4172  0.0311     -6.527   0.054     -1.192   0.054                   15    1.02
HD            37350    F6     2   3.76    0.82    0.55    1.17   -7.52   1.05   83.4063022163338  -62.4898119723424    5.814  271.73373  -32.77446    3.1119  0.2845     -9.489   0.551      0.211   0.542     7.20   0.80   13    6.94
HD            84816    B2.5  12   5.55   -0.18   -0.71    0.12   -2.63   0.41  146.6265447350425  -44.7550580309576    5.521  271.84654    6.66849    2.9348  0.0878     -9.544   0.148     -9.080   0.150    -4.00   7.50   16    0.90
CP        -48  2401    O9     4   9.39    1.11    0.00    4.23   -6.02   1.72  140.6864099871463  -49.5055337460170    8.865  272.07239    0.43969    0.3569  0.0303     -6.411   0.050     -0.432   0.050                   16    0.89
HD            75661    B2    14   8.88    0.12   -0.82    1.08   -2.02   0.92  132.2251087673845  -54.2729462337544    8.979  272.11384   -6.62250    0.5932  0.0461     -8.048   0.081     -1.350   0.083                   14    1.09
HDE          298335    B2    14  10.16    0.35   -0.39    1.77   -2.02   1.21  140.2941047038361  -50.5124714890328   10.293  272.60330   -0.45229    0.6342  0.0319     -3.960   0.052      0.267   0.052                   15    0.98
HD            79728    B2    14   8.35   -0.14   -0.65    0.30   -2.02   1.03  138.9292452790600   -1.2416246023131    8.820  232.52787   30.92968   10.3104  0.0371     -4.426   0.067   -138.017   0.067                    9    0.99
HDE          298298    B1    14   9.01    0.35   -0.64    1.83   -2.72   0.95  137.1144023839236  -52.5777401108426    9.049  272.72560   -3.30846    0.5258  0.0346     -6.129   0.055     -1.119   0.055                   15    1.00
HD            70839    B1.5  10   6.10   -0.08   -0.82    0.51   -3.42   0.63  125.3004144506066  -57.9732191666612    5.912  272.86937  -11.91240    1.4152  0.0509     -4.638   0.096      0.261   0.100    20.00   3.80   16    0.95
HD            80558    B6     2   5.87    0.55   -0.40    1.95   -6.52   1.22  139.6764832191138  -51.5606489973522    5.651  273.07364   -1.46636    0.4649  0.0597     -6.950   0.086     -1.319   0.086    21.70   7.50   15    0.96
HDE          298365    B2    14   9.97    0.37   -0.63    1.83   -2.02   1.07  138.9302098517264  -52.7633775792305    9.907  273.61622   -2.63345    3.1663  0.0466    -14.487   0.065     -7.863   0.066                   10    0.93
HDE          298369    B1    14  10.02    0.37   -0.57    1.89   -2.73   1.48  140.4934250590319  -51.1764997200046   10.021  273.16115   -0.83388    0.3133  0.0469     -5.461   0.095     -1.581   0.095                   12    0.91
HD            85622    G5     6   4.57    1.20    0.99    0.57   -4.01   0.40  147.9194492301331  -46.5476202534996    4.163  273.69871    5.86851    4.3323  0.1445    -25.428   0.263     -8.034   0.265    11.00   3.80   16    0.87
HD            84136    B1    10   8.78    0.44   -0.46    2.10   -3.82   1.26  145.3848575711139  -48.6064266455483    8.654  273.71823    3.19270    0.3032  0.0318     -5.720   0.049     -0.629   0.049                   16    0.91
HD            81471    A7     4   6.06    0.57    0.39    1.26   -6.42   1.75  140.9972229532183  -51.7370811466783    5.850  273.77845   -1.01230    0.3607  0.0343     -6.193   0.060     -0.676   0.059    18.00  28.80   16    0.95
HD            80383    B2    10   9.14    0.04   -0.67    0.84   -3.22   2.01  139.3797990512607  -52.8387429205871    9.083  273.85981   -2.49071    0.4270  0.0381     -5.055   0.068     -1.628   0.068                   14    0.99
HD            66194    B2    12   5.80   -0.10   -0.80    0.42   -2.63   0.40  119.7106287734548  -60.8244598191766    5.799  273.92685  -15.80498    2.4919  0.1481    -11.796   0.325      0.961   0.323    11.00   7.50   12    1.45
HD            83281    B3     8   9.46    0.41   -0.23    1.77   -4.22   2.41  143.9175138361199  -50.2202880384242    9.505  274.07651    1.35221    0.2782  0.0322     -4.938   0.050     -0.805   0.049                   15    0.92
HD           298425    O9    14   9.67    0.54   -0.47    2.52   -4.02   1.71  142.7260780409022  -51.4211087078827    9.641  274.33586   -0.04104    0.4566  0.0284     -6.898   0.055     -1.047   0.055    10.00   3.80   15    0.91
HDE          298387    B2    14  10.27    0.16   -0.51    1.20   -2.02   1.65  140.5430486148086  -52.7808837891252    9.876  274.31394   -1.95050    0.4767  0.0269     -7.447   0.048      0.231   0.048                   16    0.97
HD            85356    B0.5  10   8.04   -0.09   -0.89    0.57   -4.52   2.50  147.4951313843611  -47.9476556686403    8.004  274.36588    4.60293    0.3181  0.0570     -3.882   0.092     -0.447   0.092                   16    1.13
HD            81370    B0.5  12   8.71    0.16   -0.78    1.32   -4.02   1.91  140.8238746280594  -52.7478555279838    8.658  274.41155   -1.80751    0.3690  0.0350     -6.748   0.058     -1.303   0.058    12.00  12.10   15    0.87
HD           298429    O8.5  14   9.67    0.55   -0.48    2.58   -4.02   1.66  142.6552384760009  -51.6596371189590    9.461  274.46673   -0.24527    0.4447  0.0348     -5.375   0.060      0.147   0.060    20.00   3.80   14    0.96
HD            83058    B1.5  12   5.00   -0.20   -0.97    0.15   -2.84   0.34  143.5366395858210  -51.2552648218037    4.951  274.59496    0.42456    3.4252  0.1907    -10.788   0.329     -1.021   0.325    35.00  22.50   16    1.07
HDE          298420    B1    10   9.85    0.30   -0.60    1.68   -3.82   2.50  141.0237817770071  -52.8660509496150    9.752  274.58067   -1.80707    0.3363  0.0313     -6.238   0.054     -0.642   0.053                   15    1.06
HDE          298448    B1    14   9.65    0.32   -0.59    1.74   -2.72   1.34  141.5929817716824  -52.9778476023611    9.514  274.90475   -1.64790    0.2651  0.0327     -6.083   0.053     -0.430   0.052                   14    0.92
HD            78548    B2    13   6.10   -0.16   -0.69    0.24   -2.51   0.47  136.6417686976852  -55.8024127774536    6.059  274.93283   -5.68196    2.8627  0.1010    -12.118   0.197     -0.643   0.199    29.00   7.50   16    1.78
HD            79778    B2    14  10.10    0.02   -0.73    0.78   -2.02   1.85  138.4640370083853  -55.5396556926141    8.294  275.43891   -4.74865    0.5504  0.0344     -7.975   0.060     -1.333   0.061                   16    0.99
HD            74375    B1.5  10   4.33   -0.11   -0.80    0.42   -3.39   0.29  130.1542925085692  -59.7609857953473    4.308  275.82211  -10.85979    3.0307  0.4649     -4.867   0.943     -5.336   0.966    12.90   0.80   12    1.45
HD            81188    B2    13   2.50   -0.18   -0.75    0.18   -2.60   0.10                                                                                                                                 21.90   3.80
HDE          297624    B2    14  10.19    0.24   -0.50    1.44   -2.02   1.42  147.2256089266694  -51.0964586496087   10.133  276.23650    2.06153    0.2657  0.0331     -5.532   0.052     -0.740   0.051     3.00   3.80   15    0.86
HD            83043    B1    10   8.55    0.02   -0.86    0.84   -3.82   2.02  143.4798126251042  -53.6350728521493    8.214  276.17664   -1.35404    0.6396  0.0429     -4.101   0.072     -0.205   0.072    16.00   7.50   14    1.11
HD            77032    B2    14   8.69   -0.06   -0.69    0.60   -2.02   1.05  134.3142181156105  -58.5860178263093    8.638  276.21930   -8.45801    0.8394  0.0321     -7.381   0.069     -1.990   0.070                   16    1.02
HDE          298658    B1.5  14   8.67    1.14    0.06    4.17   -2.33   0.23                                                                                                                                             
HD            83597    B0    14   9.29    0.04   -0.71    1.02   -3.32   2.07  144.4620544943371  -53.6803462168702    9.201  276.63884   -0.99723    0.3517  0.0358     -7.439   0.062     -1.187   0.061                   16    1.07
HDE          302105    B1    12   9.60   -0.08   -0.85    0.54   -3.32   2.98  137.6526244556521  -57.5302267145312    9.208  276.59366   -6.43439    0.3801  0.0242     -8.578   0.047     -1.250   0.048                   16    1.01
HD            77002A   B2    13   4.91   -0.19   -0.72    0.15   -2.54   0.29                                                                                                                                 26.80   1.80
HD            85953    B2    14   5.92   -0.16   -0.73    0.24   -2.01   0.34  148.4587451851388  -51.1467087035855    5.895  276.86971    2.51010    1.6840  0.0630    -10.885   0.116     -7.977   0.114    10.10   1.80   16    0.87
HD            79421    B2.5  12   6.59   -0.14   -0.64    0.24   -2.63   0.62  137.8862935205172  -57.9684024991627    6.587  277.00279   -6.64010    2.3686  0.0507    -13.914   0.097     -3.316   0.099    22.50   3.00   14    1.05
HD            84877    B1     8   8.98   -0.17   -0.46    0.21   -4.62   4.75  146.6503023791186  -52.9605286454160    8.904  277.15674    0.40214    0.3371  0.0364     -6.684   0.054     -0.809   0.052                   15    0.95
HDE          300167    B8     4   8.82    1.01    0.27    3.12   -6.02   2.20  144.9758929909222  -54.1734782104628    8.364  277.19237   -1.16583    0.2662  0.0357     -6.663   0.057     -0.805   0.056                   16    1.00
HD            86352    B2    13   6.36   -0.18   -0.76    0.18   -2.53   0.55  149.0912294405454  -51.3361615998176    6.344  277.29831    2.60685    1.6628  0.0598     -6.415   0.100     -5.275   0.099     9.00   1.80   16    1.15
HD            85595    B0    12   9.38    0.31   -0.55    1.83   -4.02   2.06  147.8176687740045  -53.1789270233379    9.233  277.83691    0.67983   -0.6704  0.7543      4.554   1.463     -5.372   1.466    12.00   4.00   15   27.28
HD            79351    B2    13   3.44   -0.19   -0.69    0.15   -2.51   0.14  137.7419990012054  -58.9668930318836    3.295  277.69057   -7.37266    6.6266  0.3916    -16.035   0.828     -0.158   0.831    23.30   3.80   14    1.06
HD            86466    B3    10   6.12   -0.14   -0.60    0.18   -2.51   0.49  149.2955838356231  -52.6387804648909    6.089  278.19919    1.65703    1.5481  0.0635    -10.350   0.119     -2.569   0.119    19.00   3.80   16    0.94
HD            83060    B2    14   9.12    0.10   -0.68    1.02   -2.02   1.06  143.4266356527401  -57.1633478506046    9.055  278.54437   -3.97253    0.5571  0.0395     -8.054   0.067     -1.686   0.066                   16    1.00
HD            80404    F3     4   2.24    0.19    0.14    0.00   -6.51   0.56                                                                                                                                 13.30   0.80
HD            85740    B1     6   8.49    0.30   -0.61    1.56   -5.32   2.82  148.0310600401325  -54.2840257113306    8.380  278.62974   -0.10025    0.3188  0.0438     -6.483   0.072     -1.113   0.073                   14    0.89
HD            81654    B2    14   7.93   -0.09   -0.69    0.45   -2.02   0.79  141.1644914155261  -58.6890282692550    7.847  278.72815   -5.90547    0.9157  0.0532     -9.536   0.104     -1.048   0.104                   16    1.37
HD            57623    F9     6   3.97    0.78    0.45    1.77   -4.31   0.20  109.2075999847054  -67.9571519222994    3.696  279.08560  -22.68855    5.1138  0.2619     -9.350   0.656     -2.408   0.561    22.50   0.80   13    1.13
WS             1366    B2    14  10.73    0.47   -0.32    2.13   -2.02   1.33  148.2871473700300  -55.0179722169200   10.652  279.20478   -0.57982                                                                        
HD            85891    K5     6   8.66    2.26    2.68    1.92   -4.62   1.86  148.2819504483048  -55.0206797639646    7.317  279.20412   -0.58380    0.4352  0.0390     -6.517   0.066     -0.830   0.064                   16    1.00
HD            86440    B5     6   3.54   -0.08   -0.63    0.06   -5.33   0.58  149.2155957688244  -54.5677878344480    3.415  279.34607    0.10514    2.7345  0.3684    -13.922   0.651     -5.809   0.638    13.90   0.80   15    1.37
HD            85871    B1    12   6.47   -0.15   -0.91    0.33   -3.31   0.78  148.2503890358207  -55.3732061252350    6.435  279.41034   -0.87030    1.1853  0.0440    -12.120   0.078     -4.775   0.079   -18.00   7.50   16    0.83
HD            89137    O9.5  10   7.98   -0.03   -0.92    0.81   -4.72   2.38  153.9170233593291  -51.2566917604854    7.936  279.69403    4.44840    0.2588  0.0390    -10.455   0.066      0.359   0.067   -17.00   3.70   16    0.93
HD            90202    B0.5   8   9.11    0.17   -0.73    1.29   -4.62   3.07  155.9091665560020  -49.4659727317876    9.047  279.77126    6.64273    0.3066  0.0300    -18.769   0.048      0.749   0.049                   15    0.87
HD            89587    B3    10   6.88   -0.14    0.00    0.18   -2.52   0.70  154.7606890626143  -50.7160979609541    6.849  279.83516    5.19305    1.5618  0.0499    -12.863   0.078     -0.278   0.082     7.00   3.80   15    0.90
HD            87380    B2    14   9.02   -0.03   -0.63    0.63   -2.02   1.21  150.7557802769380  -54.5584412913035    9.058  280.05110    0.65334    0.6108  0.0413     -9.349   0.068     -0.891   0.071    -6.00   7.50   14    0.95
HD            83183    B5     8   4.08    0.01   -0.56    0.45   -4.11   0.35  143.6110539119913  -59.2297471663395    3.965  280.02070   -5.42671    2.1455  0.3420    -11.626   0.734     -4.596   0.732    22.10   1.80   16    1.25
HD            89174    B1     8   7.83    0.24   -0.74    1.44   -4.62   1.59  153.9617006079499  -52.2040621716443    7.903  280.24938    3.67936    0.2693  0.0571    -10.481   0.091     -0.289   0.086   -19.00   3.80   14    1.03
HD            79447    B3    10   3.97   -0.18   -0.66    0.06   -2.51   0.19  137.8196712703628  -62.3169816230782    3.878  280.21595   -9.60575    6.2178  0.3015    -36.900   0.609    -17.168   0.608    17.50   1.80   11    0.78
HD            87166    B3    10   9.59    0.31   -0.42    1.53   -2.52   1.30  150.4109773912147  -55.1760672263129    9.526  280.26196    0.03984    0.2664  0.0313     -8.330   0.056     -2.245   0.055                   16    1.02
HD            86490    B6     8   8.27    0.47   -0.30    1.77   -3.83   1.16  149.2650945436156  -56.0468771674382    8.122  280.27655   -1.04500    0.3184  0.0340     -6.570   0.061     -1.223   0.062                   16    0.88
HD            86117    B3    10   9.22    0.33   -0.36    1.59   -2.53   1.07  148.6625200878955  -57.1704766128717    9.114  280.70944   -2.13365    0.8534  0.0888     -7.441   0.161      2.028   0.167                   12    1.57
HD            83475    B1    10   9.61   -0.04   -0.83    0.66   -3.82   3.58  144.0968741877701  -59.9860300885347    9.746  280.71588   -5.81881    0.2991  0.0346     -9.512   0.071     -2.342   0.072                   17    0.98
HD            89767    B0.5   2   7.22    0.16   -0.75    1.23   -6.52   3.17  155.0489182630854  -52.6017101475312    7.125  281.02353    3.71524    0.2037  0.0516     -8.107   0.077     -0.203   0.072                   13    0.86
HD            80325    B2    11   9.55   -0.12   -0.79    0.36   -2.82   2.52  139.0457625460536  -62.8791620961280    9.522  281.02321   -9.57314    0.6135  0.0427     -4.405   0.081     -2.144   0.082                   16    0.99
HD            86118    B2    14   6.63   -0.18   -0.85    0.18   -2.03   0.50  148.6411842878644  -58.4212700602267    6.584  281.47838   -3.12090    1.3407  0.0611     -2.280   0.101     -1.866   0.097    17.00   1.80   16    1.05
HD            89104    B2    13   6.16   -0.18   -0.82    0.18   -2.54   0.50  153.8193295688165  -54.9742061796254    6.113  281.73298    1.33749    2.2328  0.0854    -12.209   0.135     -5.292   0.137     8.00   3.80   16    1.18
HD            87384    B0.5  10   9.09    0.32   -0.64    1.80   -4.52   2.30  150.7264753230323  -57.7617665617984    8.972  281.95058   -1.92631    0.4015  0.0314     -8.973   0.054     -1.427   0.053                   16    0.99
HD            86162    B1    12   9.17   -0.06   -0.83    0.60   -3.32   2.38  148.6989328350688  -59.2675791083293    9.152  282.02870   -3.76536    0.3927  0.0448    -10.855   0.088     -1.883   0.088                   16    1.00
HD            93840    B2     6   7.77   -0.02   -0.75    0.48   -5.32   3.32  162.2862051866458  -46.7782855319270    7.746  282.14055   11.09721    0.2843  0.0460     -7.315   0.071      1.707   0.072    -2.00   3.80   17    0.99
CP        -53  3730    B1    12   9.84   -0.05   -0.84    0.63   -3.32   3.20  155.9109478517246  -53.9140490614028    9.796  282.16930    2.89082    0.2575  0.0480     -8.752   0.093      0.608   0.088                   14    1.03
HD            87494    B0     6   9.64    0.41   -0.58    2.04   -5.52   4.20  150.9061193319178  -58.0986761640145    9.457  282.22825   -2.13986    0.3518  0.0267     -8.838   0.048     -1.161   0.047                   17    0.97
HD            89682    K4.2   6   4.56    1.62    1.80    0.39   -4.01   0.43  154.9031332426676  -55.0293014414819    3.925  282.28113    1.63612    2.4256  0.1938    -11.726   0.324     -6.202   0.317    12.90   0.80   16    0.87
CP        -56  2871    B0    14   9.52    0.35   -0.47    1.95   -3.32   1.50  151.8278047786893  -57.5782853711739    9.363  282.31746   -1.43025    0.4090  0.0323     -8.479   0.058     -0.873   0.059                   16    0.97
CP        -57  2654    B2.5  10  10.14    0.52   -0.20    2.22   -3.02   1.54  151.6070271952778  -57.8830748410539   10.172  282.40050   -1.74632    0.3732  0.0616     -8.506   0.118     -0.773   0.123                    9    1.04
HD            90586    M2     4   7.02    2.05    0.00    1.30   -5.32   1.61  156.5651636188637  -53.8914634698656    5.690  282.48418    3.11486    0.6998  0.0836     -9.296   0.157     -0.554   0.150     1.50   1.30   14    0.97
HDE          300584    B1    14  10.23    0.52   -0.56    2.34   -2.72   1.32  152.7470557794916  -57.1573486229389    9.892  282.47797   -0.80005    0.3845  0.0380     -5.704   0.064     -0.165   0.064                   15    1.02
CP        -57  2605    B1    14  11.17    0.43   -0.39    2.07   -2.72   2.30                                                                                                                                             
CP        -57  2676    O9    14  10.89    0.30   -0.68    1.80   -4.02   4.18  151.8009233150874  -58.0150689576783   11.025  282.56130   -1.79299    0.3978  0.0370     -8.461   0.067     -1.599   0.069                   15    0.94
HD           302501    O9    10   9.73    0.61   -0.38    2.73   -4.72   2.20  151.1688713577027  -58.5329087007355    9.486  282.59747   -2.40724    0.3830  0.0300     -8.641   0.056     -0.991   0.056                   16    1.02
HD            86689    B2    14  10.02    0.03   -0.78    0.81   -2.02   1.76  149.5347258397881  -59.6718814513321   10.186  282.61356   -3.82177    0.2463  0.0554     -6.595   0.095     -0.444   0.095                   13    1.04
CP        -57  2759    B0    14   9.72    0.24   -0.62    1.62   -3.32   1.92  152.6750032739668  -57.7633638185029    9.635  282.79413   -1.31856                                                                        
CP        -57  2755    B1.5  10   9.89    0.28   -0.48    1.59   -3.42   2.20  152.6227607263586  -57.7872145949746    9.795  282.78501   -1.35410    0.3149  0.0349     -6.117   0.057     -1.177   0.057                   14    0.99
HD           302505    O8.5  10   9.54    0.42   -0.56    2.19   -4.72   2.59  151.3355944423413  -58.7390820237635    9.403  282.78957   -2.52215    0.3238  0.0272     -8.912   0.047     -1.245   0.047                   15    0.93
CP        -57  2696    B1    12   9.94    0.19   -0.66    1.35   -3.32   2.41  151.9977278856728  -58.3914618314338    9.859  282.86538   -2.03806    0.3273  0.0334     -8.827   0.059     -1.004   0.058                   17    0.95
HD            89890AB  B3    10   4.50   -0.12   -0.58    0.24   -2.50   0.22                                                                                                                                 10.40   1.80
HD            88605/6  A3     4   8.25    0.90    0.58    2.49   -6.12   2.37                                                                                                                                -10.00   5.10
HD            89201    B1     2   7.84    0.71   -0.37    2.79   -6.52   2.06  153.9691943584595  -57.3750246465474    7.547  283.14598   -0.60534    0.4232  0.0387     -8.814   0.065     -0.740   0.064   -17.00   4.70   15    0.99
HD            88661    B2    12   5.69   -0.09   -0.90    0.45   -2.64   0.38  152.9435786851750  -58.0605433611237    5.621  283.08134   -1.48042    2.0927  0.1075    -12.580   0.189     -0.919   0.183    31.00   3.00   15    1.07
HD            87266    B2    13   8.22   -0.12   -0.63    0.36   -2.53   1.19  150.4664066118216  -59.9819608739451    8.189  283.17515   -3.78416    0.8755  0.0426     -8.248   0.078     -1.298   0.076                   18    1.01
HD            84810    G8     2   3.69    1.22    0.85    0.57   -8.72   2.33                                                                                                                                  3.30   0.80
HD            87565    B2    14   9.64   -0.08   -0.70    0.48   -2.02   1.72  150.9615657004123  -59.8564894207192    9.647  283.29916   -3.53512    0.5672  0.0437     -7.725   0.079     -0.134   0.076                   18    0.95
CP        -57  2861    B0.5  14   9.85    0.31    0.00    1.77   -3.32   1.90  153.7443527503352  -58.0817503447726    9.854  283.44248   -1.25801    0.3979  0.0311     -8.349   0.056     -0.685   0.056                   17    0.89
HD            88879    B0.5   6   8.44    0.42   -0.64    2.01   -5.52   2.45  153.3387226709255  -58.3629930463577    8.293  283.42474   -1.61073    0.4363  0.0338     -7.542   0.062     -0.830   0.060    16.00   7.80   17    0.91
HD            87222    B2    12   8.57   -0.11   -0.61    0.39   -2.62   1.44  150.3877948101948  -60.3494653883998    8.545  283.36558   -4.10118    0.7909  0.0430     -8.081   0.077     -1.310   0.077                   17    0.94
CP        -55  3353    B1    14  10.86    0.71    0.00    2.91   -2.72   1.36  155.7354365253543  -56.4998774077902   10.692  283.47239    0.65468    0.3112  0.0341     -8.462   0.053     -0.669   0.050                   16    1.22
CP        -57  2847    B0.5  10   9.37    0.43    0.00    2.13   -4.52   2.25  153.6630501026098  -58.3139637947714    9.240  283.53761   -1.47415    0.4274  0.0293     -7.787   0.048     -0.944   0.046                   18    0.87
HD            87801    B2    14   8.98   -0.07    0.00    0.51   -2.02   1.25  151.3892248501900  -59.9065812695278    9.021  283.50203   -3.44821    0.3849  0.1758     -9.615   0.327      0.046   0.327                   17    3.21
HD            89844    B2     8   7.71   -0.10   -0.71    0.36   -4.32   2.15  155.1543497465428  -57.1697678524452    7.722  283.56722   -0.08072    0.9665  0.0551    -10.403   0.089     -1.289   0.089                   17    1.16
WS             1479    B0.5  14  10.83    0.30   -0.53    1.74   -3.32   3.02  154.1969191338700  -57.9826670417700   10.744  283.58587   -1.04193    0.4841  0.0505     -8.914   0.087     -0.844   0.085                   15    1.40
CP        -57  2909    B0.5  14  10.83    0.30   -0.53    1.74   -3.32   3.02  154.1969831113633  -57.9826853668058   10.744  283.58587   -1.04193    0.4841  0.0505     -8.914   0.087     -0.844   0.085                   15    1.40
HD            88694    B8     4   8.34    0.70   -0.11    2.28   -6.02   2.60  152.9930144882626  -58.9552281391216    8.073  283.61377   -2.20012    0.3207  0.0340     -7.568   0.061     -0.864   0.061     0.00   5.40   16    0.90
CP        -57  2961    B3    10  10.56    0.35   -0.37    1.65   -2.52   1.93  154.7107494645201  -58.1316602496645   10.654  283.89478   -1.01575    0.3155  0.0352     -8.775   0.056     -1.098   0.058                   15    0.91
CP        -57  2925    B1    10  10.91    0.26   -0.55    1.56   -3.82   4.30  154.3500892085401  -58.4311667927115   11.013  283.90203   -1.37016    0.3334  0.0355     -7.682   0.070     -0.496   0.070                   17    1.14
HD            90288AB  B2    11   8.17   -0.15   -0.91    0.27   -2.82   1.39                                                                                                                                             
HD            90102    B2    10   8.66    0.17   -0.73    1.23   -3.22   1.34  155.6524489171561  -57.6712922766900    9.148  284.06421   -0.35726    0.2326  0.0616     -8.159   0.095     -1.045   0.089                   15    1.19
CP        -58  2074    O9.5  14   9.88    0.15   -0.78    1.35   -3.72   2.82  154.5450758520812  -58.6606689405886    9.964  284.11380   -1.50508    0.2822  0.0385     -8.810   0.071     -1.115   0.071                   17    0.98
CP        -57  2975    B1    10  10.63    0.15   -0.70    1.23   -3.82   4.40  154.8036090075269  -58.4336188983747   10.726  284.10148   -1.24126    0.2532  0.0412     -8.611   0.073     -1.011   0.072                   17    1.07
HD            87406    B1     8   8.19   -0.06   -0.82    0.54   -4.62   2.84  150.6698140036877  -61.3055618809866    8.155  284.05224   -4.78261    0.3017  0.0482     -8.979   0.097     -1.435   0.097                   16    1.11
HD            89925    G0     4   7.29    0.87    0.62    0.51   -6.02   3.62  155.2844614779715  -58.4838268160549    7.010  284.33970   -1.14604    0.8308  0.0336     -8.910   0.059      0.006   0.057     0.60  30.00   16    1.11
HD            89008    B2    14   8.97    0.20    0.00    1.32   -2.02   0.86  153.5781721667372  -60.1317352654475    8.857  284.52667   -3.00041    0.4033  0.0307     -7.688   0.060     -1.142   0.059                   16    1.02
HD            91188    B3    10   6.65   -0.13   -0.61    0.21   -2.51   0.62  157.5933856327961  -57.0773899801159    6.580  284.64172    0.69826    1.2191  0.0511     -4.193   0.085     -3.795   0.085                   15    0.91
HDE          302724    B2    14  10.05    0.40   -0.64    1.92   -2.03   1.07  154.8255946369320  -59.2969112332935    9.661  284.58486   -1.95675    0.3191  0.0322     -7.710   0.055     -0.283   0.051                   15    0.82
HD            88412    O9.5  10   9.42   -0.12   -0.94    0.54   -4.72   5.24  152.4488260198560  -60.9969865471399    9.397  284.56556   -4.02761    0.1705  0.0500     -6.363   0.086     -1.361   0.086                   16    0.95
CP        -59  2049    B0.5   8   9.69    0.39   -0.54    1.95   -4.62   2.96  154.9376377548801  -59.7360104039112    9.591  284.87325   -2.29289    0.1297  0.0292     -6.213   0.054     -1.234   0.052                   17    0.92
HD            92449A   G2     6   4.27    1.03    0.77    0.54   -4.01   0.35                                                                                                                                 20.10   0.80
HD            90599    B2    14   9.21    0.03   -0.52    0.81   -2.01   1.21  156.5296694242211  -58.6171986189031    8.986  284.96001   -0.91107    0.3064  0.0311     -7.745   0.059     -1.685   0.059                   16    0.93
HD            90563    B2    14   9.88    0.43   -0.54    2.01   -2.03   0.95  156.4685842469740  -58.7853134740803    9.971  285.02178   -1.07062    0.3024  0.0254     -7.783   0.046     -1.243   0.046                   18    0.96
HD            88844    B0.5  10   8.53   -0.14   -0.93    0.42   -4.52   3.35  153.2605795860404  -61.1791363290629    8.492  284.99255   -3.95174    0.3195  0.0488     -7.780   0.088     -1.251   0.086                   16    1.05
HD            85123AB  A8     6   2.95    0.26    0.12    0.27   -4.50   0.27                                                                                                                                 15.20   0.80
HDE          302797    B0.5   4   9.98    0.56   -0.47    2.43   -6.02   5.17  156.4459620162530  -58.9323632496363    9.716  285.08955   -1.20165    0.1132  0.0272     -5.774   0.049     -0.567   0.046     6.30  30.00   18    0.87
HDE          305019    B0    14  10.34    0.04   -0.96    1.02   -3.32   3.37  153.7600080451761  -60.9225631426775   10.150  285.04694   -3.60343    0.2123  0.0261     -7.857   0.047     -1.320   0.046                   18    0.89
HD            90853    F0     6   3.82    0.31    0.24    0.36   -4.51   0.39  156.9697094093873  -58.7394023974025    3.646  285.21887   -0.89514    2.7062  0.2715    -12.909   0.493     -6.182   0.490     9.40   0.80   18    0.78
HD            89845    M4     2   7.71    2.21    0.00    1.58   -6.42   3.23  155.0900014655377  -60.4543757354385    5.554  285.32997   -2.85293    0.7759  0.1098     -7.692   0.214     -2.334   0.213     5.80   2.70   17    0.80
HDE          305095    B2    10  10.09   -0.12   -0.71    0.36   -3.22   3.88  154.7438872553751  -60.6246302969056   10.088  285.28080   -3.08862    0.2872  0.0371     -7.912   0.070     -1.163   0.070                   17    0.92
HD            88907    B2    14   6.38   -0.11   -0.65    0.39   -2.02   0.40  153.3382468141842  -61.6588300184254    6.379  285.29650   -4.32535    2.5108  0.0424    -14.614   0.090     -7.618   0.095    13.00   3.80   15    0.90
HD            91421    B1     6   8.95    0.13   -0.71    1.05   -5.32   4.40  158.0082521370654  -58.2283624263198    8.874  285.42091   -0.17744    0.3410  0.0326     -7.800   0.056     -0.881   0.056   -40.00   4.40   17    0.93
HDE          305138    B2    14   9.83    0.19    0.00    1.29   -2.01   1.29  156.3792195425947  -59.7941531863704    9.780  285.51666   -1.95101    0.3171  0.0241     -7.577   0.043     -0.186   0.044                   18    0.90
HD            95029    B2    14   8.79    0.03    0.00    0.81   -2.02   1.00  164.3488705716323  -51.8276817335920    8.810  285.63486    7.17268    0.4487  0.0535     -9.579   0.082     -0.260   0.079   -31.00   3.80   17    1.08
HD            93561    B1    10   9.10    0.06   -0.90    0.96   -3.82   2.46  161.7477789713691  -54.8312713516579    8.795  285.57817    3.79220    0.4488  0.0374     -8.165   0.068      0.070   0.065                   16    0.91
HD            92584    B3     7   8.72    0.05   -0.87    0.57   -4.52   3.42  160.0320893575168  -56.5750248565659    8.700  285.54841    1.79875    0.3216  0.0368     -8.078   0.066     -0.807   0.064                   16    0.92
CP        -60  1829    B2    14  11.09    0.17    0.00    1.23   -2.02   2.37  154.4674009780178  -61.5880829202370   11.107  285.70214   -3.96569    0.0868  0.0281     -5.249   0.053      0.442   0.051                   18    0.85
HD            91054    A1     2   7.59    0.63    0.39    1.80   -7.02   3.64  157.2756809436822  -59.6115449151112    7.406  285.80641   -1.55859    0.3864  0.0297     -6.778   0.052     -0.545   0.052    -6.00   5.80   16    1.05
HD            89991    F9     6   8.65    0.79    0.00    0.27   -4.32   3.46  155.3457316181818  -61.0740928781185    8.592  285.77271   -3.30481    0.2867  0.0302     -7.490   0.058     -0.151   0.058     2.10  30.00   16    1.01
HD            90600    O7     8   9.44    0.18   -0.75    1.47   -5.32   4.54  156.5152798164836  -60.3781601655824    9.337  285.88329   -2.41087    0.1444  0.0296     -4.510   0.055     -1.291   0.053                   16    0.90
HD            92936    B2    10   7.04   -0.04   -0.82    0.60   -3.23   0.86  160.6751315092459  -56.8774621422784    7.007  286.00312    1.70200    0.5647  0.0517     -8.691   0.083      0.610   0.083   -16.00   4.00   15    0.96
HD            93631    B2.5   8   9.56    0.13   -0.73    0.99   -4.32   3.78  161.8731084661419  -55.7863677053951    9.497  286.08158    2.97687    0.3563  0.0290     -8.137   0.046     -0.516   0.044                   16    0.82
CD        -55  3622    M2     6   9.28    2.05    0.00    1.22   -4.82   3.76  161.3783828286490  -56.6117240141083    8.087  286.21890    2.11773    0.4846  0.0441     -6.893   0.073     -0.156   0.071                   16    0.90
HD            92759    B2    14   9.41    0.33   -0.71    1.71   -2.03   0.88  160.3388064107153  -57.6642930376014    9.291  286.21813    0.92356    0.3460  0.0307     -7.757   0.056     -0.925   0.057                   15    0.98
HD            78764    B2    12   4.71   -0.15   -0.80    0.27   -2.61   0.26  136.4098861269062  -70.5384953417898    4.593  286.19072  -15.42954    3.2440  0.2602     -8.386   0.484      3.040   0.480    19.00   7.50   18    1.15
HD            99171    B2    13   6.11   -0.19   -0.80    0.15   -2.52   0.50  171.0918911552128  -42.6690976019768    6.088  286.33028   17.37837    1.8014  0.0692     -8.384   0.093     -3.191   0.090     9.70   1.40   15    0.94
HD            92692    B7     6   6.96    1.05    0.45    3.33   -5.32   0.62  160.2210510740902  -57.9355925627363    6.427  286.29310    0.65538    0.3856  0.0281     -7.465   0.045     -0.801   0.043                   15    1.03
HD            93341    B2     9   9.63    0.02   -0.73    0.72   -3.72   3.35  161.3504232470876  -56.9905479250378    9.596  286.38168    1.77527    0.2680  0.0484     -6.522   0.082     -1.211   0.082                   17    0.87
HDE          303167    B0.5   4   9.88    0.61   -0.35    2.58   -6.02   4.60  159.9437962364853  -58.3908303169219    9.632  286.38429    0.18600    0.3908  0.0305     -7.664   0.052     -0.874   0.052                   15    0.99
HDE          305296    B2    14   9.34    0.14    0.00    1.14   -2.02   1.10  157.9160884599884  -60.2863673455599    9.181  286.42868   -1.97255    0.2859  0.0276     -7.335   0.052     -1.002   0.055                   18    0.95
HD            91024    B7     8   7.59    0.25   -0.31    1.05   -3.52   1.02  157.2052523831582  -60.8946833832416    7.503  286.44252   -2.67375    0.2274  0.0348     -7.218   0.068     -1.036   0.070    -8.00  11.30   17    1.05
CD        -57  3449    B1    13   8.67    0.03   -0.76    0.87   -3.02   1.46  160.9979463940665  -57.6850574061759    8.655  286.53834    1.07242    0.5251  0.0419     -7.503   0.066     -0.828   0.061                   17    0.93
CD        -58  3431    B0     6   9.28    0.37   -0.60    1.92   -5.52   3.76  159.5797938160777  -58.8963070657507    9.128  286.46441   -0.34782    0.4010  0.0261     -7.728   0.048     -0.542   0.046                   18    0.80
HD            92850    O9.5   4   8.07    0.05   -0.86    1.05   -6.02   4.05  160.5052128734876  -57.0090341854330    8.005  285.98412    1.54218    0.4303  0.0392     -7.262   0.061     -0.473   0.059     2.00   7.50   17    0.80
HD            92397    K4.8   6   4.87    1.64    1.87    0.45   -4.03   0.49  159.6874801601875  -59.1829979620938    3.975  286.65257   -0.57111    2.0056  0.1809    -13.020   0.336     -5.980   0.331    11.00   0.80   17    0.80
HD            93618    B2    14   9.14    0.16   -0.66    1.20   -2.01   0.98  161.8422660026518  -57.1672058661248    8.858  286.70052    1.74212    0.2644  0.0403     -6.166   0.065     -1.604   0.066                   14    0.94
HD            93619    B1     4   6.95    0.15   -0.66    1.11   -6.02   2.35  161.8294761341513  -57.3254237862885    6.887  286.76700    1.59838    0.2687  0.0385     -6.446   0.063      0.348   0.072   -13.00   5.20   15    0.91
VDBERGH          44B   B2    14  12.03    0.21   -0.47    1.35   -2.02   3.46                                                                                                                                             
HDE          301085    B2    10  10.02    0.11   -0.66    1.05   -3.22   2.74  162.5860187285249  -56.6274727484491    9.969  286.81751    2.40743    0.3150  0.0515     -7.323   0.083     -0.576   0.082                   16    1.10
HD           104337    B1    14   5.26   -0.20    0.00    0.18   -2.71   0.36  180.2131661562775  -19.6589795509507    5.216  286.91904   41.63456    2.0530  0.2370    -18.752   0.352      1.624   0.217     3.00   7.50   10    1.19
HD            93662    K4.9   6   6.30    1.68    1.86    0.57   -4.02   0.89  161.9099848021634  -57.4674092967669    5.632  286.87066    1.49206    0.9352  0.0768    -11.843   0.125     -2.497   0.126     7.30   7.50   15    1.03
CP        -59  2352    B1     9  11.57    0.47    0.00    2.13   -4.02   4.91                                                                                                                                             
HD            91597    O9.5  14   9.62    0.15   -0.82    1.35   -3.72   2.50  158.2547285729331  -60.8449248442388    9.532  286.85607   -2.36914    0.1152  0.0328     -5.531   0.060     -0.395   0.057                   17    0.98
HDE          307718    B2    14  10.45    0.13   -0.75    1.11   -2.02   1.86  156.3320571565001  -62.4419301357142   10.343  286.90339   -4.20801    0.2893  0.0277     -5.995   0.043     -0.424   0.043                   19    1.02
CD        -58  3518    B1.5  14  11.31    0.10   -0.58    1.05   -2.32   3.27  160.8180063543043  -59.1742055202099    9.587  287.15667   -0.28557    0.3427  0.0622     -6.970   0.116     -0.672   0.121                   16    1.28
CD        -58  3516    B1    14   9.38    0.22   -0.55    1.44   -2.72   1.35  160.7564297985950  -59.3399305697293    9.353  287.20725   -0.44650    0.3804  0.0315     -6.816   0.060     -1.336   0.064                   16    1.03
HDE          305443    B2    10  10.59    0.11   -0.66    1.05   -3.22   3.56  160.1254617843363  -59.9475529273164   10.507  287.21695   -1.13263    0.3042  0.0353     -7.562   0.060     -0.610   0.063                   19    1.02
HDE          305330    B0    14  10.59    0.24    0.00    1.62   -3.32   2.86  158.3115301383732  -61.4280406947436   10.319  287.17488   -2.85838    0.2299  0.0378     -6.513   0.058     -0.754   0.062                   12    0.88
WS             1760    B2     6  10.61    0.42   -0.47    1.80   -5.32   6.69  160.3137901875800  -59.9626366145200   10.472  287.30696   -1.10059    0.0698  0.0283     -6.275   0.050     -0.386   0.048                   18    0.82
HD            94367    A0     2   5.24    0.16   -0.50    0.48   -6.62   1.89  163.1285251665309  -57.2404037319606    5.151  287.35590    1.99046    0.3286  0.1126     -7.040   0.187      0.306   0.186   -23.60   1.80   15    0.86
CP        -58  2663    M2     2   8.36    2.31    0.00    2.23   -6.42   3.23  161.1964489622882  -59.4133675517610    6.847  287.43960   -0.40595    0.3673  0.0565     -7.716   0.090     -0.853   0.091   -17.00   3.60   18    0.40
WS             1822    B1.5   6  10.07    0.17   -0.70    1.11   -5.32   7.16  161.0024986404000  -59.4303422259100    9.981  287.36042   -0.46716    0.3327  0.0359     -6.739   0.059     -0.876   0.062                   17    1.02
WS             1754    B1     8  10.66    0.20   -0.65    1.32   -4.62   6.18  160.2638326028700  -60.2938895966200   10.569  287.44390   -1.40325    0.0762  0.0720     -6.491   0.120     -0.465   0.114                   19    2.09
HD            92554    O9.5   8   9.46    0.12   -0.83    1.26   -5.32   5.05  159.9401949154424  -60.9109947513706    9.383  287.60204   -2.02056    0.2176  0.0358     -6.530   0.054     -1.127   0.052   -38.00   7.50   16    0.92
HD            92291    B2     7   9.07   -0.07   -0.86    0.33   -4.62   4.69  159.4853631969092  -61.2749867403244    9.008  287.58726   -2.44554    0.2756  0.0474     -7.041   0.076     -0.783   0.073                   19    0.94
HD            90966    B3    10   6.45   -0.06   -0.72    0.42   -2.52   0.51  157.0760809236997  -63.1645680645426    6.337  287.57499   -4.64325    1.7257  0.0492    -16.261   0.083     -7.347   0.089   -19.00   7.50   15    0.94
CP        -59  2611    M1     4   7.90    1.80    0.00    0.51   -5.32   3.48  161.2389333777354  -59.9351067505310    6.763  287.70220   -0.85731    0.3127  0.0344     -7.890   0.055     -2.149   0.054     0.50   1.90   16    0.97
CP        -59  2592    B2     2   9.47    0.82   -0.29    3.00   -6.92   4.75  161.1532420044990  -59.9068921842415    9.115  287.65105   -0.85242    0.1602  0.0357     -6.206   0.063     -0.286   0.057                   16    0.83
HD            92027    B2    14   8.53    0.05   -0.76    0.87   -2.03   0.86  158.9936380977773  -61.8637954468598    8.381  287.67421   -3.07319    0.6943  0.0385     -7.313   0.072     -0.591   0.069                   16    0.95
CD        -59  3264    B0     6   8.80    0.10   -0.82    1.11   -5.52   4.38  160.9308499546813  -60.3409608914008    8.699  287.75695   -1.28771    0.3173  0.0381     -6.340   0.060     -0.492   0.059                   17    0.92
HD            93070    K3     6   4.57    1.71    1.87    0.99   -4.00   0.33  160.8845329832828  -60.5666182506363    3.758  287.84311   -1.49754    3.3981  0.2483    -14.034   0.428     -4.920   0.416     9.30   1.80   18    1.23
HDE          307771    B2    14  10.03    0.02   -0.71    0.78   -2.02   1.79  158.6510909615453  -62.5382924162231   10.020  287.87273   -3.73744    0.2343  0.0367     -6.622   0.060     -5.097   0.057                   19    0.93
HDE          307781    B1.5  14   9.52    0.03   -0.65    0.84   -2.32   1.58  157.9146499331776  -63.2473188350279    9.462  287.94259   -4.51874    0.4146  0.0353     -7.486   0.060     -1.747   0.060                   17    1.03
HD            94201    B2     8   9.39    0.07   -0.74    0.87   -4.32   3.69  162.8059672291049  -59.1297303637676    9.361  288.04188    0.22181                                                                        
CD        -59  3349    B1     6   9.73    0.23   -0.63    1.35   -5.32   5.48  162.2456691589791  -59.6858801462197    9.637  288.03711   -0.40316    0.3615  0.0287     -6.503   0.048     -0.987   0.048                   18    0.90
CP        -59  2621    B0     9  11.28    0.41    0.00    2.13   -5.02   6.81  161.2457996051727  -60.6031744238573   11.015  288.01705   -1.44658    0.1557  0.0242     -5.944   0.042     -0.494   0.041                   19    0.83
WS             1947    B0     6  10.00    0.34   -0.62    1.83   -5.52   5.46  162.3540534453500  -59.8288379614500    9.891  288.15051   -0.50594    0.4550  0.0308     -6.475   0.052     -0.873   0.049                   17    0.91
HD            93010    B3    10   6.63    0.00   -0.56    0.60   -2.52   0.51  160.7892713115112  -61.1685333804339    6.572  288.08653   -2.05003    2.4465  0.0425    -14.867   0.075     -4.679   0.074     4.00   7.50   18    0.96
HD           305619    O9     4   9.44    0.46   -0.58    2.28   -6.02   4.32  162.0646760056172  -60.2657690187794    9.170  288.21999   -0.96086    0.3268  0.0297     -7.059   0.048     -0.783   0.049    -3.00   6.20   19    0.95
HDE          305602    B2    14  10.20    0.26   -0.56    1.50   -2.02   1.39  162.2873704264305  -59.8910475680781   10.129  288.14875   -0.57657    0.3124  0.0329     -7.760   0.055     -0.983   0.051                   18    1.00
HD            91056    K3     6   5.28    1.86    2.10    1.44   -4.04   0.38  157.2190709495726  -64.1722810576253    4.302  288.15693   -5.46999    1.6480  0.1862    -16.036   0.344     -7.512   0.341    -3.00   1.80   16    1.11
HD            94663    O9.5  10   9.35    0.13   -0.78    1.29   -4.72   3.59  163.6443959368756  -58.8002719937953    9.268  288.28503    0.70787    0.2718  0.0307     -6.396   0.049     -0.328   0.046    -1.00   7.50   17    0.89
HD           303558    O9    10   9.81    0.25   -0.71    1.65   -4.72   3.76  163.7361071205415  -58.7217760308230    9.702  288.29383    0.79923    0.1805  0.0289     -5.440   0.045     -0.137   0.047                   17    0.90
HD            93683    B0    14   7.89    0.13   -0.83    1.29   -3.32   0.96  161.9120053027059  -60.6178560808281    7.794  288.31382   -1.30847    0.5946  0.0770     -8.610   0.126     -0.518   0.121                   19    1.87
HD            91452    O9.5   4   7.51    0.23   -0.72    1.59   -6.02   2.44  157.9608110861705  -63.9404692599807    7.409  288.31595   -5.10395    0.4619  0.0322     -6.771   0.052     -3.497   0.050   -25.40   3.00   18    0.98
HDE          303508    B0     9  10.48    0.56   -0.50    2.58   -5.02   3.83  163.0759971175345  -59.6137418948964   10.254  288.37998   -0.15083    0.2065  0.0310     -6.337   0.057     -0.052   0.056    -0.30  30.00   15    1.03
HDE          305635    B2    14   9.98    0.19    0.00    1.29   -2.02   1.38  162.0466851780019  -60.6904999409957   10.212  288.40575   -1.34294    0.3061  0.0327     -6.673   0.052     -1.192   0.048                   18    1.00
HDE          305633    B0    10  10.47    0.27   -0.63    1.71   -4.52   4.52  162.2373830203333  -60.7220564242816   10.300  288.50324   -1.32861    0.1262  0.0274     -5.697   0.045     -0.581   0.044                   17    0.87
HD            94547AB  B1     8  10.26    0.22    0.09    1.38   -4.62   5.00                                                                                                                                             
HD            94381    B3     9   9.81    0.14   -0.39    0.96   -3.52   2.98  163.1258727509937  -59.9549836726991    9.733  288.55324   -0.44589    0.4931  0.0375     -7.956   0.059     -1.418   0.054                   18    0.97
HD            93827    B2     7   9.33    0.06   -0.75    0.72   -4.62   4.42  162.1304693701627  -60.9362080146890    9.273  288.55409   -1.54307    0.2479  0.0360     -5.988   0.059     -0.932   0.055                   19    0.96
HD            93445    B0.5  10   8.10   -0.01   -0.85    0.81   -4.52   2.30  161.4567026472403  -61.6047858998370    8.053  288.57368   -2.28569    0.3476  0.0379     -5.846   0.064     -1.172   0.064                   18    0.97
HD            93208    B2     9   8.75    0.00   -0.78    0.66   -3.72   2.30  161.0859286629627  -62.0701427721300    8.738  288.63612   -2.77893    0.3298  0.0620     -6.507   0.108     -1.186   0.104                   16    1.22
HD            94648    B2     7   9.75    0.24   -0.63    1.26   -4.62   4.18  163.6113938557877  -59.8623197764748    9.725  288.73147   -0.25594    0.4116  0.0327     -6.887   0.050     -0.980   0.051                   17    0.98
HDE          305627    B1    10  10.20    0.13    0.00    1.17   -3.82   3.70  162.7920612036167  -60.6928021491917   10.215  288.73253   -1.18043    0.2316  0.0390     -5.643   0.061     -0.498   0.056                   16    0.95
HDE          307910    B0.5  12   9.53    0.19   -0.75    1.41   -4.02   2.67  160.1295069604872  -62.9858203564105    9.688  288.68371   -3.79424    0.3103  0.0334     -7.046   0.055     -3.997   0.055                   17    0.94
HD            94900    B2    10   9.24    0.17   -0.66    1.29   -3.22   1.71  164.0439755423147  -59.9303537952362    9.154  288.95654   -0.22359    0.3902  0.0345     -6.802   0.051     -0.880   0.050                   19    0.87
HD            94144    B2    14   6.84   -0.01   -0.54    0.69   -2.03   0.43  162.6667463699049  -61.2695460745474    6.790  288.93590   -1.72356    2.4491  0.0342    -17.554   0.058     -4.060   0.059    -8.00   9.80   17    0.79
HD            96864    B1.5  12   8.97    0.10   -0.66    1.05   -2.82   1.40  167.1203923641745  -56.4852646049118    8.889  289.03034    3.58203    0.4113  0.0406     -7.184   0.055     -0.088   0.051                   16    0.91
HD            96508    B2    14  10.02    0.01   -0.61    0.75   -2.02   1.81  166.5978389141369  -57.2166729111704   10.016  289.05316    2.79712    0.2946  0.0392     -6.373   0.070     -0.855   0.063                   16    0.95
HDE          303776    B2    14  11.06    0.18    0.00    1.26   -2.02   2.30  166.2768368054817  -57.5099282561196   10.892  289.01044    2.45926    0.2819  0.0337     -6.939   0.047     -0.138   0.047                   16    0.87
HD            96088    B3    10   6.17   -0.18   -0.80    0.06   -2.51   0.53  166.0009691557406  -57.9553375481852    6.121  289.05386    1.99213    1.6009  0.0597    -16.261   0.090     -5.811   0.086    12.00   3.80   16    0.90
HD            94935    B3     8   8.66    0.15   -0.60    0.99   -4.22   2.38  164.1048187448185  -60.0304570372883    8.576  289.02694   -0.30099    0.4566  0.0350     -6.464   0.057     -0.936   0.056                   19    0.90
CP        -59  2854    B3    10  10.52    0.34    0.00    1.62   -2.52   1.92  163.9807523751031  -60.2389463999309   10.383  289.06058   -0.51582    0.2311  0.0286     -6.708   0.050     -0.574   0.052                   16    0.85
HD            94493    B0.5   6   7.31   -0.02   -0.86    0.69   -5.52   2.67  163.3129140675967  -60.8147766702470    7.217  289.01476   -1.17721    0.5400  0.0522     -5.917   0.082      0.324   0.085    -1.00   3.80   16    1.03
HD            94382    B2    10   9.47    0.00   -0.73    0.72   -3.22   2.47  163.0968786598522  -61.0093542137146    9.402  289.00616   -1.39816    0.3245  0.0391     -6.933   0.067     -1.169   0.068                   17    0.98
HD            93924    B2     9   8.82   -0.01   -0.75    0.63   -3.72   2.41  162.3292395225444  -61.8317046849938    8.759  289.04548   -2.29790    0.3541  0.0407     -6.947   0.062     -0.830   0.058                   18    0.91
HD            94065    B1    11   8.95   -0.05   -0.83    0.63   -3.52   2.33  162.5291685085718  -61.8049974116605    8.891  289.11776   -2.23147    0.1631  0.0435     -6.476   0.068     -1.015   0.064                   19    0.96
HD            83093    B2    14   7.73   -0.03   -0.74    0.63   -2.02   0.66  142.9594599066998  -72.4683738469956    7.681  289.11812  -15.19583    1.4323  0.0425     -0.389   0.076     -3.859   0.076    15.60   3.20   15    1.12
HD            95615    B2    14   9.20    0.19   -0.48    1.29   -2.02   0.97  165.3098306090506  -59.1501824882429    9.109  289.21088    0.75401    0.2273  0.0339     -6.738   0.056     -0.825   0.054                   18    1.05
HD            95461    B0.5   4   8.85    0.40   -0.63    1.95   -6.02   3.83  165.0267213689162  -59.3674613275472    8.655  289.16899    0.49633    0.1059  0.0271     -5.382   0.047     -0.339   0.046   -16.00   3.80   18    1.05
HD            95254    B7     8   9.84    0.01   -0.48    0.33   -3.52   4.03  164.6879875627025  -59.7264921290380    9.792  289.16303    0.09841    0.5777  0.0389     -8.271   0.062     -1.451   0.056                   17    0.97
HD            95095    B0.5  10   9.53    0.33   -0.48    1.83   -4.52   2.78  164.4108251848469  -60.0789568005414    9.401  289.18580   -0.27978    0.1930  0.0291     -6.029   0.048     -0.585   0.045                   18    0.81
HD            96917    O8.5   6   7.09    0.09   -0.87    1.20   -5.82   2.19  167.1775738773378  -57.0658091431346    7.005  289.28419    3.05879    0.1966  0.0423     -6.035   0.063      3.790   0.058     2.00   9.10   17    0.94
HDE          305757    B1    10  10.58    0.28   -0.69    1.62   -3.82   3.59  164.6908388070534  -60.1122214585155   10.472  289.32641   -0.25102    0.1453  0.0297     -5.811   0.047     -0.504   0.045                   18    0.84
KOELBLOED        25    F0     6   7.94    0.58    0.00    1.17   -4.52   1.81  166.0531296313100  -58.7285764357300    7.740  289.38990    1.29511    0.5424  0.0358     -7.964   0.059     -0.822   0.057                   18    0.92
HD            95731    B2     6   9.08    0.40   -0.74    1.74   -5.32   3.40  165.4913609369146  -59.3778520906111    9.000  289.38894    0.58447    0.0580  0.0342     -5.894   0.054     -0.069   0.056    -6.00   3.80   17    0.90
HD            94559    B1     7   7.69    0.02   -0.71    0.72   -5.02   2.50  163.4231090913596  -61.6655027767193    7.676  289.43544   -1.91863    0.4569  0.0286     -6.841   0.050     -0.939   0.045   -15.60   1.80   18    0.88
HD            57697    B3    10   9.70    0.00   -0.65    0.60   -2.52   2.10  108.1579395243434  -77.7621626208777    9.647  289.42511  -25.35344    0.2802  0.0455     -9.361   0.090      4.908   0.083    74.00   4.50   17    1.25
HD            94333    B3     9   9.50    0.06   -0.71    0.72   -3.52   2.88  162.9791117271413  -62.1870672744439    9.540  289.47777   -2.47890    0.2347  0.0340     -6.449   0.052     -0.985   0.049                   19    0.89
HD            97792    B2    14   8.04   -0.05   -0.63    0.57   -2.03   0.79  168.5833225977733  -56.0475590502073    7.826  289.61908    4.29376    0.9956  0.0526    -10.525   0.074     -1.032   0.066                   18    0.98
HDE          305845    B2     8   9.63    0.18   -0.63    1.20   -4.32   3.54  165.5825681057206  -59.8079100989619    9.559  289.60676    0.21080    0.2858  0.0305     -6.158   0.050     -0.431   0.047                   19    0.98
HD            94936    B4     7   9.42    0.20   -0.55    1.02   -4.52   3.83  164.0869261142031  -61.3680863358581    9.356  289.59205   -1.51345    0.1962  0.0338     -6.663   0.051     -0.586   0.050                   19    0.90
HD            93030    B0.5  14   2.76   -0.22   -1.00    0.18   -3.33   0.15                                                                                                                                 25.50  22.50
CP        -59  2929    B0     8   9.52    0.35   -0.54    1.95   -5.32   3.78  165.1832445753033  -60.4542152038395    9.372  289.69082   -0.46017    0.2107  0.0305     -7.241   0.048     -0.585   0.047   -23.00   6.20   18    0.97
HDE          305827    B2    14  10.55    0.17    0.00    1.23   -2.02   1.85  164.4169561264893  -61.6591831581874   10.432  289.85864   -1.70967    0.0035  0.1142     -6.518   0.205     -0.065   0.219                   13    2.28
HD            86606    B1     6   6.34   -0.09   -0.93    0.39   -5.32   1.79  149.0405524500286  -71.3892988297190    6.297  289.81733  -13.13260    0.6456  0.0410    -14.065   0.068     -6.749   0.068   -30.00   3.80   17    0.88
HDE          303758    B0.5   8  10.38    0.47   -0.46    2.19   -4.62   3.64  166.6236484703534  -59.3595053753370   10.180  289.91002    0.83281    0.2537  0.0317     -6.763   0.050     -0.469   0.044                   18    0.99
HD            95635    B3     8   7.95    0.09   -0.51    1.05   -4.22   1.67  165.2914478624722  -61.2219514667489    7.853  290.05571   -1.13772    0.3380  0.0395     -7.337   0.066     -0.762   0.069                   14    0.99
HD            96446    B1    14   6.68   -0.16   -0.87    0.30   -2.71   0.66  166.5242573236420  -59.9498711441254    6.658  290.09655    0.27043    1.8505  0.0667     -9.868   0.114     -2.735   0.108     6.10   0.70   16    1.20
HDE          308104    B2    14  11.03    0.24    0.00    1.44   -2.02   2.10  164.7471550044150  -61.9267784091158   10.905  290.11315   -1.88646    0.2676  0.0347     -5.443   0.051     -0.404   0.052                   18    1.04
HD            93714    B2    13   6.57    0.00   -0.60    0.72   -2.52   0.47  161.9162914013531  -64.5471742223285    6.481  290.11948   -4.79981    2.1926  0.0620    -15.823   0.116     -4.216   0.103    -1.00   7.50   18    1.51
HD            96669    B0.5   6   8.53    0.14   -0.78    1.17   -5.52   3.76  166.8293259730050  -59.8170727848036    8.454  290.18520    0.45268    0.4504  0.0320     -6.600   0.054     -1.107   0.052                   18    0.83
HD            95707    B8     6   7.55    0.26   -0.37    0.87   -5.32   2.50  165.4137714320318  -61.5620855571188    7.454  290.24900   -1.42370    0.2907  0.0301     -6.610   0.047     -0.736   0.049    -8.20   2.30   18    0.87
HD            97533    B1    14   8.34    0.02   -0.84    0.84   -2.72   1.10  168.1517012502810  -58.6440117457512    8.292  290.36321    1.79504   -1.7431  0.3142     -7.327   0.518      1.141   0.516                   18    7.17
HD            96139    B6     6   8.72    0.38   -0.39    1.44   -5.32   3.30  166.0630516458454  -60.9296337668562    8.619  290.27783   -0.71892    0.1464  0.0312     -5.587   0.050     -0.394   0.049     1.20   0.60   18    0.87
HDE          305921    B0    14  10.47    0.11   -0.70    1.23   -3.32   3.25  165.4143822171293  -61.7617325366396   10.413  290.33122   -1.60564    0.1811  0.0266     -3.967   0.043     -0.447   0.040                   19    0.85
HDE          308113    B2    10  10.64    0.05   -0.70    0.87   -3.22   3.95  164.9318853121049  -62.2322645859872   10.682  290.31963   -2.12774    0.2468  0.0337     -9.123   0.062     -1.167   0.056                   17    0.97
VDBERGH          45B   B1    14  11.36    0.44   -0.52    2.10   -2.72   2.48  164.1343949847900  -63.0132147524600   11.165  290.31744   -2.99049    0.2274  0.0288     -6.821   0.049     -0.827   0.047                   18    0.95
VDBERGH          45C   B0    14  11.57    0.40   -0.56    2.10   -3.32   3.61                                                                                                                                             
HDE          306016    B2    14   9.92    0.05   -0.64    0.87   -2.02   1.63  166.2502994087646  -61.3936121474254    9.861  290.54622   -1.10805    0.3796  0.0562     -6.279   0.096     -0.915   0.085                   19    1.28
HD            95972    B2    14   8.76    0.07   -0.85    0.93   -2.01   0.93  165.7903529222769  -61.7687473808447    8.954  290.49654   -1.53953   -0.0315  0.0560     -6.996   0.090     -1.428   0.081                   18    1.18
HDE          308162    B1    10   9.53    0.10   -0.69    1.08   -3.82   2.84  165.4706345823288  -62.0542815370249    9.513  290.47538   -1.86161    0.2509  0.0367     -6.506   0.060     -0.461   0.057                   19    1.03
HD            95589    O7    14   9.67    0.27   -0.72    1.74   -4.52   3.08  165.2101964192316  -62.4095124644044    9.572  290.51098   -2.23530    0.1858  0.0336     -7.841   0.054     -0.942   0.049                   17    0.88
HD            97151    B2    14   7.74   -0.08   -0.86    0.48   -2.03   0.72  167.5097323003367  -60.0951363889425    7.643  290.60677    0.32758    1.0745  0.0350     -5.459   0.052     -1.727   0.052    26.00   7.00   19    0.94
HD            96355    O9    10   9.72    0.15   -0.70    1.35   -4.72   4.14  166.3598989843455  -61.4345009342258    9.640  290.61061   -1.12469    0.0726  0.0355     -6.746   0.059     -0.330   0.053                   18    0.86
HD            98310    B1.5  14   9.50   -0.04   -0.81    0.63   -2.32   1.73  169.4292255532820  -57.9917395717231    9.468  290.75171    2.64644    0.3934  0.0641     -5.750   0.102      0.392   0.087                   17    1.23
HD            97848    O7.5  10   8.70   -0.02   -0.93    0.87   -5.02   3.70  168.6329266653528  -59.0246775913191    8.610  290.73524    1.53303    0.1821  0.0453     -5.839   0.069     -0.683   0.061    -7.00   3.80   18    0.91
HDE          306145    B2    14   9.55    0.37    0.00    1.83   -2.03   0.89  167.8305611612124  -59.9204895830395   10.171  290.68903    0.54997    0.2465  0.0460     -6.513   0.064     -0.423   0.064                   17    1.12
HD            97222    B0     8   8.81    0.18   -0.76    1.44   -5.32   3.45  167.6351606419641  -60.1440357767774    8.858  290.68315    0.30611    0.3485  0.0293     -6.419   0.044     -0.357   0.043    -6.40  30.00   19    0.87
HDE          306085    B2    14   9.75    0.38   -0.44    1.86   -2.03   0.96  167.3282563550598  -60.7118991523610    9.725  290.75974   -0.27659    0.4264  0.0324     -6.877   0.046     -1.406   0.046                   17    0.80
HD            96356    B0    14   9.32    0.01    0.00    0.93   -3.32   2.19  166.3603847884152  -61.6668585394433    9.184  290.70314   -1.33784    0.4569  0.0385     -5.788   0.059     -0.481   0.057                   17    1.00
HDE          308096    B1    10   9.53    0.50   -0.30    2.28   -3.82   1.63  163.8473395459197  -64.2302041383909    9.322  290.72705   -4.14383    0.2945  0.0274     -6.825   0.045     -2.422   0.050                   16    0.98
HD            93684    B2    14   7.59    0.12   -0.44    1.08   -2.01   0.50  161.8360080868298  -65.9177285357724    7.594  290.72308   -6.03208    1.6309  0.0309    -15.198   0.050     -7.522   0.048   -12.00   3.00   19    0.99
HD            97670    B1.5  14   5.75   -0.10   -0.72    0.45   -2.34   0.34  168.3782651997687  -59.6193155734291    5.684  290.83268    0.93220    1.0637  0.1322     -6.511   0.209     -3.805   0.195    17.70   1.80   18    1.52
HD            96716    B1     8   8.35   -0.01   -0.79    0.69   -4.62   2.85  166.8832786446911  -61.3811457727490    8.477  290.81991   -0.97707    0.2281  0.0456     -5.753   0.079     -0.508   0.082                   14    0.95
HD            96357    B1.5  14   9.05    0.12   -0.64    1.11   -2.33   1.13  166.3678095148966  -61.8452724631662    8.997  290.77727   -1.50018                                                                        
HD            96588    B8     6   7.93    0.09    0.00    0.36   -5.32   3.78  166.6720788360973  -61.8553384361554    7.740  290.91314   -1.45272    0.3815  0.0374     -5.456   0.057     -0.180   0.060                   17    0.94
HD            98481    B2    10   9.19    0.02   -0.80    0.78   -3.22   2.11  169.7675034393498  -58.2257002602651    9.149  291.00156    2.49031    0.3165  0.0425     -7.405   0.062     -0.143   0.051    -3.00   7.50   17    0.86
HD            97671    M3.7   6   8.40    2.52    0.00    2.84   -4.83   1.19  168.3748866784812  -60.0913476941888    6.354  291.00524    0.49284    0.4366  0.0698     -5.848   0.128      0.028   0.104   -12.00   5.90   17    0.85
CP        -60  2571    O9.5  10   9.74   -0.03   -0.84    0.81   -4.72   5.36  167.4118218036755  -61.2826277291528    9.673  291.01578   -0.78828    0.2454  0.0391     -6.211   0.066     -1.675   0.064                   17    0.93
HD            96883    B8     6   7.91    0.41   -0.23    1.32   -5.32   2.41  167.1155483713299  -61.6265327058846    7.698  291.01734   -1.16018    0.3906  0.0341     -7.486   0.058     -1.257   0.060   -14.80   0.30   17    0.97
HD            98584    B7     8   7.59   -0.09   -0.49    0.03   -3.52   1.64  169.9788905387621  -58.1546960180528    7.545  291.08138    2.59563    0.9131  0.0410    -11.924   0.062     -3.772   0.053                   18    0.84
HDE          306171    B0.5  12   9.67    0.16   -0.73    1.32   -4.02   2.98  168.2934056095254  -60.6391668741447    9.595  291.17018   -0.03111    0.3317  0.0315     -6.287   0.052     -0.704   0.049                   18    0.94
GRAHAM          457    B2    14  11.90    0.71    0.00    2.85   -2.02   1.63  166.4190571504800  -62.7293525749700   11.711  291.15021   -2.30220    0.3801  0.0240     -6.647   0.039     -0.957   0.039                   17    0.96
HD            97969    B1    14   7.76   -0.01   -0.81    0.75   -2.72   0.88  168.8103621155344  -60.1646537194880    7.708  291.23392    0.50395    0.1652  0.0704     -6.549   0.121     -0.832   0.134                   15    1.25
HD            96919    B9     2   5.12    0.24   -0.45    0.75   -6.62   1.58  167.1416558058779  -61.9471738862381    5.009  291.15268   -1.45114    0.4667  0.1237     -6.362   0.202     -1.083   0.186   -22.40   1.80   17    0.85
HD            97629    B3     7   9.52    0.08   -0.62    0.27   -4.52   5.66  168.2804079216979  -61.1139066210718    9.488  291.34001   -0.47448    0.3596  0.0439     -5.941   0.071     -1.226   0.063                   19    1.04
GRAHAM          458    B2    14  11.02    0.59    0.00    2.49   -2.02   1.29  166.4684890815800  -62.9605382435300   11.004  291.26264   -2.50552    0.3521  0.0280     -6.920   0.045     -1.217   0.042                   18    0.82
HDE          306196    B0    14   9.65    0.34   -0.41    1.92   -3.32   1.62  168.6226979613397  -61.0559594205367    9.453  291.47260   -0.35973    0.4693  0.0408     -7.059   0.060     -1.481   0.057                   18    1.29
HDE          306209    B1    14  10.16    0.13   -0.73    1.17   -2.72   2.19  168.3946894613796  -61.3452315001217    9.949  291.47659   -0.66913    0.3553  0.0335     -4.494   0.060     -0.773   0.052                   18    1.00
HD            98614    B2     8   8.41    0.12   -0.70    1.02   -4.32   2.19  170.0096148369074  -59.5703439618527    8.374  291.58645    1.27294    0.4063  0.0419     -6.624   0.065     -0.827   0.065   -20.00   7.50   17    0.96
HD            98955    B2     7   9.06    0.14   -0.85    0.96   -4.62   3.50  170.6500223869928  -58.9537628151201    8.704  291.68383    1.96419    0.4581  0.1233     -5.978   0.208     -0.457   0.173                   16    2.32
HDE          306280    B2    10  10.60    0.09   -0.62    0.99   -3.22   3.67  169.4751036621369  -60.6132452043295   10.559  291.70120    0.20267    0.3455  0.0374     -5.871   0.056     -0.706   0.053                   19    0.95
HD            98210    B2     8   8.82    0.06   -0.81    0.84   -4.32   2.88  169.2637271641923  -60.9280808812501    8.742  291.71638   -0.12831    0.2663  0.0447     -5.772   0.067     -1.187   0.064    -4.00   3.80   19    0.98
HD            97932    B2    10   9.43   -0.01   -0.65    0.69   -3.22   2.46  168.7435230868057  -61.4525520553664    9.362  291.67128   -0.70786    0.2958  0.0367     -6.239   0.067     -1.216   0.061                   18    0.89
VDBERGH          48A   B2    14  10.48    0.11   -0.48    1.05   -2.02   1.94  171.2044050942100  -58.9489815821600   10.401  291.95208    2.06381    0.3948  0.0328     -6.709   0.047     -0.364   0.042                   17    0.88
CP        -63  1835    B1    14  11.43    0.03    0.00    0.87   -2.72   4.52  166.6493886801774  -64.2386523494056   11.373  291.84209   -3.64798    0.2753  0.0259     -6.984   0.043     -0.991   0.040                   19    0.87
HD            98733    B1     6   7.96    0.15   -0.72    1.11   -5.32   2.71  170.2386074049504  -60.1615035772926    7.869  291.89781    0.75741    0.3668  0.0433     -5.976   0.062     -0.766   0.054    18.00   7.50   18    0.88
HDE          306294    B2    14  10.25    0.03   -0.65    0.81   -2.02   1.95  169.6238938005779  -60.9252487147965   10.198  291.87909   -0.06376    0.3404  0.0567     -5.790   0.081     -1.455   0.078                   15    0.99
HDE          306299    B2    14  10.68    0.08   -0.52    0.96   -2.02   2.22  169.4389845660460  -61.1394324530891   10.469  291.87076   -0.29577    0.3305  0.0420     -5.717   0.059     -1.956   0.057                   16    1.02
HD            98260    B2     7   9.70    0.26   -0.65    1.44   -4.62   3.76  169.3311107409965  -61.5110122772724    9.620  291.95410   -0.66156    0.3935  0.0610     -5.907   0.094     -1.138   0.097    -8.00   7.50   18    1.47
HD            98436    B3     9   8.95    0.06   -0.56    0.90   -3.52   2.06  169.6698755381737  -61.1578152504219    8.907  291.98151   -0.27374    0.3185  0.0386     -6.566   0.058     -1.044   0.054                   18    0.97
HD            97136    B2    10   9.28    0.02   -0.74    0.78   -3.22   2.20  167.4502025815557  -63.7942505954160    9.227  291.99319   -3.10225    0.4361  0.0413     -8.003   0.070     -1.400   0.066                   18    1.03
HD            99939    B0.5   6   7.23    0.04   -0.82    0.87   -5.52   2.37  172.3382737240484  -57.8324382607907    7.146  292.15727    3.31190    0.5061  0.0401     -6.560   0.057      0.364   0.053    13.00   7.50   18    0.86
HD            98624    B1    14   9.77    0.31   -0.74    1.71   -2.72   1.43  170.0231247617905  -61.2334264262054    9.630  292.16739   -0.28541    0.3283  0.0263     -7.537   0.042     -1.311   0.041                   17    0.94
HD            99024    B2    14   9.66    0.03   -0.77    0.81   -2.02   1.49  170.7624852659341  -60.5204792245604    9.672  292.26330    0.50741    0.3127  0.0392     -6.437   0.066     -1.058   0.057                   18    1.00
HD            98911    B2    12   8.80   -0.01   -0.66    0.69   -2.63   1.40  170.5711238853015  -60.7315114566454    8.762  292.24584    0.27711    0.4854  0.0369     -6.737   0.060     -1.025   0.055                   18    0.92
CP        -60  2842    B2    10  10.74    0.10    0.00    1.02   -3.22   3.86  170.2376298769669  -61.0520183188547   10.779  292.20222   -0.07946    0.5261  0.0443     -6.683   0.073     -0.829   0.060                   17    1.00
HD            98657    B1     7   9.62    0.51   -0.37    2.19   -5.02   3.08  170.0716285093864  -61.3957640496140    9.443  292.24526   -0.42974    0.4633  0.0245     -6.603   0.040     -0.757   0.036                   18    0.97
HD            96901    B1    11   8.82    0.20   -0.62    1.38   -3.52   1.55  167.0829693780413  -64.6012857451695    9.007  292.15684   -3.90858    0.6182  0.0484     -6.030   0.088      0.261   0.082                   16    1.24
HD            99545    O7.5  10   8.30   -0.03   -0.94    0.84   -5.02   3.13                                                                                                                                             
HDE          306387    B1.5  10   9.68    0.06   -0.69    0.93   -3.42   2.71  170.4948518671779  -61.0293853193497    9.652  292.31162   -0.01578    0.2819  0.0458     -5.820   0.086     -1.346   0.068    -9.00   7.50   17    1.11
HD            98817    M1     5   7.66    2.21    0.00    1.84   -5.12   1.54  170.4123636081966  -60.9911732921835    6.660  292.26105    0.00661    0.5222  0.0340     -5.979   0.065     -1.721   0.053    -3.40   3.00   16    0.90
HD            98927    B1    10   9.06    0.14   -0.85    1.20   -3.82   2.16  170.5821833405851  -61.0734724311231    8.930  292.36631   -0.04298    0.3784  0.0312     -5.886   0.059     -0.853   0.050    -9.00   3.80   18    0.93
HDE          308395    B2    10  10.39    0.48   -0.34    2.16   -3.22   1.94  169.8071037807997  -62.0592563922632   10.258  292.35773   -1.09552    0.3705  0.0271     -7.407   0.047     -0.907   0.044    -6.00  22.50   18    1.05
HDE          306485    B3    10   9.84    0.10   -0.62    0.90   -2.52   1.95  171.3817241811801  -60.1133171784178    9.866  292.41823    0.99301    0.4068  0.0459     -7.133   0.081     -1.052   0.074                   17    0.94
HD            99416    B2    10   8.88    0.08   -0.60    0.96   -3.22   1.69  171.4180039526451  -60.1818202284772    8.816  292.45762    0.93412    0.3436  0.0398     -7.175   0.071     -1.318   0.063                   15    0.92
HD            99158    B3    10   8.62    0.00   -0.64    0.60   -2.52   1.28  170.9818223903703  -60.8661915255085    8.583  292.47973    0.21723    0.3179  0.0354     -6.516   0.057     -0.874   0.055     0.00   7.50   19    0.98
HD            99160    O9     8   9.13    0.22   -0.69    1.56   -5.32   3.78  170.9927749337209  -61.3546768289676    9.029  292.64668   -0.24187    0.2431  0.0305     -5.517   0.049     -0.659   0.046    -6.00   3.80   18    0.90
HD            98410    B2.5   7   8.92    0.20   -0.56    1.08   -4.52   2.96  169.5764310197498  -62.9745753757892    8.780  292.57873   -1.99014    0.8942  0.0388     -3.959   0.063     -1.090   0.053                   18    0.98
HDE          306493    B1    14  10.60    0.12   -0.53    1.14   -2.72   2.72  172.0679578083744  -60.0410793239057   10.528  292.71931    1.17129    0.4051  0.0352     -6.934   0.047     -1.192   0.048     0.00   3.80   17    0.92
HD            99278    B7     7   9.78    0.02   -0.34    0.54   -4.52   5.64  171.2073053373443  -61.1266076861182    9.732  292.66887    0.00749    0.6687  0.0734     -6.985   0.111     -1.158   0.100                   19    1.40
HD            99354    B1    14   8.94    0.11   -0.69    1.11   -2.72   1.29  171.3072991360050  -61.2768645092719    8.886  292.76362   -0.11869    0.2950  0.0336     -5.526   0.059     -1.445   0.049    -2.00   7.50   17    0.87
HD            97522    B0.5   8   7.73    0.31   -0.50    1.71   -4.61   1.34  168.0676630643576  -65.2189255534309    7.637  292.77985   -4.32046    0.3428  0.0386     -6.481   0.069     -0.176   0.071     4.00   5.40   16    0.96
HD           100261A   G0     2   5.10    1.08    0.78    0.69   -7.02   1.93  193.6481830073800  -57.1779824920200    3.915  303.36153    5.69114    9.6267  0.3611    -31.267   0.464    -14.126   0.500   -20.80   0.50   16    1.10
HD           100262    A3     2   5.14    0.49   -0.11    1.26   -7.22   1.66  172.9533328746784  -59.5156464645079    4.922  292.98048    1.80887    0.5699  0.1233     -7.083   0.196     -1.235   0.190   -16.80   1.80   18    0.96
HD           100025    B2    14   9.78    0.02   -0.64    0.78   -2.03   1.60  172.5082820891118  -60.5998647339253    9.721  293.10121    0.70874    0.5089  0.0386     -7.187   0.060     -0.912   0.054     2.00   7.50   19    0.96
HD            91496    K4.1   6   4.92    1.68    1.82    0.57   -4.02   0.47  157.7585723892453  -73.2214935503830    4.211  293.11986  -13.08396    3.1223  0.1500     -9.928   0.298      3.245   0.284    11.20   0.80   18    1.02
HDE          306671    B1    10   9.77    0.17   -0.66    1.29   -3.82   2.88  173.3735328727646  -59.4935094740807    9.714  293.17735    1.89398    0.4371  0.0357     -6.506   0.056     -0.227   0.052                   19    1.07
HD            97851    B0    10   8.50    0.19   -0.75    1.47   -4.52   2.04  168.5750866144429  -65.8912391921319    8.447  293.22559   -4.86699    0.3789  0.0365     -6.151   0.066     -2.526   0.057                   18    1.01
HD           100276    B1     6   7.26    0.04   -0.80    0.78   -5.32   2.29  172.9501289244516  -60.6063694950095    7.156  293.30968    0.76898    0.3516  0.0354     -5.725   0.058     -1.272   0.051    -3.50   3.80   18    0.87
HD           100242    B1    10   8.35    0.14   -0.75    1.20   -3.82   1.56  172.8793901618005  -60.6488596386781    8.258  293.28952    0.71796    0.4646  0.0375     -5.109   0.059     -0.582   0.053                   19    0.99
HD           100381    B2    14   8.73    0.01   -0.62    0.75   -2.02   1.00  173.1484951408089  -60.7476489759358    8.702  293.44492    0.66358    0.3806  0.0430     -7.082   0.076     -1.263   0.061                   18    1.03
HD            99316    B8     6   7.44    0.32   -0.17    1.05   -5.32   2.19  171.2301514130524  -63.4321073721422    7.250  293.43597   -2.16674    0.2992  0.0331     -6.539   0.052     -0.308   0.048     2.30   2.40   19    0.90
HD            99193    B2    10   8.90    0.23   -0.57    1.41   -3.22   1.38  171.0214907640618  -63.6810831954396    8.822  293.43036   -2.43244    0.3427  0.0302     -7.274   0.046     -1.132   0.044                   16    0.91
HD           100354    B3     9   9.78    0.01   -0.45    0.57   -3.52   3.51  173.0834545574289  -61.1638127039494    9.716  293.53994    0.25718    0.3889  0.0362     -6.859   0.060     -0.966   0.049                   19    0.86
HD           100198    A3     2   6.37    0.51   -0.12    1.32   -7.22   2.84  172.8126797563270  -61.2784659520337    6.131  293.45047    0.10841    0.2486  0.0430     -4.619   0.078     -0.063   0.070     2.00   4.00   18    1.46
HD           100929    B2.5  12   5.85   -0.10   -0.63    0.36   -2.61   0.42  174.0931883999235  -61.0524321295019    5.797  293.97354    0.50694    1.7655  0.0671    -13.612   0.098     -2.423   0.093    11.30   3.80   18    0.83
HD           100826    A0     6   6.29    0.09    0.00    0.24   -4.72   1.42  173.9264007774870  -61.2878704763291    6.157  293.96424    0.25833    0.3562  0.0391     -6.208   0.065     -1.254   0.060   -14.60   3.50   17    0.92
HDE          306794    B2    12   8.58    0.01   -0.62    0.75   -2.61   1.22  174.0187563961987  -61.5896509495622    8.120  294.09346   -0.01794    0.5118  0.0467     -6.625   0.074     -0.958   0.069                   17    0.87
HD            99992    B1.5  10   9.78    0.13   -0.70    1.14   -3.42   2.58  172.3897779344763  -64.0441903221750    9.752  294.11850   -2.58248    0.1653  0.0673     -6.559   0.125     -2.347   0.106                   18    1.65
HD           101105    B2    12   7.19   -0.04   -0.60    0.60   -2.63   0.70  174.3849358668163  -61.4849569855499    7.175  294.23092    0.13211    0.6779  0.3872    -11.223   0.688     -0.089   0.618   -18.00   7.50   16    8.82
HD           100943    B4     2   7.16    0.13   -0.61    0.81   -6.52   3.74  174.1182148102284  -61.6651430101068    7.056  294.16038   -0.07671    0.4162  0.0340     -6.615   0.058     -0.991   0.055   -10.00   3.80   18    0.89
HD            99856    O8    10   8.75    0.24   -0.73    1.65   -4.72   2.30  172.1266778412247  -64.8871960550480    8.635  294.27538   -3.41853    0.3566  0.0354     -6.322   0.054     -2.360   0.052                   17    0.92
HDE          306962    B1    10   9.74    0.17   -0.84    1.26   -3.82   2.88  175.6509004025529  -59.9781565874027    9.572  294.41551    1.75052    0.2034  0.0280     -4.805   0.043     -0.421   0.049                   17    0.98
HD           100444    O9     4   8.44    0.21   -0.76    1.53   -6.02   3.85  173.2222358376751  -63.6467903678036    8.307  294.34672   -2.09200    0.4482  0.0357     -5.940   0.059     -1.332   0.064     2.00   7.50   17    0.98
HD           101146    B1    12   8.07    0.01   -0.64    0.81   -3.32   1.30  174.4496607211067  -62.4685458617497    8.005  294.53707   -0.80313    0.4672  0.0343     -6.501   0.052     -1.149   0.055   -13.00   7.50   18    0.95
HD            96706    B2    14   5.58   -0.06   -0.63    0.54   -2.01   0.26  166.7077957510247  -70.8779419440766    5.533  294.50818   -9.73700    3.5972  0.1025    -17.177   0.160     -7.152   0.157     7.40   3.80   14    0.95
HD           101850    B2    10   9.23    0.03   -0.66    0.81   -3.22   2.12  175.7473176642336  -60.6532821972639    9.212  294.63898    1.11164    0.4312  0.0350     -6.213   0.057     -0.943   0.055                   18    0.93
HDE          306989    B1.5  10   9.60    0.08   -0.73    0.99   -3.42   2.54  175.7771987177281  -60.7345804774693   10.397  294.67438    1.03700    0.3302  0.0332     -5.537   0.050     -0.595   0.049                   18    0.94
HD           102101    B2.5  10   7.62    0.08   -0.65    0.90   -3.03   0.89  176.1737696215375  -60.4012757386731    7.565  294.77647    1.40935    0.4068  0.0421     -6.665   0.063     -0.807   0.065   -17.00   4.00   17    0.91
HD           101570    G3     6   4.93    1.14    0.81    0.72   -4.01   0.44  175.2234684708477  -62.0901002636139    4.534  294.77886   -0.34021    2.9079  0.1866    -14.531   0.296     -3.362   0.366    14.20   1.80   12    1.10
HD           100213    O8.5  14   8.38    0.06   -0.89    1.11   -4.02   1.81  172.7955175905438  -65.7422496658058    8.530  294.80785   -4.14437    0.4224  0.0391     -6.173   0.064     -3.036   0.062     8.40   7.50   18    0.93
HD            99857    B1     6   7.60    0.12   -0.62    1.02   -5.32   2.39  172.1133106560805  -66.4892690646931    7.401  294.77778   -4.94024    0.4300  0.0312     -7.929   0.056     -2.679   0.052    -8.80   3.00   19    0.85
HD           101794    B1.5  14   8.73    0.05   -0.74    0.90   -2.33   1.07  175.6056155822978  -62.4770760484895    8.605  295.05345   -0.66572    0.3494  0.0514     -6.738   0.079     -0.579   0.073                   18    1.16
ARDEBERG        111    B0.5  14  11.59    0.17   -0.58    1.35   -3.32   5.14                                                                                                                                             
HD           102552    B1    10   8.65    0.06    0.74    0.96   -3.82   2.00  176.9884147236729  -60.5660436831990    9.048  295.20637    1.34995    0.4876  0.0352     -5.996   0.056     -1.205   0.053   -27.70  30.00   16    0.92
HD           101993    B1     6   9.68    0.03   -0.69    0.75   -5.32   7.06  175.9450439030408  -62.5137128296429    9.628  295.21434   -0.66010    0.4549  0.0383     -6.374   0.068     -0.976   0.060                   18    0.91
HD           101795    B3    10   7.33    0.06   -0.61    0.96   -2.53   0.60  175.6088259963633  -63.1423736481683    7.229  295.23052   -1.30703    0.8423  0.0359     -6.273   0.055     -1.088   0.050   -17.00   7.50   17    0.91
HD           101684    F8     6   7.23    0.94    0.68    1.17   -4.33   1.19  175.4083551309625  -63.8293801498772    6.905  295.32669   -1.99314    0.4241  0.0342     -8.188   0.053     -1.753   0.052                   17    0.98
HDE          307350    B2    12   9.58    0.01   -0.68    0.75   -2.62   1.94  178.5023597017016  -58.5211665978291    9.509  295.47803    3.51700    0.9402  0.0349    -10.858   0.047     -2.699   0.042                   17    0.91
HD           101839    B2    10   8.05    0.10   -0.57    1.02   -3.22   1.12  175.7071437649214  -64.0839288573722    7.982  295.52074   -2.20385    0.9713  0.0344     -8.918   0.058     -1.986   0.058    -6.00   3.00   19    0.96
HD            99205    B1    10   9.59    0.02   -0.73    0.84   -3.82   3.26  170.9849834473368  -70.1338874343678    9.556  295.57651   -8.52171    0.3498  0.0473    -10.610   0.072     -0.410   0.075                   16    1.02
HD            89403    B2    14   7.70   -0.03   -0.62    0.63   -2.02   0.66  153.4887162934123  -79.0040533196859    7.651  295.60417  -18.44422    1.0730  0.0422     -4.571   0.074     -1.184   0.074    10.00   4.60   17    1.05
HD           105382    B2    10   4.47   -0.15   -0.67    0.27   -3.22   0.30  182.0217717210425  -50.6612712618232    4.391  295.94236   11.62116    9.8500  0.3178    -31.882   0.450    -17.211   0.401    16.50   1.80   18    1.26
HD           105435    B2    12   2.65   -0.09   -0.88    0.45   -2.53   0.09                                                                                                                                 11.00   3.80
HD           103762    B3    10   8.62    0.00   -0.73    0.60   -2.52   1.28  179.2258314970816  -59.8213642399315    8.586  296.12115    2.32729    0.3896  0.0395     -5.964   0.058     -1.373   0.055                   19    0.97
HD           103182    B3    10   7.22   -0.02   -0.51    0.54   -2.51   0.69  178.1617013821101  -62.2352187453460    7.178  296.14400   -0.14080    0.6718  0.0339     -6.502   0.058     -2.006   0.051                   16    0.80
HD           102924    B5     7   9.93    0.03   -0.60    0.51   -4.52   6.13  177.6608980340213  -63.2055159189278    9.912  296.14336   -1.13786    0.2984  0.0302     -5.485   0.052     -0.568   0.051                   18    0.89
HD           104033    B1.5  10   8.49    0.02   -0.77    0.78   -3.22   1.53  179.7031520023204  -59.6485746079146    8.418  296.32107    2.54601    0.4587  0.0356     -4.558   0.056      0.273   0.047                   19    0.87
HD            99264    B2    13   5.59    0.06   -0.57    0.90   -2.55   0.28  171.0463639102075  -72.2566078877143    5.513  296.31812  -10.51458    4.2555  0.1046    -23.213   0.185    -10.707   0.195     2.00   8.30   17    1.32
VDBERGH          56A   B0.5  14  11.47    0.44   -0.50    2.16   -3.32   3.35                                                                                                                                             
VDBERGH          56B   B1    14  12.16    0.42   -0.41    2.04   -2.72   3.69                                                                                                                                             
HD           103516    A3     6   5.90    0.20    0.00    0.39   -4.51   1.01  178.7500488853030  -63.2791804110971    5.808  296.63779   -1.09921    0.5283  0.0565     -8.058   0.082     -2.603   0.078   -24.60   2.30   17    0.83
HD           103348    B3    10   9.20   -0.02   -0.67    0.78   -2.52   1.54  178.4688339957463  -63.5301333769428    9.875  296.56993   -1.37165    0.3393  0.0377     -6.926   0.058     -1.598   0.057                   18    0.96
HD           108230    B5     8   9.34   -0.16   -0.81    0.00   -4.12   4.90  186.5483348388677  -32.3211857395840    9.303  296.75846   30.24780    0.5323  0.0747    -28.299   0.113      3.250   0.093                   13    1.16
HD           103764    B2     9   9.48   -0.06   -0.80    0.48   -3.72   3.50  179.2162247500898  -62.6097056664704    9.432  296.70205   -0.39990    0.3678  0.0439     -5.871   0.066     -0.744   0.056                   19    0.91
HD           103779    B0.5   6   7.20    0.03   -0.86    0.87   -5.52   2.34  179.2397821985153  -63.2490902597307    7.156  296.84666   -1.02281    0.4205  0.0360     -6.896   0.053     -0.321   0.046    -8.80   1.20   18    0.80
HD           103574    B2    14   7.98   -0.02   -0.58    0.66   -2.02   0.74  178.8402639573229  -63.7035511720092    7.937  296.76894   -1.50483    1.0179  0.0422     -9.182   0.069     -4.131   0.060                   19    0.95
HD           103338    B3     6   7.49    0.12   -0.59    0.78   -5.32   2.54  178.4341267480883  -65.2895525491127    7.432  296.94555   -3.09063    0.3471  0.0289     -5.738   0.046     -0.173   0.045                   19    0.87
HD           104047    B2     8   8.86    0.02   -0.72    0.72   -4.32   3.10  179.7139996738297  -62.9743459966700    8.806  296.99995   -0.70978    0.3190  0.0323     -5.860   0.054     -0.260   0.046                   19    0.82
HD           104285    B2    12   9.63    0.01   -0.72    0.75   -2.62   1.99  180.1019128691439  -63.2347290337977    9.577  297.22386   -0.92992    0.2643  0.0356     -6.974   0.053     -0.798   0.056                   17    0.92
HD           104848    B3     7   7.95    0.13   -0.60    0.81   -4.52   2.14  181.1013985369740  -61.0358385645746    7.844  297.26706    1.31755    0.4653  0.0410     -5.544   0.057     -1.149   0.056                   18    0.91
HD           104631    B0.5   7   6.81    0.07   -0.66    0.96   -5.02   1.49  180.7348033551923  -62.1752869241095    6.690  297.30556    0.16549    0.4641  0.0329     -6.686   0.054     -1.383   0.048    27.00   7.50   18    0.89
HD           104035    A3     6   5.60    0.16    0.01    0.27   -4.51   0.93  179.6985787665479  -64.3395587303053    5.527  297.26990   -2.04808    0.7233  0.0763     -6.907   0.130     -2.153   0.104    -7.60   1.70   19    0.88
CP        -57  5272    O6.5  14   9.99    0.31   -0.69    1.89   -4.52   3.34  182.2147516629479  -58.6703919153243    9.865  297.40851    3.74400    0.1394  0.0341     -8.122   0.045      1.710   0.044                   18    0.90
HD           104649    O9.5  14   7.80    0.01   -0.89    0.93   -3.72   1.31  180.7436133517279  -62.6720046713310    8.038  297.40239   -0.32171   -0.2717  0.1034     -6.670   0.152     -1.318   0.163   -23.00   8.00   17    2.24
HD           104567    B1    10   8.47    0.07   -0.77    0.99   -3.82   1.82  180.6247329093189  -63.0706847505532    8.427  297.42399   -0.72348    0.5562  0.0539     -5.290   0.084     -0.669   0.082                   18    1.25
HD           104465    B2     9   9.08   -0.05   -0.81    0.51   -3.72   2.86  180.4056294471145  -63.5633556335885    9.015  297.42115   -1.22587    0.2543  0.0451     -5.737   0.063     -0.597   0.068                   18    1.01
HD           104422    B3    10   9.04   -0.01   -0.63    0.57   -2.52   1.58  180.3335410452190  -64.0824413176542    9.008  297.48992   -1.74137    0.5497  0.0410     -3.345   0.062     -0.762   0.065                   17    0.95
HD           104876    B1     4   8.73    0.44   -0.52    1.98   -6.02   3.58  181.1494969367722  -62.9037787188548    8.549  297.62743   -0.51544    0.2039  0.0333     -3.705   0.049     -0.797   0.046                   18    0.87
HD           104841    B2    14   4.72   -0.08   -0.61    0.48   -1.99   0.18  181.0800926500065  -63.1656942789759    4.647  297.64387   -0.77874    4.9652  0.1912    -18.926   0.301     -4.216   0.319    16.10  30.00   18    0.81
HD           104683    B1     7   7.96    0.01   -0.82    0.69   -5.02   2.86  180.8067067616162  -64.3513001577025    7.906  297.74308   -1.96634    0.2522  0.0505     -5.540   0.079     -1.145   0.066                   18    0.95
HD           102839    G5     6   4.97    1.40    1.22    1.17   -4.03   0.37  177.4858940455038  -70.2257865493260    4.453  297.73564   -7.97692    1.9429  0.1443     -7.228   0.233     -3.254   0.221    18.20   0.80   13    0.84
HD            93845    B2.5  12   4.45   -0.19   -0.70    0.09   -2.62   0.25  161.4458717847575  -80.5401922795159    4.372  297.73479  -18.96249    9.1857  0.2273    -36.145   0.409    -12.020   0.401    22.60   1.80   16    0.85
HD           104257    B1    14   8.85    0.05   -0.73    0.93   -2.71   1.34  180.0519161074316  -66.0779606193779    8.825  297.76376   -3.72161    0.3843  0.0351     -6.585   0.052     -2.759   0.050                   17    0.90
HD           105026    F0     6   8.17    0.48    0.35    0.87   -4.52   2.30  181.3821481676482  -64.2735899181160    6.981  297.97438   -1.84464    0.3637  0.0350     -5.391   0.051     -1.443   0.057                   17    0.89
HD            29138    B1     4   7.20   -0.05    0.00    0.51   -6.02   3.48   63.4446945277467  -84.4857924421020    7.146  297.98699  -30.54229    0.4066  0.0407     -5.125   0.090     -7.193   0.085   -15.00   6.20   16    1.11
HD           106490    B2    12   2.80   -0.23   -0.91    0.03   -2.63   0.12  183.7863287814056  -58.7489305865080    2.701  298.22880    3.79096   11.6243  0.9563    -35.519   1.230    -15.117   1.146    22.20   1.80   11    2.36
HD           106309    B2    10   7.82   -0.02   -0.83    0.66   -2.83   0.99  183.5073783037169  -59.3968968746363    7.766  298.17942    3.12923    1.0179  0.0475    -10.191   0.066     -0.492   0.055   -10.00   7.00   19    1.02
HD           105627    O9     9   8.12    0.07   -0.88    1.11   -5.02   2.54  182.4357567854778  -62.5818406719842    8.100  298.15285   -0.09761    0.3935  0.0400     -7.160   0.056      0.829   0.054     2.00   7.50   18    0.94
HD           105071    B8     3   6.32    0.22   -0.50    0.75   -6.32   2.38  181.4734167260181  -65.5468762466627    6.206  298.23754   -3.09109    0.4114  0.0246     -5.487   0.039     -1.401   0.042   -15.50   2.20   17    0.77
HD           106871    B0    14   8.41    0.15   -0.81    1.38   -4.32   1.86  184.4046766873898  -58.1645656671280    8.694  298.47056    4.41393    0.1646  0.0430    -12.246   0.054     -0.542   0.049    -4.00   7.50   17    0.99
CP        -59  4119    O9.5  14  10.33    0.25   -0.51    1.65   -3.72   3.02  183.5318524222704  -60.6023457383989    9.951  298.36602    1.93821    0.3581  0.0292     -5.146   0.043     -1.128   0.038                   19    1.00
CP        -63  2164    B1.5  14   9.64    0.04   -0.72    0.87   -2.32   1.65                                                                                                                                             
HD           105650    B1     8   8.18    0.08   -0.77    0.96   -4.62   2.33  182.4589587951106  -63.9158496989696    8.112  298.37778   -1.41257    0.4666  0.0408     -5.580   0.063     -0.861   0.059                   16    0.88
HD           105675    B2    12   9.27    0.22   -0.72    1.38   -2.62   1.26  182.5046460819778  -64.0009712433549    9.133  298.41124   -1.49337    0.3262  0.0306     -5.887   0.049     -0.915   0.042                   18    0.92
HD           106068    B9     2   5.93    0.29   -0.34    0.96   -6.62   2.07  183.0915826563708  -62.9507742560803    5.819  298.50686   -0.41520    0.5769  0.0416     -5.084   0.064     -1.021   0.061    -2.00   3.80   18    0.78
HD           105958    B5     9   9.17    0.20   -0.32    1.02   -3.72   2.36  182.9427356498825  -63.3734658460284    9.055  298.50475   -0.84320    0.5362  0.0314     -4.820   0.046     -1.452   0.051                   17    0.92
HD           105892    B1     8   8.22    0.16   -0.70    1.20   -4.62   2.12  182.8385065067901  -63.9678610393395    8.141  298.55068   -1.43762    0.4617  0.0348     -5.436   0.053     -0.833   0.053                   17    0.88
HD           105753    B2    12   9.20    0.25   -0.76    1.47   -2.63   1.18  182.6254632540886  -64.1008803485976    9.027  298.47936   -1.58360    0.5875  0.0351     -4.833   0.056     -0.405   0.046                   17    0.92
CP        -59  4147    O9     8   9.44    0.43   -0.54    2.19   -5.32   3.26  184.0462112279252  -60.5308652190239    9.526  298.60638    2.04447    0.1958  0.0313     -6.325   0.049     -0.433   0.047                   18    1.07
HD           106590    B1     6   7.96    0.24   -0.58    1.38   -5.32   2.39  183.9386030659475  -61.1299282912352    7.839  298.63667    1.44388    0.5440  0.0325     -5.318   0.046     -1.063   0.043   -10.80   0.20   18    0.87
HD           106391    B3     2   8.67    0.77   -0.12    2.73   -6.72   3.40  183.6301590315967  -61.9017998730798    8.317  298.59939    0.65900    0.2985  0.0323     -7.127   0.046     -0.552   0.043   -25.00   7.30   19    0.97
HD           106325    B1     7   8.45    0.23   -0.64    1.35   -5.02   2.65  183.5310382006547  -62.2915415897398    8.450  298.60942    0.26664    0.4858  0.0515     -5.137   0.074     -1.049   0.067   -25.00   4.70   19    1.19
CP        -72  1184    B0    10  10.68   -0.07   -0.93    0.69   -4.52   7.96  179.7498187751640  -73.4300892126124   10.653  299.15436  -10.94415    0.1152  0.0380     -5.559   0.068     -6.462   0.062  -218.30   3.70   19    1.06
HD           107788    B2    14   8.71   -0.10   -0.85    0.42   -2.02   1.15  185.8543845243874  -53.6469758436350    8.665  298.73456    8.99627    0.4301  0.0568     -5.223   0.072      0.855   0.066    16.00   2.90   17    1.06
CP        -59  4152    O9.5  14  10.73    0.30   -0.70    1.80   -3.72   3.38  184.1790002061591  -60.4042771754696   10.629  298.65412    2.17876    0.2171  0.0302     -6.673   0.042     -0.460   0.041                   19    1.03
CP        -60  3864    O9.5   4   9.46    0.65   -0.38    2.85   -6.02   3.35  183.9592050865496  -61.3316598944099    9.203  298.67431    1.24544    0.2542  0.0280     -7.009   0.044     -0.443   0.038   -36.50   1.90   19    0.95
HD           106261    B2    10   7.96    0.13   -0.67    1.11   -3.22   1.03  183.4400523997884  -62.9316087628499    7.895  298.66079   -0.37274    0.3537  0.0308     -5.570   0.045     -0.779   0.043   -20.00   3.00   19    0.87
HD           105138    G3     6   6.22    1.24    1.04    1.02   -4.02   0.70  181.5830206606861  -68.6514054007366    5.858  298.82621   -6.13998    1.0181  0.0345     -4.969   0.052     -2.565   0.047     6.20   0.20   17    0.96
HD           106343    B1.5   2   6.20    0.14   -0.84    1.02   -6.92   2.62  183.5705229204680  -64.4085193070516    6.165  298.93179   -1.82573    0.2943  0.0360     -5.329   0.058     -0.787   0.049   -10.50   1.50   18    0.85
HD           105056    O9.7   2   7.43    0.07   -0.86    1.11   -6.62   3.86  181.4578358195795  -69.5730537789838    7.313  298.94542   -7.05508    0.3164  0.0327     -3.271   0.061     -2.803   0.048    -9.00   3.10   16    0.97
HD           105139    B3    10   7.56    0.02   -0.65    0.66   -2.51   0.76  181.5766430776974  -69.7982697234454    7.511  299.02637   -7.26949    1.5544  0.0739     -7.037   0.116     -2.739   0.099    13.00   2.00   18    1.47
HD           106708    B0.5  10   8.12    0.10   -0.79    1.14   -4.52   1.99  184.1317444780143  -63.5311292324588    8.031  299.05341   -0.92259    0.3777  0.0753     -5.306   0.123     -1.118   0.093                   19    1.50
HD           108483    B2    14   3.91   -0.19   -0.77    0.15   -2.04   0.14  187.0099250211261  -50.2306353211559    3.839  299.10327   12.46703    8.8770  0.3287    -30.685   0.516    -16.737   0.373     8.00   3.80   15    0.87
CP        -59  4184    B1     6  10.22    0.20   -0.49    1.26   -5.32   7.16  185.2271734078415  -60.4897606012710   10.048  299.17814    2.15929    0.3787  0.0363     -5.332   0.050     -1.189   0.042                   19    0.94
HD           106730    B1    10   8.48    0.15   -0.95    1.23   -3.82   1.63  184.1532070066514  -64.5164923191938    8.627  299.19572   -1.89767    0.4013  0.0363     -5.270   0.056     -0.973   0.050    -5.00   7.50   19    0.91
HD           106616    B1     7   7.99    0.00   -0.78    0.66   -5.02   2.94  184.0079690838106  -65.1926078595522    7.945  299.22651   -2.57590    0.4108  0.0349     -5.263   0.057     -1.052   0.048                   19    0.92
HD           106362    B0.5   6   7.56   -0.03   -0.87    0.57   -5.52   3.17  183.6090913672988  -66.5245877430332    7.385  299.25182   -3.91759    0.4224  0.0391     -5.357   0.062     -1.314   0.053    -3.50   2.70   19    0.97
CP        -59  4193    B0.5   6   9.43    0.31   -0.64    1.68   -5.52   4.50  185.6522991140351  -60.2635064455531    9.309  299.36100    2.40821    0.3281  0.0292     -6.775   0.042     -0.325   0.039   -14.90  30.00   20    0.85
HD           107209    B9.5   5   6.80    0.24   -0.28    0.69   -5.32   1.93  184.9737679393890  -62.8541829137111    6.713  299.34297   -0.20244    0.3571  0.0275     -5.339   0.039     -0.451   0.040    -7.00   3.80   17    0.85
HD           106637    B3    10   8.21   -0.04   -0.81    0.78   -2.52   0.98  184.0341411490842  -65.6682160196523    8.146  299.30249   -3.04554    0.5132  0.0408     -5.219   0.063     -1.047   0.054                   19    0.98
CP        -61  3121    O9.5  10  10.07    0.17   -0.75    1.41   -4.72   4.74  185.8314837373653  -61.7277648819565   10.008  299.60901    0.96248    0.1985  0.0314     -7.686   0.047     -0.000   0.047                   17    0.94
HD           106111    F6     6   5.90    0.80    0.44    1.11   -4.33   0.66  183.1959144352754  -70.1517879094802    5.924  299.63615   -7.52779    1.1314  0.1167     -7.672   0.193     -2.863   0.181    -2.30  30.00   15    2.70
CP        -62  2707    B2    10  10.05    0.08   -0.70    0.96   -3.22   2.89  185.5536028927307  -63.3466140891985    9.998  299.66142   -0.66059    0.4196  0.0363     -5.989   0.063     -1.229   0.053                   18    0.81
HD           107565    B1     9   8.68    0.15   -0.71    1.17   -4.02   2.02  185.5100266748215  -64.6939004819447    8.610  299.79547   -2.00133    0.4808  0.0423     -5.448   0.065     -1.014   0.057                   18    1.01
HD           107527    B5     8   9.42    0.00   -0.60    0.72   -4.12   3.66  185.4818259160137  -64.9687024845618    9.366  299.81493   -2.27571    0.8067  0.0509     -7.084   0.070     -1.614   0.083                   17    1.12
HD           105878    B1    14   9.89    0.06   -0.74    0.96   -2.72   2.14  182.8412048984561  -72.2717828668958    9.793  299.85188   -9.64011    0.2658  0.0423     -3.457   0.087     -4.295   0.075                   14    1.11
HD           108295    B2    14   9.41   -0.02   -0.63    0.66   -2.02   1.42  186.7181224726320  -60.7538623032316    9.339  299.93405    1.97482    0.6925  0.0512     -7.294   0.072     -0.915   0.064                   19    1.08
HD           107667    B1    12   8.33    0.01   -0.78    0.81   -3.32   1.47  185.6792948706045  -65.4356281243059    8.287  299.95006   -2.73030    0.3644  0.0474     -5.820   0.076     -1.661   0.066   -28.00   2.50   16    0.94
HD           107593    B0.5   8   7.76    0.04   -0.81    0.90   -4.62   1.98  185.5825184013993  -65.6083578519362    7.709  299.92956   -2.90644    0.4365  0.0387     -5.284   0.061     -1.266   0.063                   16    0.92
HD           108170    B0     7   8.70    0.40   -0.50    2.01   -5.42   2.64  186.4768022281911  -62.2492055853122    8.544  299.96466    0.47536    0.2330  0.0354     -6.529   0.050     -0.501   0.052   -39.00   5.00   16    0.90
CP        -59  4239    B2    10  10.74    0.13   -0.40    1.11   -3.22   3.70  187.0948838288720  -60.0748960918683   10.682  300.05665    2.66806    0.4833  0.0356     -7.049   0.050     -1.097   0.049                   19    1.06
CP        -59  4245    B2    10  10.26    0.16   -0.35    1.20   -3.22   2.85  187.1357006853641  -60.0852131012847   10.342  300.07787    2.65959    0.6810  0.3538     -6.571   0.625     -2.923   0.539                   19    8.98
WRAY            977    B2     2  10.83    1.76    0.42    5.82   -6.92   2.42  186.6564530573600  -62.7703592169500    9.757  300.09806   -0.03521    0.2525  0.0350     -5.070   0.051     -2.666   0.049                   19    0.92
HD           108248    B0.5  12   1.58   -0.26   -0.96    0.06   -4.02   0.13                                                                                                                                 11.90   1.80
HD           108639    B1    10   7.81    0.08   -0.80    1.02   -3.82   1.32  187.2896526673191  -60.8048723164164    7.753  300.21670    1.94936    0.5480  0.0360     -6.594   0.049     -1.156   0.048    18.00   7.50   20    0.90
CP        -61  3212    B2    12   9.43    0.21   -0.58    1.35   -2.62   1.38  187.1545846626290  -61.8538736366149    9.341  300.24390    0.89872    0.5009  0.0348     -5.716   0.050     -1.067   0.043                   19    0.91
HD           108002    B1     6   6.93    0.12   -0.76    1.02   -5.32   1.76  186.2331537184342  -65.2110136924901    6.850  300.15613   -2.48222    0.3611  0.0313     -5.062   0.046     -0.977   0.046    -2.00   3.80   19    0.89
HDE          306055    B0    14   9.52    0.09    0.00    1.17   -3.32   2.15  167.5426087655510  -60.4503334016824   11.338  290.75710    0.00536    0.9277  0.0275     -6.962   0.045     -0.427   0.041                   19    0.95
HD           108968    F5     6   5.43    0.60    0.41    0.69   -4.32   0.65  187.9180421218949  -59.4239228804836    5.245  300.41625    3.35123    1.7777  0.0873    -12.336   0.117     -5.072   0.113   -19.60   1.80   18    0.93
HD           108773    F0     6   6.67    0.44    0.36    0.75   -4.52   1.22  187.5813836843967  -60.9898936615885    6.552  300.37374    1.77694    0.6740  0.0391     -7.005   0.054     -1.530   0.057                   15    0.86
CP        -64  1943    F5     4   8.28    0.78    0.76    1.23   -6.52   5.17  187.4806050686022  -64.8113256142558    7.972  300.64396   -2.03520    0.5117  0.0346     -5.293   0.052     -0.930   0.050   -43.90  30.00   18    0.93
HD           108719    B1    10   8.41    0.21   -0.63    1.41   -3.82   1.46  187.4812485677584  -64.7900196793896    8.328  300.64245   -2.01395    0.4882  0.0348     -5.091   0.051     -0.814   0.054   -10.00  30.00   18    1.01
HD           109164    B2     8   8.07    0.03   -0.79    0.75   -4.32   2.12  188.2933855745671  -60.9472287341159    7.985  300.71520    1.84589                                                                        
HD           108659    B5     5   7.32    0.32   -0.32    1.26   -5.72   2.26  187.3796085581527  -66.8604879550735    7.197  300.77577   -4.08055    0.4782  0.0364     -5.384   0.053     -0.005   0.048    -3.00   4.20   17    0.88
CP        -59  4330    O9.5   4  10.28    0.46    0.00    2.28   -6.02   6.35  188.9641531338403  -60.5247864749242   10.124  301.01480    2.28895    0.2120  0.0298     -6.711   0.043     -0.078   0.041                   18    0.87
HD           109505    B2     8   8.01    0.24   -0.67    1.38   -4.32   1.54  188.9433211872372  -61.5730231650987    7.891  301.06834    1.24203    0.5554  0.0377     -5.736   0.049     -1.619   0.050                   18    0.92
CP        -63  2356    B2    14  10.40    0.21   -0.50    1.35   -2.02   1.63  188.8852932546979  -64.2212446685124   10.286  301.20414   -1.40284    0.3872  0.0325     -4.823   0.046     -1.213   0.048                   18    0.96
CP        -60  4204    B2    14  10.32    0.54   -0.24    2.34   -2.02   1.00  189.6508377769361  -61.2535904087085   10.113  301.38879    1.57969    0.4076  0.0270     -4.705   0.038     -1.048   0.038                   20    0.96
HD           109867    B1     2   6.24    0.06   -0.87    0.84   -6.52   2.42  189.7181609182923  -67.1930493734615    6.189  301.71124   -4.35109    0.3742  0.0383     -4.485   0.061     -1.581   0.061   -15.80   2.00   17    0.88
HD           109668    B2    13   3.63   -0.20   -0.84    0.12   -2.52   0.16                                                                                                                                 13.00   3.80
HD           109399    B0.5   6   7.62    0.01   -0.86    0.78   -5.52   2.96  188.8188804192885  -72.7168998035298    7.580  301.71430   -9.88338    0.3631  0.0354     -3.578   0.055     -3.155   0.053   -49.40   2.30   19    0.86
HD           110311    F7     6   5.90    0.80    0.00    0.93   -4.32   0.72  190.5209400419581  -69.4075546004073    6.258  302.10419   -6.55085    1.0002  0.0291     -4.099   0.044     -2.278   0.041     3.80   1.80   18    1.11
HD           110945    G1     6   8.00    0.89    0.00    0.36   -4.02   2.14  191.5928290308761  -59.1247261896368    8.118  302.28054    3.74061    0.5235  0.0459     -5.815   0.058     -0.381   0.055   -25.00   1.80   18    0.98
HD           110863    B2    10   8.91    0.38   -0.51    1.86   -3.22   1.13  191.4748212700221  -60.5515163346932    9.044  302.25064    2.31290    0.4871  0.0388     -4.548   0.048     -1.186   0.046   -31.00   3.80   17    1.04
HD           110786    A4     6   7.68    1.25    0.49    3.48   -4.51   0.55  191.3087139453636  -62.2176586121652    7.124  302.20909    0.64538    0.4485  0.0296     -4.629   0.040     -1.136   0.040                   20    0.92
HD           110660    B2    14   9.88    0.52    0.00    2.28   -2.03   0.84  191.1063272850311  -64.0552709266924    9.727  302.16481   -1.19397    0.4753  0.0347     -5.641   0.046     -1.490   0.047   -26.00   3.80   18    0.95
CP        -64  1997    B2    10   9.72    0.14   -0.56    1.14   -3.22   2.29  191.4338636191757  -65.6232197697474    9.664  302.34286   -2.75800    0.4507  0.0344     -5.456   0.050     -1.121   0.047                   19    0.97
HD           111123AB  B0.5  10   1.25   -0.23   -0.98    0.15   -4.57   0.14                                                                                                                                 15.60   0.80
HD           111193    B0.5   2   7.96    0.22   -0.63    1.41   -6.52   4.10  192.0432004226114  -60.2101188477514    7.859  302.52593    2.65905    0.4889  0.0429     -4.985   0.049     -1.014   0.049                   18    0.93
HD           110879AB  B2    14   3.05   -0.18   -0.74    0.18   -2.05   0.10  196.7274827725900  -49.9063020009000    4.204  305.48636   12.88869    6.7013  0.2866    -26.961   0.542     -8.937   0.488    42.00   7.50   12    0.87
HD           111290    B1    10   7.76    0.01   -0.79    0.81   -3.82   1.42  192.3778408874186  -71.7314685561786    7.710  302.77910   -8.86030    0.3101  0.0405     -4.394   0.072     -1.722   0.060    -4.00   1.00   19    1.00
HD           111558    B8     2   7.25    0.13   -0.46    0.48   -6.52   4.54  192.7998378263971  -69.6452084174602    7.170  302.91099   -6.77347    0.1856  0.0369     -8.944   0.055     -1.240   0.052   -28.50   3.80   16    0.95
HD           111822    B0.5  10   7.86   -0.04   -0.93    0.72   -4.52   2.14  193.1279577808124  -52.6673309639748    7.816  303.09733   10.20408    0.3850  0.1020     -4.936   0.103      2.107   0.106    -9.00   7.50   12    1.12
HD           111790    G8     6   6.30    1.13    0.00    0.30   -4.02   1.01  193.1024533595323  -53.8299322614947    5.949  303.07704    9.04153    2.2233  0.0440    -18.327   0.050     -2.234   0.047   -22.70   0.10   15    0.92
HD           112092A   B2    13   4.03   -0.17   -0.75    0.21   -2.51   0.18  204.7038902620500  -57.6227409158300    5.636  309.26324    4.66544    1.4695  0.1248    -10.710   0.224     -4.312   0.263    13.90   0.80   13    1.90
HD           112147    B0    12   9.00    0.36    0.00    1.92   -4.02   1.66  193.7852463613279  -59.0187274345333    8.920  303.40951    3.84958    0.4020  0.0398     -4.644   0.045     -0.904   0.047   -29.00   7.50   16    0.88
HD           112244    O8.5   4   5.33    0.01   -0.84    0.96   -6.02   1.19  193.9880608518958  -56.8358033217200    5.293  303.55268    6.03050    0.8573  0.1916     -6.500   0.231     -1.511   0.218    18.50   3.40   13    0.77
HD           112485    B2    14   9.47    0.11   -0.74    1.05   -2.02   1.22  194.4646020432093  -60.8155771284246    9.413  303.71501    2.04640    0.4675  0.0453     -5.399   0.055     -1.199   0.056    -9.00   7.50   18    0.95
HD           112843    B2     8   9.53    0.10   -0.71    0.96   -4.32   3.78  195.3077364734888  -72.6298466317516    9.494  303.67337   -9.77220    0.2474  0.0418     -4.101   0.058     -1.673   0.051   -43.00   3.80   16    0.97
HD           112484    B1    14   9.03    0.04   -0.74    0.90   -2.73   1.48  194.4304997423923  -58.3883353149011    8.977  303.75781    4.47334    0.3708  0.0474     -4.248   0.050      0.096   0.052   -60.00  22.50   15    0.96
HD           112481    B2     6   8.36    0.04   -0.74    0.66   -5.32   4.01  194.4010726530662  -49.7805820065383    8.307  303.95377   13.07894    0.4457  0.1026     -4.997   0.160      0.736   0.141   -17.00   3.70   10    1.15
HD           112491    B2    14   9.61    0.04   -0.65    0.84   -2.01   1.43  194.4453747691154  -54.1115159399629    9.579  303.87243    8.74864    0.3522  0.0806     -4.623   0.104     -1.437   0.103   -28.00   2.50   13    1.26
HD           113120    B1.5  14   6.02    0.05   -0.88    0.90   -2.30   0.30  195.7722540356250  -71.4757305383968    6.084  303.86749   -8.62517    1.0492  0.2474    -13.230   0.399     -3.871   0.368    -5.00   7.50   15    3.98
GX            304-1    B2    14  14.72    1.86    0.00    6.30   -2.02   1.22  195.3212362297077  -61.6018434452701   12.646  304.10270    1.24752    0.4695  0.0330     -4.244   0.043     -0.154   0.048                   18    1.06
HD           114444    B2    10  10.32   -0.01   -0.79    0.69   -3.22   3.70  198.2672777093663  -75.3138436051309   10.267  304.33424  -12.50104    0.1925  0.0487     -9.403   0.081     -2.918   0.079   -77.00   7.50   18    1.18
HD           113109    B2    12   9.17    0.04   -0.68    0.84   -2.62   1.54  195.5420057557048  -57.2377067884399    9.142  304.39015    5.60366    0.9035  0.0595     -6.178   0.061     -0.575   0.068                   16    1.09
HD           113261    B8     6   8.90    0.21    0.00    0.72   -5.32   5.00  195.8925746687216  -60.3808199205396    8.944  304.43181    2.45559    0.4074  0.0371     -4.311   0.043     -0.240   0.046                   16    0.93
CP        -60  4412    B0     6  10.29    0.74   -0.23    3.03   -5.52   3.59  196.0831765145456  -61.1351971492896    9.984  304.48817    1.69757    0.4751  0.0338     -4.767   0.039     -1.850   0.044                   16    0.84
HD           113606    O9     4   8.63    0.46   -0.55    2.28   -6.02   2.98  196.5131932959442  -64.2432159228634    8.514  304.51924   -1.41653    0.3982  0.0387     -4.087   0.049     -1.416   0.051                   19    1.03
HD           113605    B2    14   9.67    0.33   -0.46    1.71   -2.03   0.99  196.4934126412077  -62.2370683642740    9.637  304.62383    0.58691    0.5303  0.0344     -6.479   0.043     -2.631   0.049                   17    0.90
CP        -63  2544    B0.5   4   9.97    0.46   -0.38    2.13   -6.02   5.90  196.9435925145148  -64.2026137171776    9.782  304.70857   -1.38724    0.3568  0.0325     -4.016   0.043     -1.038   0.049                   18    0.98
HD           113688    B2     7   9.24    0.16   -0.70    1.29   -4.62   3.26  196.6214612930204  -59.5952571779506    9.160  304.83785    3.22079    0.4781  0.0347     -5.719   0.038     -0.076   0.048                   16    1.00
HD           114199    B1     2   9.47    0.31   -0.64    1.59   -6.52   7.57  197.5809910526260  -64.4565479863133    9.337  304.96676   -1.65944    0.3862  0.0356     -7.508   0.049     -0.556   0.048                   17    0.92
HD           114024    B0.5   6   9.72    0.29   -0.65    1.62   -5.52   5.29  197.1680425249908  -59.6677670788585    9.720  305.10950    3.13109    0.1788  0.0336     -5.153   0.037     -0.084   0.046   -70.00   3.80   15    0.91
HD           114026    B1.5  13   8.26    0.09   -0.78    1.02   -2.62   0.94  197.1833873966947  -60.3384421416925    8.233  305.07214    2.46141   -0.2875  0.2089     -4.333   0.247     -1.109   0.253                   16    4.25
CP        -60  4480    B1    14   9.58    0.27   -0.58    1.59   -2.72   1.38  197.4684032249117  -61.1315973829294    9.489  305.15618    1.66050    0.4277  0.0386     -4.902   0.041     -1.149   0.045                   16    0.90
HD           114478    B1     3   8.63    0.53   -0.43    2.25   -6.32   3.46  197.9895701845103  -62.8152423794351    8.533  305.27316   -0.03682    0.4679  0.0368     -5.463   0.051     -1.469   0.048     6.00   2.00   19    0.87
HD           113791A   B1.5  14   4.27   -0.19   -0.77    0.18   -2.33   0.19  196.7276589886128  -49.9062564478973    4.204  305.48636   12.88869    6.7013  0.2866    -26.961   0.542     -8.936   0.488    14.30   3.80   12    0.87
HD           114792    F8     6   6.80    0.90    0.00    1.05   -4.32   1.03  198.5079586850207  -62.6538888789994    6.494  305.52329    0.10411    0.5979  0.0316     -6.274   0.043     -2.876   0.052   -18.60   1.00   15    0.91
HD           114800    B2    13   6.88    0.12   -0.83    1.08   -2.54   0.46  198.5480207711873  -63.3737383888813    7.849  305.47811   -0.61455    0.8478  0.0418     -8.290   0.055     -2.587   0.056   -28.00   7.50   18    0.87
HD           114866    B0    11   6.88    0.12   -0.80    1.26   -4.31   0.97  198.3386447735777   -3.4945626220316    6.806  313.57177   58.92368    2.7496  0.0786    -19.637   0.124     -0.331   0.079                    8    1.01
HD           114733    B0.5  14   9.48    0.27   -0.55    1.65   -3.32   1.70  198.3756517591892  -58.3623873796351    9.457  305.83063    4.38512    0.4386  0.0283     -4.260   0.034     -0.735   0.037   -46.00   3.80   20    0.94
HD           115042    B1     2   9.07    0.80   -0.22    3.06   -6.52   3.20  198.9367793567251  -61.8646737239357    8.753  305.79383    0.87192    0.2333  0.0378     -6.180   0.046     -0.938   0.053                   16    0.86
HD           115071    O9    14   7.96    0.24   -0.69    1.65   -4.02   1.16  199.0200044724307  -62.5837463975266    7.858  305.76422    0.15240    0.4759  0.0379     -4.727   0.048     -1.485   0.056    -9.50  30.00   17    0.96
HD           115336    K5     6   7.36    1.92    0.00    0.90   -4.62   1.64  199.4994200903245  -64.5743042213479    6.516  305.77897   -1.84948    0.4657  0.0369     -4.886   0.044     -1.045   0.050                   16    0.91
CP        -61  3581    B2    14  10.18    0.24   -0.61    1.44   -2.02   1.42  199.6873908652275  -62.5012337201076   10.100  306.07869    0.20352    0.5090  0.0487     -4.374   0.050     -0.986   0.058   -74.00  20.00   16    1.06
HD           115805    B1    14   9.75    0.28   -0.69    1.62   -2.73   1.48  200.2000038124612  -59.9905664952157    9.596  306.59967    2.67191    0.4525  0.0355     -4.002   0.037     -1.289   0.045                   16    0.98
CP        -61  3639    B1     2  10.07    0.83   -0.18    3.15   -6.52   4.86  200.7574891482761  -62.4422897145347    9.749  306.57676    0.20567    0.2165  0.0304     -5.757   0.037     -0.823   0.041                   17    0.94
HD           116849    B1    14   9.20    0.11    0.00    1.11   -2.72   1.45  202.0304900141015  -66.2797666101856    9.098  306.61549   -3.67074    0.5424  0.0349     -5.017   0.044     -2.387   0.050   -36.00   7.50   18    0.88
HD           116168    B2    12   9.13    0.18   -0.58    1.26   -2.62   1.25  200.7931769592699  -61.1568879550979    9.117  306.75110    1.47931    0.3076  0.0344     -3.845   0.037     -1.258   0.046   -22.00   3.80   18    0.97
HD           116328    B2    14   9.11    0.19    0.00    1.29   -2.02   0.93  201.0770770808180  -61.6131134726364    9.139  306.82897    1.00966    0.4366  0.0412     -3.665   0.049     -1.220   0.061   -32.00   7.50   17    1.05
HD           116796    O9    14   8.47    0.05   -0.87    1.05   -4.02   1.94  201.8853870883309  -63.5393894460787    8.413  306.94090   -0.94902    0.4609  0.0451     -3.709   0.050     -2.194   0.058   -24.30   0.90   17    0.96
HD           117111    B0    14   7.68    0.11   -0.76    1.23   -3.32   0.90  202.4773722972504  -65.5019961255012    7.688  306.90974   -2.92781    0.7348  0.0419     -5.760   0.052     -1.261   0.057   -19.00   7.50   18    0.95
HD           116282    O9    12   9.66    0.41   -0.60    2.13   -4.42   2.45  200.9843955809539  -59.8096709457373    9.584  307.01236    2.80435    0.2677  0.0305     -5.029   0.032      0.267   0.040   -39.00   7.50   19    0.95
HD           116438    B1    10   8.09    0.19   -0.65    1.35   -3.81   1.29  201.2491111201583  -60.9712614562478    8.023  306.99347    1.63557    0.5164  0.0363     -5.410   0.043     -1.048   0.050                   17    0.95
CP        -61  3692    A0     2   9.68    1.33    0.30    3.96   -6.92   3.37  201.6180338909653  -62.0537565665401    8.991  307.02422    0.53930    0.2137  0.0363     -5.733   0.041     -1.001   0.047                   16    1.00
HD           116781    B0    10   7.45    0.16   -0.91    1.38   -4.52   1.31  201.8544104848896  -62.6490140029728    7.712  307.05112   -0.06538    0.4888  0.0460     -6.674   0.050     -0.773   0.057                   16    0.96
HD           117216    B1    10  10.20    0.26    0.00    1.56   -3.82   3.10  202.6504113318073  -65.1300057880786   10.155  307.03723   -2.57090    0.3770  0.0453     -1.221   0.067     -1.821   0.078    14.00   7.50   15    0.99
HD           131246    G8     6   5.64    1.30    1.15    0.81   -4.01   0.58  226.1955128834974  -83.0383115409289    5.228  307.03024  -21.25382    2.3037  0.0767    -16.209   0.110    -10.518   0.118   -21.00   7.50   18    1.13
HD           115842    B0.5   2   6.02    0.29   -0.72    1.62   -6.53   1.53  200.2014121734843  -55.8006896187645    5.916  307.08040    6.83435    0.5294  0.0548     -2.945   0.080      3.942   0.091    -3.00   3.80   15    0.86
HD           117024    B1.5   4   7.08    0.09   -0.62    0.87   -6.02   2.78  202.2725646856729  -63.8740310917508    7.056  307.06294   -1.30470    0.4063  0.0523     -5.363   0.065     -1.650   0.061   -12.90   2.60   16    0.97
CP        -61  3726    B0.5   3  10.30    0.46   -0.47    2.13   -6.32   7.89  202.1127712417228  -62.3982889087609   10.193  307.20452    0.16601    0.2648  0.0536     -5.825   0.054     -0.935   0.062                   14    0.91
HD           116491    B3    10   8.80    0.12   -0.64    0.96   -2.52   1.18  201.3001633600421  -58.9169637291495    8.752  307.28702    3.66899    0.4966  0.0512     -3.320   0.045     -1.106   0.061                   17    0.98
HD           117000    F2     2   6.62    1.08    0.52    2.49   -7.52   2.14  202.2288399973050  -62.1022796378376    6.140  307.30062    0.45115    0.3035  0.0264     -5.714   0.031     -0.831   0.033                   18    0.97
CP        -61  3736    B2    12   9.94    0.21   -0.64    1.35   -2.62   1.74  202.3429835385902  -62.0381801383421    9.827  307.36286    0.50677    0.4258  0.0339     -5.194   0.039     -1.250   0.043                   18    1.05
HD           117513    B2    10   8.97    0.03   -0.50    0.81   -3.22   1.89  203.0683867724068  -62.7953543930100    8.911  307.57960   -0.29269    0.6354  0.0386     -4.890   0.044     -1.568   0.054                   17    0.91
HD           117460    B2    10   7.13    0.06   -0.66    0.90   -3.22   0.78  203.0162816297967  -63.0418973925875    7.435  307.51739   -0.53243    0.4514  0.0368     -4.866   0.045     -1.251   0.052   -16.20   1.00   17    0.95
CP        -60  4718    B1.5  14  10.08    0.30   -0.46    1.65   -2.32   1.41  202.5935137440006  -61.3569387901621   10.089  307.58157    1.16280    0.3657  0.0327     -3.765   0.037     -1.354   0.043                   18    0.89
HD           117357    B0    14   9.06    0.18   -0.73    1.44   -3.32   1.54  202.8145660704961  -61.7326202677778    9.024  307.62850    0.77547    0.3905  0.0319     -5.777   0.034     -2.114   0.042   -24.00   7.50   17    0.90
CP        -62  3330    B2    14  10.47    0.04   -0.44    0.84   -2.02   2.14  203.0454376851413  -62.7959542881094   10.474  307.56915   -0.29163    0.7147  0.0406     -4.863   0.046     -1.580   0.055                   17    0.96
HD           116084    B2.5   6   5.83    0.11    0.00    0.81   -5.32   1.17  200.5678605513165  -52.1829517771783    5.784  307.72832   10.40141    0.1873  0.1270     -4.015   0.206     -0.415   0.219   -15.00   1.80   11    0.95
HD           117399    F6     6   6.49    0.70    0.38    0.81   -4.32   1.00  202.8892099379320  -61.5823651797672    6.443  307.68672    0.91845    0.4838  0.1545     -6.121   0.165     -0.896   0.211   -12.80   1.80   17    4.46
HD           117704    B1    14   8.90    0.22   -0.62    1.44   -2.73   1.09  203.4041728735696  -62.3176582773667    8.853  307.80893    0.15402    0.4700  0.0427     -5.537   0.048     -1.095   0.060   -21.00   4.00   17    1.13
HD           117856    O9.5  10   7.42    0.21   -0.71    1.53   -4.72   1.32  203.6808625416919  -63.3354492365972    7.328  307.76564   -0.87067    0.3895  0.0381     -3.864   0.049     -1.428   0.050   -20.00   7.50   16    1.01
HD           137179    B2    10   8.75   -0.08   -0.69    0.48   -3.22   1.98  234.7665904102562  -83.2326945940183    8.727  307.80174  -22.00928    0.5824  0.0496    -14.020   0.084      0.504   0.084   -43.00   5.00   16    1.17
HD           117490    O9    14   8.92    0.05   -0.84    1.05   -4.02   2.38  203.0358268522360  -60.8154120840963    8.851  307.87633    1.66497    0.4717  0.0441      0.186   0.047     -0.086   0.061                   18    0.94
HD           117687    B2     7   9.35    0.13   -0.72    0.93   -4.62   4.05  203.3737765722258  -61.4456227354726    9.275  307.93665    1.01678    0.4252  0.0385     -2.813   0.039     -0.630   0.050                   19    1.00
HD           118198    O9.5   9   8.49    0.19   -0.76    1.47   -5.02   2.55  204.2478894849709  -63.6460311701769    8.419  307.96177   -1.22004    0.3554  0.0431     -3.446   0.053     -1.267   0.059                   17    0.95
HD           118016    B0.5  14   7.98    0.12   -0.69    1.20   -3.33   1.05  203.9183822311563  -61.8675103254554    7.901  308.12133    0.55771    0.6202  0.0403     -4.127   0.042     -1.820   0.051                   18    0.89
HD           116538    B2    12   7.92   -0.07   -0.90    0.51   -2.61   1.01  201.3008952058248  -51.8417907897900    7.851  308.22764   10.68244    0.5973  0.0701     -3.450   0.113      2.845   0.109   -75.60   3.30   11    1.05
CP        -61  3871    B5     2   9.56    1.25    0.22    4.05   -6.52   2.54  204.8683018384353  -62.1776637676754    8.986  308.50465    0.17322    0.1771  0.0297     -6.091   0.032     -0.818   0.041                   19    0.99
HD           118969    B1.5  14   9.89    0.04    0.00    0.87   -2.32   1.85  205.5513450389132  -63.7140767348505    9.941  308.51718   -1.39421   12.8142  1.0951      4.127   0.946     -0.351   1.222   -18.00   3.80   10   15.71
HD           117170    B2    14   7.64    0.00   -0.70    0.72   -2.03   0.62  202.4338279214582  -54.0029331868004    7.597  308.60368    8.44653    0.8196  0.0794     -6.237   0.163     -0.441   0.135   -21.00  11.00   13    1.20
HD           119049    B1     9   9.69    0.18   -0.70    1.26   -4.02   3.08  205.6967771820967  -63.5200897263490    9.601  308.61869   -1.21673    0.4322  0.0328     -3.524   0.044     -1.034   0.047                   18    0.94
HD           118571    B0.5  12   8.72    0.02   -0.84    0.90   -4.02   2.33  204.8153284357514  -60.9838884761573    8.749  308.70051    1.35109    0.4011  0.0470     -1.994   0.049     -1.046   0.064   -53.00   3.80   17    1.01
HD           118886    B8     4   6.80    0.27   -0.33    0.90   -6.02   2.42  205.3586217304564  -61.8679574719859    7.719  308.78904    0.43389    0.4457  0.0808     -5.691   0.083     -2.025   0.114                   16    1.56
HD           118681    B2    14   9.36    0.14    0.00    1.14   -2.02   1.11  204.9877218679196  -60.5778798672638    9.571  308.85867    1.73440   -0.2573  0.3064     -3.031   0.319     -1.367   0.389     8.00   7.50   19    4.86
HD           119547    O9    14   8.30   -0.03   -0.90    0.81   -4.02   2.00  206.4627119211827  -63.9579624915789    8.248  308.86141   -1.71442    0.3924  0.0438     -4.896   0.047     -1.478   0.056                   17    0.86
HD           120680    B2    11   7.11    0.10   -0.58    1.02   -2.83   0.61  208.3255577818380  -66.5124289793479    7.038  309.05077   -4.37843    0.7744  0.0349     -4.154   0.043     -1.749   0.054    -5.00   7.50   16    0.93
HD           119646    B2     2   6.57    0.12   -0.63    0.90   -6.92   3.29  206.5749922069772  -62.4515978989193    6.538  309.22761   -0.25236    0.4996  0.0341     -4.827   0.036     -1.804   0.046   -15.00   3.80   18    0.83
CP        -62  3574    B1    10  10.24    0.55   -0.41    2.43   -3.82   2.11  206.7004567615263  -62.7337241597797   10.065  309.22424   -0.54031    0.2231  0.0342     -6.673   0.037     -1.222   0.048                   18    0.91
HD           119699    A2     6   6.61    0.18    0.20    0.39   -4.72   1.54  206.6524560814428  -62.9096156338953    6.524  309.16543   -0.70752    0.5713  0.0344     -5.084   0.041     -1.413   0.048                   19    1.01
HD           119911    B1.5   8   8.22    0.07   -0.79    0.90   -4.52   2.33  207.0329498634709  -63.4483554911543    8.173  309.21722   -1.27058    0.4462  0.0496     -5.381   0.050     -0.580   0.060                   16    0.88
HD           118520AB  G5     6   6.01    1.14    0.00    0.39   -4.03   0.85  215.6612683814600  -48.3198782038500    6.076  318.19777   11.82988    1.0471  0.0760     -7.109   0.175     -2.488   0.152    -9.90   0.20   10    1.02
HD           119815    B2    13   8.85    0.05   -0.63    0.87   -2.52   1.26  206.7698103405524  -60.6982458166174    8.818  309.69086    1.44124    0.3552  0.0544     -4.836   0.054     -1.006   0.080                   19    1.26
HD           120211    B2    10   7.93    0.11   -0.66    1.05   -3.23   1.05  207.4904388997351  -62.2749344879577    7.878  309.68054   -0.17248    0.4710  0.0472     -4.634   0.049     -1.308   0.068                   17    0.97
HD           120799    B2    13   9.12    0.12   -0.56    1.08   -2.51   1.29  208.4409882664011  -63.5020128778529    9.092  309.81728   -1.46654    0.4768  0.0376     -4.186   0.044     -1.331   0.052                   18    0.99
HD           122831    B1    10   8.97    0.07    0.00    0.99   -3.82   2.29  211.7563986605452  -68.5687574545904    9.564  309.77501   -6.70714    0.2645  0.0526     -7.696   0.062     -1.086   0.075   -14.00   3.80   18    1.17
HD           120678    O8    10   7.87    0.14   -0.97    1.35   -4.72   1.77  208.2350554522557  -62.7206275397523    7.718  309.91246   -0.68540    0.4024  0.0386     -5.181   0.037     -1.193   0.050   -21.50   3.80   18    1.04
HD           119159    B0.5  10   6.00   -0.08    0.00    0.60   -4.52   0.96  205.7337925334624  -56.7679687781906    5.944  309.97709    5.39769    1.0012  0.0564     -8.221   0.092     -2.863   0.107   -23.00  22.50   15    0.76
HD           118716    B1    10   2.30   -0.22   -0.92    0.12   -3.85   0.16                                                                                                                                  3.00   1.80
CP        -72  1542    B1    10  10.17   -0.02   -0.91    0.72   -3.82   4.50  218.7704521856319  -73.5324236182216   10.213  310.21111  -12.14310    0.1717  0.0427    -10.122   0.066     -7.614   0.069   -13.00   4.60   18    1.00
HD           120739    B5     4   7.86    0.36   -0.32    1.38   -6.02   3.15  208.2609991946484  -61.3554701710262    7.744  310.24670    0.63827    0.5142  0.0336     -6.104   0.033     -0.363   0.046                   19    0.89
CP        -62  3754    B1    10  10.24    0.55   -0.41    2.43   -3.82   2.11  209.0730461765283  -63.6006289365042   10.765  310.06633   -1.63083    1.3086  0.0427     -5.986   0.042     -2.289   0.053                   17    1.09
HD           120521    O8     6   8.56    0.24   -0.74    1.65   -5.82   3.51  207.8915938200822  -58.5395197032707    8.475  310.72546    3.41944    0.1870  0.0432     -5.496   0.067      1.930   0.084   -36.00   3.80   14    0.88
HD           123008    O9.5   4   8.83    0.39   -0.64    2.07   -6.02   3.59  211.8776835740611  -64.4691055871941    8.707  311.01540   -2.79792    0.2105  0.0378     -5.640   0.038     -1.785   0.047   -32.30   2.90   17    0.82
HD           120535    B2    10  10.60    0.13   -0.62    1.11   -3.22   3.48  207.9101871531870  -56.7633761652916   10.528  311.14774    5.14497    0.5082  0.0388     -1.996   0.058     -0.223   0.069                   15    1.02
HD           121228    B2     6   7.81    0.19   -0.60    1.11   -5.32   2.53  208.9680093613996  -59.3712369764631    7.759  311.06596    2.47910    0.6538  0.0435     -3.850   0.073     -0.398   0.094                   14    0.96
HD           121556    B2    12   8.86   -0.03   -0.70    0.63   -2.63   1.48  209.4907149689278  -59.8846883367054    8.824  311.19300    1.91575    0.9174  0.0581     -2.359   0.055     -2.063   0.091                   13    0.96
HD           122313    O8    14   9.48    0.30   -0.68    1.83   -4.32   2.47  210.8041222208136  -62.2607170308846    9.377  311.17713   -0.54356    0.3808  0.0322     -4.947   0.031     -1.169   0.045                   19    0.95
CP        -69  2055    B2    10  10.08    0.09   -0.79    0.99   -3.22   2.89  217.4127546832669  -70.1222730570826   10.085  311.15251   -8.83396    0.1482  0.0526    -10.024   0.077     -3.694   0.087  -131.00   5.50   14    1.05
HD           122669    B0.5   8   8.97    0.33   -0.72    1.77   -4.62   2.30  211.3418102990182  -62.5073961148428    8.755  311.34793   -0.84984    0.4147  0.0307     -4.823   0.032     -0.898   0.043   -42.00   6.00   20    0.89
HD           122691    B0.5  10   9.20    0.34   -0.73    1.86   -4.52   2.35  211.3549175024167  -62.5884397945912    9.786  311.33084   -0.92929    0.4397  0.0354     -6.134   0.036     -1.228   0.049    -9.00   5.70   19    1.00
HD           124471    B1.5  10   5.74   -0.06   -0.87    0.57   -3.41   0.52  214.1613120160019  -66.5878967956343    5.697  311.26461   -5.10458    1.6770  0.0945     -9.283   0.110     -3.577   0.131    -9.00   3.80   16    1.03
HD           125835    A2     2   5.60    0.49   -0.01    1.32   -7.02   1.82  216.2763585980015  -68.1953327819000    5.381  311.48308   -6.89256    1.2391  0.1005     -8.521   0.139     -1.183   0.165   -22.40   3.80   15    1.14
HD           125159    B2    14  10.03    0.20   -0.51    1.32   -2.03   1.40  215.1267442355018  -66.1203220809232    9.898  311.78691   -4.79182    0.4321  0.0264     -2.811   0.033     -0.896   0.039                   19    0.99
HD           122450    B2    14   9.27    0.45   -0.50    2.07   -2.02   0.70  210.9652515373261  -59.4631168062249    9.058  312.02328    2.12421    0.3612  0.0556     -7.264   0.092     -1.267   0.096   -26.00   3.80   14    1.36
HD           119069    B1    10   8.43   -0.20   -0.98    0.18   -3.82   2.59  205.4834791570879  -45.8509165582548    8.387  312.04963   16.12505    0.3733  0.3236     19.833   0.216     17.506   0.237  -125.60   3.50    7    1.12
CP        -62  4007    B1.5  14   9.97    0.15   -0.69    1.20   -2.32   1.65  213.5279379186887  -63.0290972749826    9.899  312.14731   -1.64608    0.6110  0.0350     -5.814   0.034     -3.621   0.049                   16    0.85
HD           123056    O9.5  14   8.17    0.16   -0.77    1.38   -3.72   1.26  211.8568238175614  -60.4705968161411    8.111  312.16593    1.03162    0.6379  0.0475     -2.748   0.048     -0.568   0.084   -39.00   7.50   16    0.89
HD           122879    O9.5   4   6.41    0.12   -0.81    1.26   -6.02   1.71  211.6048239405022  -59.7159038494147    6.356  312.26295    1.79053    0.4192  0.0386     -2.192   0.065      0.307   0.062     2.00   3.80   13    0.80
LYNGA            63    B1.5  10  11.43    0.32   -0.56    1.71   -3.42   4.24  215.1035030526800  -63.8907248848600   11.283  312.53250   -2.68997    0.3305  0.0328     -7.269   0.038     -0.861   0.048                   18    1.03
CP        -75  1197    B1    14   9.51   -0.07   -0.80    0.57   -2.72   2.14  233.7242275275533  -75.6683214099754    9.492  312.63017  -15.97321    0.1070  0.0400    -11.686   0.063     -3.827   0.066   -19.00   4.20   19    0.99
HD           124314    O6    14   6.64    0.21    0.00    1.59   -4.51   0.82  213.7566889864408  -61.7067766791534    6.742  312.66572   -0.42496    0.5530  0.0360     -4.624   0.038     -2.040   0.055   -17.00   7.50   18    1.01
HD           122324    B0.5   2   9.05    0.42   -0.56    2.01   -6.52   5.14  210.7037699002108  -56.0041250704852    8.957  312.84328    5.48796    0.2484  0.0365     -5.622   0.071     -0.458   0.089   -56.00   3.80   14    0.82
HD           124298    B2    14   9.48    0.21    0.00    1.35   -2.03   1.07  213.7367040712320  -61.2384495086606    9.498  312.80528    0.02220    0.5663  0.0435     -4.243   0.045     -0.984   0.072   -32.00   7.50   16    1.03
HD           133385    B2    14   6.73   -0.05    0.00    0.57   -2.02   0.43  227.2531460157979  -72.3074583118620    6.694  313.04742  -12.19425    0.8227  0.0492     -7.893   0.071     -3.968   0.076    -4.00   7.50   17    1.12
HD           124909    B0    14   9.08    0.26   -0.63    1.68   -3.32   1.39  214.6119472912630  -60.8983759013166    9.020  313.31593    0.20700    0.3526  0.0402     -4.427   0.043     -1.872   0.062   -19.00   4.00   15    1.09
HD           130021    B3    10   6.50   -0.09    0.00    0.33   -2.51   0.54  222.4043555331957  -68.9361906846147    6.454  313.25377   -8.46702    2.9237  0.0618    -14.594   0.074     -7.568   0.089     1.00   3.80   17    1.04
HD           126693    B2    14  10.27    0.20   -0.44    1.32   -2.02   1.56  217.4359073679844  -64.1599340416761   10.236  313.39366   -3.30339    0.6877  0.0346     -2.266   0.035     -0.775   0.048                   17    0.93
HD           120640    B2    14   5.77   -0.16   -0.77    0.24   -2.00   0.32  207.9467328869759  -46.8986657951010    5.728  313.52857   14.72757    2.8794  0.1023    -20.712   0.222    -11.505   0.142    -4.70   0.80    8    0.75
HD           125241    O8.5   6   8.28    0.49   -0.56    2.40   -5.82   2.18  215.0949340108221  -60.8895123559429    8.079  313.54038    0.13706    0.4138  0.0342     -7.183   0.040      0.457   0.054   -47.00   2.70   17    0.98
HD           125206    O9.5  12   7.92    0.26   -0.71    1.68   -4.42   1.35  215.0376656858842  -61.0818389806289    7.833  313.44954   -0.03473    0.4212  0.0433     -4.077   0.050     -2.574   0.065   -47.00  16.00   16    1.15
HD           120991A   B2    10   6.12   -0.07   -0.92    0.51   -3.23   0.58                                                                                                                                -21.00   1.80
HD           127489    B2    14   9.15    0.15   -0.70    1.17   -2.02   1.00  218.6219021855959  -64.2020308673885    8.930  313.85647   -3.53820    0.4344  0.0358     -3.166   0.036      0.165   0.050   -33.00   7.50   19    1.05
HD           121263    B2.5  12   2.55   -0.22   -0.91    0.00   -2.54   0.10                                                                                                                                  6.50   7.50
HD           128522    B1     3   8.92    0.30   -0.57    1.56   -6.32   5.43  220.0732031443647  -64.8334908331696    8.851  314.17881   -4.36592    0.3649  0.0352     -7.788   0.041     -1.331   0.058                   18    1.01
HD           120324A   B2    13   2.94   -0.16   -0.91    0.24   -2.55   0.11                                                                                                                                  9.20   2.70
HD           120307    B2    12   3.41   -0.22   -0.85    0.06   -2.56   0.15  207.3761620411744  -41.6877224105805    3.289  314.41370   19.88574   10.0501  0.4731    -31.357   0.980    -10.953   0.880     8.00  30.00   10    1.72
HD           125792    B1     5   9.11    0.54   -0.45    2.28   -5.72   3.23  215.9661325778455  -59.4171299394801    8.898  314.45285    1.37130    0.3122  0.0390     -5.954   0.068     -0.972   0.076                   14    0.94
HD           121483    B2    14   6.95   -0.13   -0.69    0.33   -2.03   0.54  209.1999416606360  -46.3860160125988    6.914  314.52296   15.00948    1.4587  0.1142     -8.565   0.142     -0.582   0.151   -22.00   7.50    9    1.05
HD           125545    B0.5   4   7.39    0.15   -0.64    1.20   -6.02   2.76  215.5125675104771  -58.2912152306282    7.338  314.62270    2.50880    0.3931  0.0381     -5.910   0.075     -0.474   0.078   -36.00   3.00   14    0.91
HD           126593    B2     6   8.59    0.49   -0.46    2.01   -5.32   2.39  217.2119733545023  -60.5403080420816    8.503  314.63253    0.09944    0.3241  0.0406     -5.865   0.049     -0.936   0.066                   14    0.91
HD           126357    B0.5   8   9.15    0.13    0.00    1.17   -4.62   3.30  216.7863939200371  -59.7364663820423    8.990  314.72777    0.92526    0.3230  0.0384     -5.784   0.084     -0.784   0.075                   14    0.94
HD           126940    B1.5   8   9.40    0.46    0.00    2.07   -4.52   2.34  217.7210475951652  -60.3062018305705    9.192  314.95267    0.22376    0.3839  0.0349     -5.543   0.041     -0.812   0.065                   15    0.89
HD           125288    B6     6   4.32    0.12   -0.45    0.66   -5.32   0.62  215.0814391222724  -56.3865035959247    4.198  315.05290    4.37898    4.3629  0.6942    -12.118   0.946     -1.585   1.162     4.20   1.80    6    1.08
HD           128072    B2    14   9.10   -0.04    0.00    0.60   -2.01   1.26  219.3347923446478  -61.6936963247024    8.998  315.13965   -1.35799    0.7884  0.0481     -3.323   0.054     -1.626   0.072                   14    0.97
HD           127756    B1.5  14   7.56    0.15   -0.70    1.20   -2.32   0.54  218.8887867531804  -61.0082853490315    7.510  315.21295   -0.64376    0.8824  0.0484     -5.634   0.053     -1.742   0.076    -1.00   9.00   15    0.90
HD           121790    B2    13   3.87   -0.20   -0.80    0.12   -2.48   0.18  209.6697726908149  -44.8035870407220    3.756  315.28599   16.44907    8.7251  0.5940    -29.003   0.926    -14.587   0.994     4.80   1.80    8    0.86
HD           127838    B1    10   9.11    0.36   -0.47    1.86   -3.82   1.63  218.9773753634110  -60.8075112676552    8.990  315.33114   -0.47583    0.4495  0.0353     -5.405   0.042     -1.138   0.059                   15    0.87
HD           127926    B2     8   9.19    0.39   -0.50    1.83   -4.32   2.16  219.1086192372376  -61.0542410899171    9.059  315.29288   -0.72778    0.3392  0.0412     -5.407   0.042     -1.254   0.063                   14    0.85
CP        -59  5634    O9     8   9.52    0.75   -0.25    3.15   -5.32   2.18  218.7268034075064  -60.4277108295354    9.255  315.36607   -0.07816    0.2328  0.0378     -6.469   0.045     -1.220   0.072                   15    1.00
CP        -61  4664    B2    10  11.17    0.48   -0.36    2.16   -3.22   2.78  220.2484490492982  -61.6414944960154   11.077  315.55762   -1.48506   -0.0754  0.0787     -3.211   0.096     -0.136   0.137                   13    1.48
HD           133683    F8     5   5.80    0.68    0.50    0.39   -5.33   1.40  227.3746387719573  -67.0841354955450    5.550  315.79682   -7.72703    0.9159  0.0583     -4.395   0.073     -1.252   0.086     9.00   7.50   17    1.06
HD           121743    B2    12   3.83   -0.21   -0.83    0.09   -2.59   0.18  209.5677841821656  -42.1007659961503    3.725  315.97607   19.07186    8.5112  0.3570    -29.270   0.835     -9.709   0.816     5.30   1.40    9    0.79
HD           126114    B2    14   9.10    0.02    0.00    0.78   -2.02   1.17  216.3419542853061  -54.5834107100095    8.948  316.35362    5.82211    0.8959  0.0464     -4.188   0.074     -0.491   0.092                   14    0.73
HD           127297    F5     2   6.93    0.91    0.60    1.62   -7.52   3.67  218.1378450087541  -56.8877152155877    6.675  316.44456    3.30757    1.3397  0.0447     -8.594   0.081     -4.066   0.082   -18.90   1.30   12    1.10
HD           128089    B0.5  10   8.67    0.40   -0.55    2.04   -4.52   1.70  219.2956784637090  -58.4347826306566    8.502  316.41417    1.64148    0.4113  0.0429     -4.551   0.082     -1.541   0.090                   14    0.89
CP        -61  4732    B0     2   9.84    0.70   -0.32    2.91   -6.52   4.89  222.7028596830802  -61.5474955525242    9.592  316.65420   -1.89793    0.2070  0.0351     -6.400   0.051     -2.767   0.070                   14    0.83
HD           134401    B2    12   8.98    0.06   -0.64    0.90   -2.62   1.38  228.3006491779218  -65.9691862161628    8.915  316.69402   -6.96068    1.0816  0.0468     -2.658   0.047     -2.168   0.059                   15    0.96
CP        -61  4769    B1    14  10.01    0.58   -0.32    2.52   -2.71   1.10  224.1574051606126  -61.8437725110939    9.847  317.13521   -2.47444    0.1922  0.0354     -5.357   0.046     -0.462   0.052                   16    0.82
HD           129090    B7     8   7.35    0.12   -0.28    0.66   -3.51   1.10  220.7163377522558  -58.0865842205075    7.290  317.23882    1.65604    2.0672  0.0650     -9.768   0.145     -2.712   0.155                   10    0.84
HD           130185    B7     8   9.29    0.32   -0.09    1.26   -3.52   2.04  222.3083979836378  -59.9040961479630    9.196  317.20477   -0.33750    0.9243  0.0352     -6.728   0.042     -4.232   0.056                   15    0.89
HD           130247    B7     8   9.28    0.37   -0.16    1.41   -3.52   1.90  222.3776930059041  -59.7113059099775    9.129  317.32056   -0.17945    0.9044  0.0458     -3.881   0.060     -3.077   0.086                   14    0.89
CP        -76  1313    B2    14  10.19   -0.15   -0.82    0.27   -2.02   2.44  288.5446832943275  -76.6372763306081   10.170  317.97932  -27.64656    0.4214  0.0466    -18.262   0.077    -16.912   0.062     0.00   7.60   19    1.18
HD           122980    B2    12   4.35   -0.20   -0.77    0.12   -2.60   0.23  211.5115384799579  -41.1796324643506    4.256  317.73026   19.53827    7.7536  0.3819    -29.545   0.670    -11.814   0.649     9.60   2.80   10    1.05
HD           125721AB  B1    10   6.08   -0.14   -0.90    0.36   -3.82   0.81                                                                                                                                -18.00   3.80
CD        -60  5437    M2     6   9.95    2.25    0.00    1.94   -4.82   3.67  226.1301467751184  -60.8474649938475    9.851  318.44218   -2.04820    0.2616  0.0349     -5.475   0.046     -0.807   0.053                   16    0.91
HD           133738    B1.5  12   6.85    0.00   -0.79    0.75   -2.82   0.61  227.2638040088062  -61.8875869118400    6.846  318.39777   -3.22078    1.3479  0.0420    -10.370   0.058     -5.735   0.064    -8.00   7.50   15    0.94
HD           125238    B2.5  12   3.55   -0.18   -0.72    0.12   -2.60   0.16  214.8509218565878  -46.0581204687835    3.422  318.47569   14.14189   13.5111  0.5102    -11.474   0.884      5.088   0.767    21.60   3.80    8    0.99
HD           132320    B2    10   9.40    0.31   -0.53    1.65   -3.22   1.56  225.2738862832636  -59.8950266836691    9.309  318.53140   -1.00977    0.7979  0.0432     -3.847   0.058     -2.081   0.073                   14    0.93
HD           134733    B3    10   8.61    0.36   -0.46    1.68   -2.52   0.78  228.6654984095267  -62.7655825689508    8.522  318.50651   -4.30832    1.3865  0.1108     -5.312   0.151     -1.580   0.164                   15    2.59
HD           141767    G4     6   5.08    1.13    0.94    0.54   -4.01   0.51  238.8733283383500  -68.6030009950865    4.748  318.46867  -11.48206    3.1034  0.0926    -10.679   0.140      0.860   0.144     5.70   1.80   19    0.85
HD           129557    B2    10   6.09   -0.06   -0.80    0.54   -3.23   0.57  221.2956626266659  -55.6016411811362    6.047  318.57236    3.77761    2.2970  0.0566    -11.028   0.112     -2.802   0.108    -6.40   1.80   13    0.80
HD           132946    B6     7   9.55    0.24   -0.22    1.14   -4.52   3.85  226.1480053446665  -60.3553746540415    9.455  318.69041   -1.62313    0.8679  0.0424     -2.736   0.058     -0.325   0.066                   15    0.99
HD           130298    O6    10   9.27    0.44   -0.53    2.28   -5.02   2.52  222.3906875663641  -56.4273536641604    9.114  318.76807    2.76855    0.3240  0.0356     -6.368   0.073      1.677   0.068   -74.00   7.50   14    0.97
HD           121983    B3    10   8.10   -0.10   -0.75    0.30   -2.53   1.16  209.9305815411821  -33.5390585225749    8.044  318.90110   27.20637    0.1902  0.1017    -13.744   0.194      4.050   0.223   -22.00   1.60    8    0.95
HD           127381    B2    10   4.42   -0.19   -0.84    0.15   -3.21   0.31  218.1543957797510  -50.4571600893399    4.338  318.93006    9.24503    6.7480  0.4239    -32.765   0.738     -4.324   0.725    -1.50   1.80   11    0.95
HD           134468    K4     6   6.32    1.90    0.00    1.23   -4.03   0.66  228.2542539995063  -61.7437761435539    5.405  318.87428   -3.33566    1.0085  0.0778     -7.817   0.106     -4.290   0.115   -31.40   0.50   15    0.89
CP        -63  3580    B0.5  12   9.71    0.19   -0.72    1.41   -4.02   2.90  231.1692864128982  -63.6338333014892    9.649  318.99227   -5.64758    0.1591  0.0441     -7.299   0.058     -0.498   0.062                   14    1.06
HD           130811    B2     9  10.21    0.31   -0.32    1.59   -3.72   2.93  223.1186687107165  -56.5900913786072   10.106  319.05604    2.44436    0.4667  0.0369     -5.803   0.073     -0.499   0.072                   13    0.88
CP        -61  4896    B2    14   9.64    0.51   -0.40    2.25   -2.02   0.76  230.0387567232941  -62.2522196228152    9.456  319.31846   -4.20969    0.3578  0.0346     -3.647   0.054     -0.627   0.055                   14    0.92
HD           133851    B3    10   8.97    0.22   -0.35    1.26   -2.53   1.11  227.3456817548928  -59.9046899630454    8.889  319.43219   -1.52801    0.9478  0.0344     -3.791   0.045     -2.392   0.053                   16    0.88
HD           135240    O7.5  10   5.08   -0.06   -0.92    0.75   -5.01   0.74  229.2370706084370  -60.9572502774832    4.994  319.68819   -2.91122    1.5560  0.1686     -6.480   0.237     -1.822   0.258     9.20   3.80   14    0.78
HD           135160    B0.5  14   5.72   -0.08   -0.88    0.60   -3.33   0.49  229.1528741196026  -60.9040000973930    5.755  319.68157   -2.84439    1.0381  0.1268     -4.049   0.197     -0.969   0.204     6.00   3.80   14    1.03
HD           214539    A0     6   7.25    0.02   -0.24    0.03   -4.72   2.44  340.1999659531376  -67.6885648678949    7.177  319.75412  -44.93460    0.7186  0.0412      1.261   0.061     36.797   0.061   333.00   2.80   19    1.05
HD           126341    B2     8   4.56   -0.15   -0.79    0.21   -4.33   0.54  216.5342701450692  -45.2214239056258    4.484  319.91834   14.50401    3.8454  0.3523    -18.124   0.691     -8.197   0.619   -21.50   1.80    9    0.86
HD           135591    O7.5  10   5.43   -0.09    0.00    0.66   -5.02   0.90  229.7047624459440  -60.4963317573975    5.365  320.12737   -2.64229    1.1966  0.1684     -4.564   0.191     -1.694   0.200    -3.10   3.50   14    0.87
HD           135477    B2    14   8.19   -0.02   -0.72    0.66   -2.01   0.81  229.5275376707695  -60.0941415267319    8.188  320.26760   -2.25519    1.0328  0.0573     -4.159   0.080     -1.312   0.087                   15    1.01
HD           119608    B1     6   7.51   -0.05   -0.85    0.51   -5.32   2.90  206.1304547309942  -17.9370065825730    7.459  320.34563   43.13264    0.0546  0.0721    -10.033   0.126      6.389   0.130    26.00   3.80   10    1.14
HD           132481    B2    12   6.87   -0.07   -0.79    0.51   -2.62   0.62  225.4098758042802  -56.2601828373491    6.856  320.33247    2.14847    1.1429  0.0574     -5.539   0.119     -2.119   0.127   -26.00   7.50   11    0.84
HD           132984    B3    10   7.41   -0.02   -0.77    0.54   -2.52   0.75  226.0991352405391  -56.9169956199350    7.356  320.34707    1.39004    1.0198  0.0547     -5.108   0.108     -1.154   0.109    -8.00   6.30   11    0.85
CP        -58  5869    B1    12  10.34    0.83   -0.26    3.27   -3.32   1.19  228.9084289957258  -59.4011964816264    9.918  320.36855   -1.50202    0.2786  0.0418     -5.150   0.052     -0.766   0.057   -25.00   6.80   14    1.30
RICKMAN           6    B1     9  10.23    1.30    0.00    4.62   -4.02   0.84                                                                                                                                             
CP        -59  5895    B0.5   2  10.16    0.90   -0.15    3.45   -6.52   4.42  229.6697935918463  -59.9499119706245    9.833  320.40469   -2.17101    0.1828  0.0563     -6.054   0.058     -1.137   0.064   -46.00   6.00   11    0.91
HD           143104    B2    14   9.32   -0.10   -0.72    0.42   -2.03   1.53  240.6856076347460  -66.5586477551702    9.366  320.37466  -10.40762    0.4306  0.0700     -8.321   0.077     -2.415   0.081   -62.00   3.80   15    1.16
HD           135753    B3    10   9.76    0.02   -0.58    0.66   -2.52   2.10  229.8849342793202  -59.5104583785925    9.746  320.73160   -1.85772    1.2061  0.0598     -3.982   0.092     -0.720   0.104                   12    1.05
HD           130534    B3    10   8.80    0.40    0.00    1.80   -2.52   0.80  222.6726646174290  -52.2646426499627    8.677  320.76251    6.42973    0.5985  0.0434     -3.096   0.078     -1.132   0.079                   14    1.12
HD           134844    B2    14   9.15    0.24   -0.57    1.44   -2.02   0.88  228.6732995915022  -58.3462724163045    9.066  320.81602   -0.53896    1.1867  0.0403     -4.092   0.065      0.522   0.071                   15    0.95
HD           135917    B1    14   7.32   -0.09   -0.88    0.51   -2.71   0.80  230.1354926041777  -59.5437783030852    7.273  320.82086   -1.95414    1.0732  0.0557     -3.063   0.084      0.478   0.098                   14    1.01
HD           134958    B1    10   8.12    0.32   -0.57    1.74   -3.82   1.10  228.8173884631583  -58.1728863044729    8.068  320.97116   -0.43060    0.9774  0.0526     -2.759   0.102     -2.882   0.098   -10.00  14.00   12    1.07
HD           137084    B5     8   9.25    0.12   -0.34    0.78   -4.12   3.29  231.7705102802981  -60.4449051221230    9.204  321.00885   -3.15629    1.1291  0.0485     -2.497   0.059     -2.146   0.063                   14    0.84
HD           137405    B2     8   9.37    0.14   -0.67    1.14   -4.32   3.23  232.2253215600074  -60.8011858726885    9.290  320.99276   -3.57635    0.3039  0.0427     -3.141   0.060     -1.346   0.063                   14    0.90
             I-  38    B1    12  12.18    1.03   -0.02    3.87   -3.32   2.11                                                                                                                                             
             I- 118    B1    14  12.38    0.86   -0.28    3.36   -2.72   2.22                                                                                                                                             
HD           136239    B1.5   2   7.77    0.94   -0.10    3.42   -6.92   1.79  230.5836639965100  -59.1472052863698    7.404  321.22806   -1.74476    0.3434  0.0418     -4.170   0.052     -0.363   0.056   -61.00   3.80   15    0.88
HD           134508    B7     8   9.41    0.21   -0.32    0.93   -3.52   2.50  228.1711868761471  -56.9318263420785    9.338  321.31824    0.81035    0.8506  0.0497     -4.619   0.095     -1.293   0.091                   12    0.83
HD           136471    B3     3   8.98    0.98    0.00    3.36   -6.32   2.44  230.9017602843947  -59.1330209558393    8.562  321.37249   -1.82210    0.3350  0.0366     -5.100   0.046     -0.983   0.050                   16    0.87
CP        -60  5868    B1     6   9.85    0.23   -0.62    1.35   -5.32   5.79  233.1056453502085  -60.5351614339426    9.754  321.49967   -3.60412    0.3025  0.0318     -4.482   0.048     -0.666   0.051                   15    0.87
HD           150798    K2     6   1.93    1.44    1.56    0.57   -4.04   0.12                                                                                                                                 -3.70  30.00
HD           129056    B1.5  10   2.30   -0.20   -0.88    0.15   -3.39   0.13                                                                                                                                  5.40   0.60
HD           137733    B5     8   9.17    0.25   -0.34    1.17   -4.12   2.65  232.6539041705504  -59.6542902886630    9.119  321.82053   -2.75323    0.6973  0.0377     -4.987   0.059     -0.223   0.061                   14    0.91
STAR              1    B2    14   9.67    0.16   -0.54    1.20   -2.02   1.25                                                                                                                                             
HD           138679    B2    10   8.93   -0.02   -0.68    0.66   -3.22   1.98  234.1671042813826  -60.5503155935649    8.886  321.91601   -3.92052    1.1200  0.0542     -8.022   0.066     -3.858   0.068                   15    0.91
HD           134270    G8     6   5.43    1.12    0.00    0.27   -4.03   0.69  227.8165974198378  -55.3460313178075    5.074  321.96135    2.27337    1.7658  0.0978     -7.586   0.201     -4.966   0.183    -4.00   7.50   14    0.90
HD           134864    B7     8   8.08    0.08   -0.34    0.54   -3.52   1.62  228.6298536759093  -56.0665036747602    8.022  321.98275    1.41982    1.0950  0.0431     -4.462   0.080     -2.783   0.075                   14    0.90
HD           138112    B2    13   9.52    0.16   -0.51    1.20   -2.52   1.47  233.2270959695937  -59.8073017584812    9.476  321.96958   -3.04433    0.7244  0.0460     -1.997   0.062     -0.727   0.065                   15    0.91
HD           138910    B3    10   8.06    0.08   -0.52    0.84   -2.53   0.89  234.5172488590761  -59.8766270685600    8.002  322.45548   -3.47971    1.0407  0.0413     -3.990   0.059     -2.467   0.059                   16    0.95
HD           136972    B5     8   9.32    0.42   -0.08    1.56   -4.12   2.37  231.5628693650273  -57.5654113018254    9.170  322.52821   -0.70733    0.8298  0.0384     -1.291   0.065     -1.776   0.066                   15    0.87
CP        -57  7059    B8     2   9.69    1.43    0.65    4.38   -6.52   2.32  232.1197902378864  -58.1203563846599    8.866  322.46303   -1.33308    0.2453  0.0366     -4.891   0.052     -1.267   0.054                   16    0.88
CP        -61  5327    B3    10  10.20    0.10   -0.52    0.90   -2.52   2.30  238.1743092912325  -61.9728712807731   10.136  322.56915   -6.22473    0.1912  0.0423     -7.324   0.054     -1.310   0.056                   15    0.98
HD           136003    B2     2   6.77    0.23   -0.61    1.23   -6.92   3.10  230.1783857861564  -56.1326222984017    6.717  322.68019    0.90596    1.0347  0.0523    -11.151   0.112     -4.026   0.113    -4.00   3.90   12    0.79
HD           127972AB  B1.5  14   2.31   -0.19   -0.82    0.18   -2.39   0.08                                                                                                                                 -4.00   1.50
HD           139915    G0     6   6.46    1.05    0.00    1.05   -4.02   0.77  235.9803185609465  -60.2872188266737    6.132  322.79236   -4.24656    1.4462  0.0405     -5.316   0.055     -2.870   0.054   -36.90   0.20   13    0.89
HD           134783    B3     9   9.46    0.22   -0.59    1.20   -3.52   2.26  228.4951629821609  -54.1334474726115    9.387  322.92250    3.11125    0.5407  0.0340     -4.461   0.066     -1.680   0.064                   14    0.96
CP        -61  5361    B2.5  12  10.43    0.11   -0.52    0.99   -2.62   2.58  238.6092599347417  -61.7526707981186   10.413  322.86937   -6.18638    0.3898  0.0412     -9.863   0.057     -3.138   0.058                   15    0.99
HD           139210    B8     6   9.09    0.08   -0.03    0.33   -5.32   6.54  234.9568792358696  -59.1397777992676    9.025  323.07424   -3.02026    0.9331  0.0393     -1.443   0.050     -1.820   0.051                   16    0.90
HD           133518    B3    10   6.36   -0.10   -0.72    0.30   -2.52   0.52  226.7332177330939  -52.0297886030147    6.343  323.08211    5.46056    1.0769  0.1142     -7.980   0.229     -6.418   0.265    -4.30   0.80   13    1.34
HD           135885    B2    14   9.68    0.08   -0.58    0.96   -2.02   1.40  229.9808385758089  -55.0940994724157    9.638  323.14559    1.84113    0.8269  0.0593     -3.764   0.133     -2.208   0.117                   13    1.02
HD           137838    B7     8   8.27    0.16   -0.27    0.78   -3.52   1.59  232.7548359432350  -57.4861928819134    8.212  323.10152   -1.00270    1.3703  0.0703     -2.470   0.099     -2.680   0.099                   15    1.26
HD           138729    B1    10   9.00    0.38   -0.46    1.92   -3.82   1.51  234.1765365219167  -58.5767229755552    8.832  323.08299   -2.32758    0.5475  0.0341     -3.207   0.047     -1.222   0.048                   16    0.93
HD           140946    B2    12   9.26    0.16   -0.63    1.20   -2.62   1.37  237.3883558520369  -60.1509045279650    9.213  323.42823   -4.57168    0.7524  0.0397     -6.814   0.055     -3.084   0.054                   15    0.98
HD           145544    G5     6   3.85    1.11    0.87    0.30   -4.03   0.33  243.8594540149974  -63.6856820122209    3.432  323.35970   -9.23298    5.3915  0.3646     -6.663   0.654    -12.614   0.658    -4.90   0.80   10    0.85
HD           133901    A3     4   9.27    0.32   -0.02    0.93   -6.12   7.78  227.2185361056029  -51.1737761270650    9.151  323.77584    6.04982    0.9314  0.0411     -5.839   0.073     -2.556   0.065                   13    0.99
HD           139314    B2    14  10.17    0.37   -0.52    1.83   -2.02   1.18  235.0713563964991  -58.0638123567278    9.935  323.76610   -2.19348    0.3537  0.0324     -2.635   0.052     -1.325   0.053                   14    0.85
HD           140336    B1    10   9.74    0.26   -0.71    1.56   -3.82   2.50  236.5129882317530  -58.9524314614686    9.555  323.82536   -3.35673    0.4531  0.0362     -6.309   0.054     -2.598   0.055                   15    0.97
HD           135113    B2    14   8.98    0.15   -0.43    1.17   -2.01   0.92  228.8846129467858  -52.5245931995005    8.918  323.96304    4.36197    0.9906  0.0357    -17.321   0.066     -3.510   0.063                   14    0.88
HD           134889    B5     7   9.91    0.19   -0.36    0.87   -4.52   5.14  228.5761598691394  -51.3052078684486    9.852  324.44105    5.50055    0.4962  0.0556     -2.081   0.109     -1.148   0.105                   12    0.93
HD           143448    B1.5  14   7.30   -0.05   -0.76    0.60   -2.31   0.63  240.9352802098578  -60.4984647456266    7.233  324.54850   -5.97140    1.2965  0.0506     -4.127   0.072     -0.074   0.071    -3.40   7.50   15    0.98
HD           136739    G2     4   7.81    1.28    1.00    1.29   -6.02   3.22  231.1597510182531  -52.8538602488388    7.203  324.94963    3.34159    0.8437  0.0412     -2.355   0.089     -1.116   0.080   -16.10   7.50   14    1.03
HD           133656    A2     4   7.51    0.37    0.21    0.96   -6.12   3.42  226.8643325985775  -48.2983034696979    7.468  325.03846    8.64844    0.5149  0.0450     -3.876   0.092     -5.619   0.087                   13    0.85
HD           141783    B6     6   9.09    0.45   -0.16    1.65   -5.32   3.56  238.4508353771442  -57.9164719648520    8.934  325.26722   -3.18423    0.5753  0.0393     -3.422   0.052     -1.840   0.051                   15    0.88
HD           142758    B1.5   2   7.09    0.21   -0.68    1.23   -6.92   3.59  239.8489149815322  -58.7262215202543    6.975  325.30651   -4.27652    0.1571  0.0400     -7.249   0.057     -0.618   0.057   -63.00   3.80   16    0.86
HERBIG           40B   B2     8  10.39    0.50   -0.34    2.16   -4.32   3.23                                                                                                                                             
HERBIG           40C   B1     6   9.97    0.67   -0.25    2.67   -5.32   3.34                                                                                                                                             
HD           137465    G2     6   6.08    1.06    0.00    0.63   -4.03   0.78  232.1133705591929  -51.5979339853527    5.789  326.13810    4.05703    1.2258  0.0507     -5.827   0.104     -2.337   0.094   -16.40   0.10   11    0.83
HD           132058    B2    10   2.68   -0.22   -0.85    0.06   -3.18   0.14                                                                                                                                 -0.80   0.90
HD           136556    B1    14   9.15    0.27   -0.63    1.59   -2.72   1.14  230.8339457094215  -50.1162385631132    9.045  326.29416    5.73731    0.9621  0.0349     -2.268   0.070     -1.287   0.067                   14    0.91
HD           141318AB  B2     8   5.78    0.01   -0.74    0.69   -4.32   0.76                                                                                                                                 -0.70   1.80
HD           132200    B2    12   3.13   -0.20   -0.78    0.12   -2.66   0.14  224.7903592235434  -42.1041899772584    3.093  326.87185   14.75366    7.4648  0.7007    -29.720   1.207    -11.589   1.151     8.00   0.90    8    1.96
HD           140926    B2    12   7.89   -0.02   -0.75    0.66   -2.61   0.93  237.1994325168802  -54.3956572062866    7.896  326.94195   -0.00952    1.2695  0.0466     -6.863   0.084     -2.010   0.082                   13    0.97
HD           150085    G0     6   6.59    0.80    0.52    0.30   -4.02   1.15  250.6624473211724  -61.7850164240822    6.360  326.91960  -10.23023    1.1165  0.0421     -4.708   0.068      0.403   0.064     3.20   1.80   13    0.95
HD           141926    B2    10   8.62    0.56   -0.47    2.40   -3.21   0.77  238.5906988809852  -55.3289749078877    8.684  326.97622   -1.23872    0.7172  0.0444     -4.489   0.058     -0.552   0.056                   15    0.85
HD           144262    B6     7   9.70    0.23   -0.26    0.99   -4.52   4.42  241.9811680225787  -57.1236302973148    9.647  327.22166   -3.82914    0.7774  0.0376     -1.396   0.051     -1.476   0.050                   16    0.89
COWLEY           12    B0     6  14.35    1.91    0.58    6.54   -5.52   4.62                                                                                                                                             
HD           142237    B2    14   8.83    0.10   -0.54    1.02   -2.01   0.92  239.0248827361584  -54.9526522323512    8.902  327.40781   -1.10826    1.0940  0.0373     -3.915   0.054     -0.060   0.053                   16    0.93
CP        -54  6791    O9    10  10.39    0.56   -0.48    2.58   -4.72   3.20  238.9150008227144  -54.6435126505580   10.540  327.55754   -0.83048    0.1650  0.1098     -5.165   0.139     -0.920   0.140   -26.00   9.90   15    2.52
WS             3428    B0.5   4  10.70    0.59   -0.44    2.52   -6.02   6.90  239.2080366849000  -54.0880688354600   10.506  328.04526   -0.51449    0.3577  0.0423     -4.060   0.062     -1.252   0.060                   14    0.90
HD           146323    F9     6   6.10    0.90    0.00    0.60   -4.32   0.92  244.7159638891509  -57.8997926716313    6.151  327.75355   -5.40348    1.0616  0.0422     -2.614   0.061     -0.631   0.061     5.80  30.00   14    0.99
HD           142696    M0     6   8.14    2.14    0.00    1.62   -4.82   1.85  239.6697721951321  -54.7076602093484    6.968  327.84974   -1.16097    0.5098  0.0416     -2.862   0.066     -1.428   0.064                   14    0.94
HERBIG           42B   B1    14   9.70    0.08   -0.72    1.02   -2.72   1.90                                                                                                                                             
CP        -53  6768    B1     6   9.21    0.64   -0.35    2.58   -5.32   2.45  238.7611090299655  -54.0024179894088    9.005  327.89891   -0.28044    0.5377  0.0366     -1.736   0.062     -0.314   0.060   -25.90   2.00   15    0.95
HD           132960    B1    12   7.39   -0.16   -0.94    0.30   -3.32   1.21  225.8369684674624  -41.2715276140833    7.353  328.00103   15.09122    0.3017  0.0907     -3.350   0.125     -1.106   0.116   -29.00  18.10    9    1.02
HD           142634    O9.5  12   8.73    0.66   -0.38    2.88   -4.42   1.13  239.5613403696661  -54.3418455893945    8.466  328.03906   -0.84167    1.2721  0.2540     -1.079   0.298     -0.987   0.294                   15    9.46
HD           143218    B3    10   9.57    0.41   -0.36    1.83   -2.53   1.13  240.4717605685726  -54.8474698983549    9.378  328.10867   -1.56900    0.8093  0.0428     -1.183   0.059     -1.012   0.057                   15    0.90
HD           148614    B2    14  10.30   -0.04   -0.73    0.60   -2.02   2.20  248.1587518674210  -59.0893980147553   10.187  328.14584   -7.52441    0.3810  0.0556    -11.749   0.074     -2.407   0.074   -22.00  30.00   14    1.04
HD           123884    A0     6   9.36    0.06   -0.25    0.15   -4.72   6.10  212.6407599129290  -17.9909171461267    9.275  328.16589   40.97163    0.1965  0.0775     -2.371   0.142     -3.139   0.136     6.60   1.80   10    1.25
VDBERGH          68    B0.5  14  11.00    0.49   -0.40    2.31   -3.32   2.52  239.3674297474200  -53.9615027675400   10.818  328.19845   -0.47813    0.3963  0.0442     -3.387   0.070     -0.341   0.067                   14    0.99
HD           143752    B3    10   8.37    0.19   -0.34    1.17   -2.53   0.88  241.2468298099272  -55.1403791435683    8.281  328.24824   -2.08284    1.1868  0.0436     -8.305   0.062     -3.370   0.061                   16    0.87
HD           144575    B2.5  12   8.08    0.07   -0.50    0.87   -2.61   0.92  242.3435483860253  -55.9555812792232    8.031  328.16021   -3.10347    0.8743  0.0500     -3.698   0.072     -3.087   0.071                   16    0.92
HD           146427    B2     9   9.22    0.09   -0.64    0.93   -3.72   2.52  244.8425751939414  -57.2231554144449    9.210  328.27996   -4.97032    9.6974  0.3000      1.247   0.534      1.895   0.534                   13    6.51
HD           174694    F5     5   4.44    0.71    0.60    1.02   -5.53   0.62  284.2376288335334  -67.2334907310062    6.756  328.28657  -25.38764    5.1992  0.3094     13.308   0.375     11.439   0.327    37.80   0.80   11    5.43
HD           144320    B2    14   9.19    0.24   -0.55    1.44   -2.02   0.90  241.9990860178532  -55.1304591767253    9.083  328.57448   -2.36348    0.9246  0.0420     -1.455   0.061     -1.906   0.059     8.00   3.80   15    0.86
HD           144816    B2    10   7.61    0.08   -0.52    0.96   -3.21   0.94  242.6310451053103  -55.3463190180704    7.580  328.69366   -2.76627    0.9412  0.0698     -1.177   0.096      0.077   0.095                   15    1.15
HD           156359    O9    10   9.67   -0.14   -0.98    0.48   -4.72   6.04  260.3280379401809  -62.9181621589144    9.620  328.67822  -14.52063    0.1986  0.0800     -7.420   0.083     -7.363   0.078   -82.00  30.00   12    1.10
HD           139790    B3    10   8.54    0.16   -0.64    1.08   -2.53   0.99  235.5825463881880  -49.9980477371262    8.408  328.85878    4.07096    0.7066  0.0452     -2.001   0.091     -1.308   0.085                   14    0.94
HD           156838    B2    12   5.70   -0.16   -0.75    0.24   -2.64   0.42  261.0044804191288  -62.8641537764002    5.642  328.89271  -14.75484    2.1589  0.1063     -7.868   0.137     -4.522   0.131     4.00  30.00   14    1.09
HD           137709    K5     6   5.23    1.74    0.00    0.36   -4.63   0.79  232.3511277649414  -46.7327034993576    4.464  329.04520    7.97360    1.4354  0.1867     -9.739   0.363     -0.657   0.331   -21.20   2.20   12    0.98
HD           144479    B6     8   7.95    0.04   -0.41    0.48   -3.82   1.81  242.2248957731434  -54.5317175182377    7.912  329.07482   -2.00934    1.0740  0.0529     -4.962   0.069     -4.009   0.068                   16    0.98
CP        -53  7090    B0.5   4   9.35    0.81   -0.22    3.18   -6.02   2.74  241.8262568537227  -54.1974169645950    9.005  329.12844   -1.60581    0.3348  0.0366     -3.391   0.058     -1.050   0.056                   15    0.91
HD           136504AB  B2    13   3.37   -0.18   -0.73    0.18   -2.48   0.14  240.0304372456800  -38.3968225575300    3.318  338.77379   11.00893    5.9860  0.4068    -32.847   0.835     -8.866   0.815     7.90   3.80   12    0.83
HD           143408    B5     9   8.81    0.09   -0.37    0.69   -3.72   2.33  240.6891461894127  -53.4288120696454    8.755  329.13902   -0.58537    1.0615  0.0598     -2.561   0.076     -5.683   0.073                   14    0.96
HD           144505    B3    10   9.38   -0.03   -0.56    0.51   -2.52   1.90  242.2479159463727  -54.1351246767409    9.363  329.35291   -1.72610    0.9608  0.0515     -3.318   0.070     -0.770   0.069                   16    0.96
HD           120086    B2    14   7.88   -0.18   -0.79    0.18   -2.03   0.88  206.8299804825239   -2.4435043294981    7.827  329.60990   57.50481    1.3597  0.0815     -2.460   0.142      0.946   0.163     1.00   4.60    9    0.99
HD           137518    B1    10   7.89    0.12   -0.66    1.14   -3.82   1.30  232.0725851266603  -45.1349663166731    7.766  329.80708    9.39598    0.5825  0.0477     -1.906   0.098      0.133   0.089                   14    0.95
HD           150745    B2    13   5.74   -0.09    0.00    0.45   -2.50   0.36  251.5884431961031  -58.5035959574689    5.688  329.77053   -8.47892    2.5160  0.1104     -9.489   0.172     -5.581   0.172   -16.00   3.80   12    1.00
HD           146463    B2    12   8.12   -0.07   -0.62    0.51   -2.63   1.11  244.8093121938621  -54.9617009313845    8.002  329.86046   -3.34871    1.3569  0.0561     -8.443   0.075     -6.501   0.074                   15    0.95
HD           148422    B0.5   2   8.65    0.15   -0.78    1.20   -6.52   6.21  247.7495479953401  -56.4953413956776    8.599  329.91556   -5.60451    0.1442  0.0466     -5.802   0.064     -1.760   0.065   -24.00   3.80   14    0.91
HD           134411    B2    14   9.56   -0.18   -0.82    0.18   -2.02   1.90  227.7865798610361  -39.8642096396854    9.511  330.06876   15.53392    0.3259  0.1461    -15.765   0.212      1.197   0.194                    7    1.02
HD           144386    K5     6   7.00    1.97    0.00    1.05   -4.62   1.30  242.0451520466113  -53.0789533537962    5.906  329.97698   -0.86545    0.4589  0.1190     -2.078   0.109     -0.255   0.108                   10    0.84
HD           144815    B8     6   9.14   -0.04   -0.59    0.00   -5.32   7.78  242.5992900927902  -53.4361284600423    9.127  329.97948   -1.35275    0.9724  0.0804     -1.085   0.095     -1.454   0.094                   14    0.99
HD           147302    B2    14   7.73    0.02   -0.71    0.78   -2.03   0.62  246.0053046822283  -55.4537161738372    7.651  329.99430   -4.17932    1.4683  0.0465     -4.551   0.059     -3.593   0.059    23.00  31.20   14    0.85
HD           150898    B0.5   2   5.57   -0.07   -1.02    0.54   -6.52   2.04  251.8319073840565  -58.3414438468398    5.516  329.97896   -8.47367    1.1339  0.1496    -19.594   0.172     -9.308   0.170   -53.30   1.80   13    0.89
HD           143738    B2    14   9.21    0.10   -0.53    1.02   -2.01   1.10  241.1291381144147  -51.9419472950401    9.158  330.32312    0.35262    1.1198  0.0534     -4.697   0.095     -1.902   0.094                   13    1.05
HD           329905    O9     4  10.44    0.66   -0.39    2.88   -6.02   5.19  236.9787807371486  -48.6301337174176   10.228  330.42118    4.59277    0.2157  0.0415     -5.879   0.090      0.844   0.085    15.00   3.80   13    0.86
CP        -50  8850    B1.5  14  10.46    0.48   -0.39    2.19   -2.32   1.31  239.8717517153441  -50.9752295779872   10.332  330.36886    1.59607    0.6242  0.0465     -1.136   0.082     -1.166   0.080                   13    0.95
CP        -50  8854    B2    14  10.23    0.55   -0.15    2.37   -2.02   0.94  239.9069893822720  -50.4347366730457   10.183  330.73812    1.99155    0.5608  0.0400     -2.347   0.082     -1.982   0.079                   13    1.05
HD           146224    B3    10   7.52   -0.03   -0.51    0.51   -2.51   0.80  244.4523015384582  -53.5537283290092    7.498  330.69806   -2.19717    1.4312  0.0971     -4.553   0.130     -1.954   0.129                   14    1.56
CP        -54  7638    A0     6   9.52    0.16   -0.12    0.45   -4.72   5.71  246.1641812804385  -54.6357077141206    9.441  330.64399   -3.67211    0.4105  0.0473    -11.282   0.060     -5.083   0.060                   13    0.94
HD           153261    B2    12   6.10   -0.03    0.00    0.63   -2.63   0.42  255.4474485604891  -58.9582483821608    6.104  330.66231  -10.33462    1.5073  0.0725     -8.435   0.101     -3.458   0.105    -6.00   3.80   12    1.02
HD           144555    B2.5  12   9.39    0.38   -0.47    1.80   -2.61   1.10  242.2306114080301  -51.9619584162611    9.301  330.81378   -0.11696    0.7552  0.0417     -1.130   0.054     -0.519   0.053                   15    0.98
HD           145794    B2     9   8.74    0.22   -0.62    1.32   -3.72   1.69  243.8600792578387  -52.9206997384800    8.667  330.88317   -1.49566    0.6872  0.0511     -3.072   0.058     -2.674   0.058                   15    0.83
CP        -45 10108    B0    10  10.72    0.00   -0.81    0.90   -4.52   7.36                                                                                                                                             
HD           144417    K3     6   7.45    1.53    0.00    0.45   -4.03   1.60  242.0703521347396  -51.6361104805363    6.815  330.96036    0.19047    3.6640  0.0401    -23.623   0.061     10.442   0.059                   13    0.88
CP        -45  7545    B0    10  10.74   -0.01   -0.81    0.87   -4.52   7.54  235.0938069886152  -45.7807799019922   10.684  331.15836    7.62923    0.1873  0.0535     -6.035   0.108      3.564   0.102                   13    0.88
HDE          305520    B0.5   4   8.68    0.18   -0.71    1.29   -6.02   4.80  161.0243983610737  -59.9948782262185    8.587  287.63528   -0.96039    0.4276  0.0290     -7.695   0.046     -0.836   0.046    -7.00   4.30   19    0.98
HD           145664    B3    10   8.32    0.31   -0.46    1.53   -2.53   0.73  243.6740744948247  -52.3369238780177    8.213  331.20496   -0.99562    0.5691  0.0578     -3.944   0.065     -2.253   0.064                   13    0.94
HD           136298    B1.5  12   3.22   -0.22   -0.87    0.09   -2.78   0.15  230.3430218199072  -40.6475061746641    3.096  331.32180   13.81627    8.7188  0.4709    -27.251   0.794     -9.577   0.756    -2.40   2.80    9    0.87
HD           147942    B2    14   9.27    0.02   -0.64    0.78   -2.02   1.26  246.8776870426044  -54.1127482040638    9.213  331.31004   -3.60683    0.6421  0.0706    -29.643   0.093      1.163   0.094                   14    1.06
HD           145107    B5     9   8.13    0.01   -0.57    0.45   -3.72   1.90  242.9148559454829  -51.6193434664731    9.686  331.35712   -0.15274    0.5309  0.0526     -3.138   0.068     -0.551   0.067                   14    1.11
HD           148106    B2     9   9.06    0.02   -0.62    0.72   -3.72   2.58  247.1521792182198  -54.2020827132905    9.025  331.35672   -3.78476    0.3490  0.0697     -3.035   0.082     -2.228   0.083                   12    1.05
HD           147421    B0     8   9.05    0.08   -0.75    1.14   -5.32   4.42  246.1890223627142  -53.4642722002446    9.015  331.49301   -2.86342    0.3215  0.0516    -16.339   0.064     -1.636   0.064   -41.00   3.80   13    0.83
HDE          330345    B0.5  14  10.27    0.65   -0.34    2.79   -3.32   1.44  241.0020508438266  -49.8725455540234   10.048  331.63692    1.95375    0.5949  0.0537     -4.458   0.092     -0.046   0.088   -14.00   7.50   11    0.96
HD           146955    B5     6   9.65    0.18   -0.44    0.84   -5.32   6.69  245.3934172138115  -52.5749444136699    9.595  331.78876   -1.89768    0.5299  0.0576     -3.788   0.065     -1.487   0.065                   12    0.86
CP        -53  7997    B2.5  12   9.74    0.21   -0.51    1.29   -2.62   1.63  246.9533722198679  -53.5347379679055    9.736  331.75909   -3.23905    0.4111  0.0523     -3.934   0.060     -1.452   0.061                   13    0.97
HD           146805    B2    12   9.45    0.00   -0.66    0.72   -2.62   1.86  245.1919640458331  -52.3730095897327    9.416  331.84438   -1.66803    0.6679  0.0790     -3.141   0.104     -2.504   0.103                   14    1.24
HD           147090    B3    10   9.58    0.07   -0.62    0.81   -2.52   1.81  245.5818229530601  -52.4251355159672    9.565  331.97591   -1.87300    0.6487  0.0692     -2.357   0.064     -0.769   0.064                   12    0.85
HD           143545    B1    14   9.18    0.47   -0.40    2.19   -2.72   0.87  240.7885886195642  -48.7226916434288    8.995  332.29485    2.90739    1.1494  0.0519     -4.236   0.080     -3.413   0.077                   13    0.88
HD           144695    O9    14   9.75    0.59   -0.46    2.67   -4.02   1.66  242.3804005802700  -49.9473259438340    9.539  332.24581    1.30333    0.2000  0.0575     -2.952   0.108     -0.312   0.107     0.00  22.50   12    0.97
HD           144647    O8    14  10.00    0.65   -0.38    2.88   -4.32   1.94  242.3174599963628  -49.6060240863484    9.751  332.44697    1.58208    0.4464  0.0574     -4.050   0.126     -0.803   0.127   -18.00   3.80   10    0.88
HD           149100    B1    10   7.21   -0.07   -0.77    0.51   -3.22   0.96  248.8333911289338  -53.6472844512561    7.156  332.43987   -4.13137    0.8963  0.0556     -3.470   0.069     -0.999   0.071    -8.00   7.50   14    0.84
HD           148878    B1.5   2   7.73    0.42   -0.44    1.86   -6.92   3.61  248.4528174369458  -53.2098233349423    7.591  332.60986   -3.66874    0.1685  0.0612     -5.131   0.066     -0.172   0.067                   13    0.92
HD           149922    B2    10   7.88   -0.02   -0.68    0.66   -3.22   1.22  250.1510607897421  -54.1366760309278    7.841  332.59285   -5.03646    1.0440  0.0618     -2.112   0.080     -0.670   0.081                   13    0.98
CD        -44 10370    B1.5  14  10.87    0.04   -0.72    0.87   -2.32   2.90  236.4403055559554  -44.4914811217069   10.831  332.71296    8.06820    0.4699  0.0639      0.704   0.136      0.425   0.132                   12    1.00
STAR              3    B0     6  10.75    0.90   -0.14    3.51   -5.52   3.56                                                                                                                                             
HD           152786    K4.6   6   3.13    1.61    1.94    0.36   -3.99   0.22  254.6550713635872  -55.9901445939514    2.373  332.80095   -8.20491    7.0489  0.6591    -39.558   0.970     -5.500   0.991    -6.00   0.80   13    2.24
WESTERLUND       16    B2     8  10.15    0.71   -0.12    2.79   -4.32   2.16                                                                                                                                             
CD        -50 10386    B2     8  10.15    0.71   -0.12    2.79   -4.32   2.16                                                                                                                                             
HD           138690AB  B2    12   2.78   -0.20   -0.82    0.12   -2.59   0.11                                                                                                                                  0.60  22.50
HD           143700    B2    10   9.27    0.43   -0.43    2.01   -3.23   1.25  241.0090853371873  -47.4760877612517    9.072  333.23309    3.74310    0.8843  0.0433     -3.109   0.086     -0.486   0.082                   13    0.96
HD           144439    B2     4   9.35    0.84   -0.10    3.06   -6.02   2.89  242.0133538931212  -48.0256035142137    8.991  333.36729    2.88291    0.7053  0.0433     -1.659   0.082     -0.958   0.079                   13    0.94
HD           173948    B2     9   4.22   -0.14   -0.89    0.24   -3.71   0.34  283.0543200557669  -62.1875944231234    4.125  333.61105  -23.87362    4.8003  0.4471    -12.978   0.499      0.197   0.592     9.00   3.80   13    1.28
HD           145521    B2    10  10.00    0.41   -0.28    1.95   -3.22   1.79  243.4251989108847  -48.5237468449741    9.876  333.71654    1.87826                                                                        
HD           146444    B2    14   7.74    0.00   -0.67    0.72   -2.02   0.64  244.6640886959665  -49.4138745992283    7.629  333.68495    0.67298    1.0831  0.0439     -0.224   0.059     -0.102   0.058   -16.00   5.00   13    0.88
HD           155409    B2    10   7.93   -0.08   -0.67    0.48   -3.22   1.36  258.6323418120120  -56.0075822227617    7.892  334.11194  -10.01339    0.7665  0.0637     -2.083   0.076     -2.769   0.077    16.00   1.50   13    0.93
HD           144966    O9.5  14  10.01    0.60   -0.39    2.70   -3.72   1.60  242.6618379384047  -46.9813041546767    9.830  334.39857    3.35417    0.5990  0.0630     -1.459   0.115      0.537   0.113   -26.00   7.50   10    1.01
HD           150839    B3    10   8.77    0.20   -0.42    1.20   -2.52   1.04  251.5692665507235  -52.2177487337892    8.701  334.60797   -4.42700   -4.4002  1.1481      3.491   1.196     13.883   1.206                   11   20.43
HD           157246    B1     6   3.33   -0.14   -0.95    0.24   -5.32   0.48  261.3485928140670  -56.3777280601214    3.164  334.64465  -11.47859    3.7505  0.5376    -13.510   0.728     -3.187   0.750    -3.00  30.00   11    1.25
HDE          330652    B2    10   9.85    0.49    0.00    2.19   -3.22   1.50  246.1225327072423  -48.8197417188395    9.731  334.78031    0.41916    0.4000  0.0415     -3.204   0.054     -1.183   0.055                   14    0.89
HDE          330642    B2    10  10.37    0.54    0.00    2.34   -3.22   1.78  246.1901931568240  -48.7086064832057   10.210  334.89086    0.46520    0.3390  0.0352     -2.968   0.048     -1.041   0.048   -29.00   7.50   14    0.93
HD           148076    B2    12   9.13    0.00   -0.52    0.72   -2.62   1.60  246.9731119202279  -49.2044967493546    9.296  334.89318   -0.24907    1.0290  0.0575     -2.423   0.071     -0.790   0.072                   14    0.92
HD           151990    O9    12   9.42    0.09   -0.85    1.17   -4.42   3.42  253.3690086698211  -52.6309275075816    9.371  334.99043   -5.53610    0.2573  0.0442     -3.216   0.050     -3.526   0.053                   13    0.88
HD           151083    B1    10   8.97    0.19   -0.70    1.23   -4.62   2.96  251.9641623613526  -51.7677686339223    8.911  335.11011   -4.32278   -0.0744  0.3277    -10.601   0.454     -0.698   0.468                   10    4.61
CP        -51  9952    B2    14  10.74    0.12    0.00    1.08   -2.02   2.16  252.3012888537242  -51.8711487541639   10.702  335.16460   -4.54898    0.5294  0.0553     -3.465   0.081     -1.596   0.083                   12    0.99
HD           149298    B2    14   9.90    0.45   -0.46    2.07   -2.01   0.93  249.0490827050610  -49.2631787749790    9.479  335.77619   -1.27927    0.8554  0.0445     -2.701   0.055     -1.650   0.056    -3.00   7.50   14    0.80
HD           147971A   B2    14   6.54   -0.07   -0.53    0.51   -2.03   0.41                                                                                                                                -12.50   1.80
HD           142754AB  B1    12   8.61    0.18   -0.67    1.32   -3.32   1.32                                                                                                                                -47.00   5.30
HD           152478    B2    10   6.32   -0.02    0.00    0.66   -3.21   0.59  254.0368325935676  -50.6747919752746    6.188  336.78293   -4.63598    3.2222  0.0771    -12.130   0.140      0.667   0.149    19.00   3.80   11    1.08
HD           153879    B2    14   9.00    0.11   -0.65    1.05   -2.02   0.98  256.1834334372560  -51.4082120511498    8.831  337.02935   -6.15228    0.9350  0.0638     -1.344   0.101     -0.295   0.098                   11    1.01
HD           153772    B2    14   8.32    0.06   -0.61    0.90   -2.01   0.77  256.0051214734340  -51.0836469024919    8.291  337.22263   -5.86794    1.1842  0.2706     -2.089   0.328     -1.616   0.326                   11    2.99
HD           155418    B2    14   9.55    0.03   -0.61    0.81   -2.02   1.42  258.5378612550496  -52.0992629125837    9.512  337.32858   -7.73763    0.7003  0.0591     -0.943   0.106     -5.196   0.106   -22.00   4.70   11    0.96
HDE          328050    B3    10  10.38    0.32   -0.41    1.56   -2.52   1.85  245.7713179096469  -44.7983169840027   10.321  337.47690    3.41379    0.8711  0.0510     -4.337   0.074      3.045   0.074                   12    0.99
HD           158243    B1     4   8.15    0.00   -0.82    0.66   -6.02   5.02  262.7797283234330  -53.4786668810619    8.097  337.59307  -10.63785    0.2480  0.0455     -4.106   0.078     -1.241   0.080   -64.00  30.00   12    0.97
HD           150675    K1     6   7.07    1.20    1.08    0.06   -4.02   1.60  251.2205874665231  -47.6449096819660    6.739  337.94282   -1.28544    2.8056  0.0520    -10.672   0.077     -3.572   0.080                    9    1.09
CD        -49 11137    O9.5   4  10.27    0.39    0.00    2.07   -6.02   6.97  255.8928146115888  -50.0459291411567   10.151  338.01065   -5.18475    0.2461  0.0467     -0.736   0.075     -3.012   0.078   -57.00   7.50   12    1.01
HD           125924    B2    12   9.68   -0.19   -0.85    0.15   -2.62   2.69  215.6791441999765   -8.2482159205165    9.614  338.15543   48.28176    0.2730  0.1101     -2.688   0.169    -10.707   0.155   249.80   2.70    9    1.27
HD           148259    B2    14   7.42    0.13   -0.57    1.11   -2.03   0.46  247.2078649969204  -44.8126170030930    7.016  338.17745    2.67239    0.9322  0.0499     -2.257   0.071     -0.920   0.073     5.00   3.80   10    0.91
HDE          328865    B0.5   8  10.80    0.38   -0.48    1.92   -4.62   5.00                                                                                                                                             
HD           153222    B1.5  14   8.84    0.28   -0.65    1.59   -2.31   0.82  255.1195267075435  -49.2541335951386    8.740  338.33493   -4.30545    1.0636  0.0498     -1.383   0.069      0.126   0.072                   12    0.93
HD           155670    B7     8   6.95    0.02   -0.41    0.36   -3.52   1.05  258.9362311328132  -51.0832724575889    7.066  338.31143   -7.35797    1.4079  0.0582     -4.509   0.091     -2.876   0.094                   11    0.83
HD           167128    B3    10   5.34   -0.06    0.00    0.42   -2.50   0.30  274.2813824693151  -56.0233576735714    5.224  338.38560  -17.69468    2.9148  0.1828    -11.677   0.299     -0.872   0.286    15.00   3.80   12    1.15
HD           152477    B1     8   9.07    0.67   -0.24    2.73   -4.62   1.55  253.9735366615073  -48.1477689969966    8.753  338.73597   -3.02648    0.8619  0.0504     -3.311   0.080     -3.612   0.083                   12    1.10
HD           143118A   B2.5  12   3.41   -0.22   -0.84    0.00   -2.62   0.16                                                                                                                                  1.00   3.80
HD           150421    F2     6   6.23    0.85    0.59    1.80   -4.52   0.62  250.7648566849704  -46.0702934438322    5.938  338.92919   -0.01902    1.0632  0.0619     -2.883   0.093     -2.505   0.097   -16.40   0.20   10    0.85
HD           151475    B2    14   8.01    0.17   -0.53    1.23   -2.03   0.58  252.4532616064157  -47.1293926419366    7.931  338.87597   -1.58887    0.9921  0.0735     -2.837   0.113     -2.105   0.116                   11    1.29
HD           150884    F8     2   7.01    0.87    0.49    0.96   -7.52   5.17  251.5167759001453  -46.4861004939221    6.754  338.95396   -0.68414    1.7559  0.0613      5.362   0.095     -6.884   0.099                   10    1.01
HD           154154    B2    12   8.64    0.13   -0.73    1.11   -2.63   1.07  256.5296352492476  -48.4186749814534    8.476  339.56573   -4.53673    0.8450  0.0446     -1.353   0.075     -0.561   0.079                   11    0.98
CD        -50 11162    B0.5  10  10.58    0.00   -0.84    0.84   -4.52   7.10  259.6807131813097  -50.5348573217842   10.538  339.03607   -7.43324    0.2876  0.0498     -3.693   0.080     -2.399   0.085    -1.00  30.00    9    0.94
HD           154388    B1.5  14   8.68    0.18   -0.55    1.29   -2.32   0.87  256.8932812140773  -48.5757202060581    8.610  339.58396   -4.82379   -4.3437  0.8103     -5.486   1.356     -3.168   1.389                   10   14.93
HD           149779    B1.5  14   7.49    0.23   -0.61    1.44   -2.32   0.47  249.7245165476412  -44.1572151398491    7.503  339.87790    1.79728    1.1539  0.0472     -1.380   0.082     -2.572   0.085                   11    0.82
HD           156070    B2    10   7.53   -0.01   -0.59    0.69   -3.22   1.02  259.4978734138583  -49.4522441766111    7.482  339.86773   -6.72280    1.3056  0.0772     -2.896   0.095     -1.633   0.094    -4.00   4.00   11    0.96
HD           149711    B2.5  12   5.82   -0.02   -0.61    0.60   -2.61   0.37  249.6095509192791  -43.3984255275882    5.795  340.38830    2.36506    5.1249  0.1090    -22.457   0.120     -5.274   0.123     1.20   1.80   11    0.77
HD           154043    B2     4   7.08    0.62    0.00    2.40   -6.02   1.38  256.3286677747890  -47.0690386090454    6.832  340.56536   -3.61718    0.8404  0.0497     -1.984   0.063     -3.664   0.066   -12.00   3.80   12    0.85
HD           158427    B2    14   2.94   -0.18   -0.68    0.18   -1.97   0.09                                                                                                                                -12.00   3.80
HD           148887    B2    13   9.36    0.31   -0.36    1.65   -2.53   1.11  248.2800497325279  -41.9975456529528    9.327  340.76779    4.03046    0.8497  0.0584     -1.011   0.100     -2.128   0.102                    9    0.87
HD           154339    B3    10   8.29    0.35   -0.41    1.65   -2.53   0.68  256.7609191433962  -47.0031648947252    8.084  340.79548   -3.81312    0.8374  0.0415     -2.138   0.078     -3.317   0.084                   11    0.87
HD           193924    B2    12   1.94   -0.20   -0.71    0.12   -2.70   0.08                                                                                                                                  2.00   3.80
HD           149313    B2    12   9.22    0.50   -0.50    2.22   -2.63   0.84  248.9527554436216  -42.1229054461298    9.165  341.01329    3.57753    0.9628  0.0514     -0.101   0.081     -0.250   0.083                   11    0.89
HD           152386    O6     2   8.13    0.53   -0.46    2.55   -6.32   2.39  253.7768754009182  -44.9892570749155    7.920  341.11335   -0.94082   -2.2394  0.2456     -3.344   0.278     -2.368   0.278   -34.00  17.20   11    3.75
HD           154811    O9.5   4   6.91    0.41   -0.61    2.13   -6.02   1.44  257.4711952764353  -47.0314422798699    6.769  341.06159   -4.21909    0.8493  0.0472     -3.848   0.081     -1.450   0.087   -24.50   2.40   11    0.88
HD           149125    B7     6   9.69    0.46   -0.30    1.56   -5.32   4.89  248.6319466785269  -41.5004015293853    9.544  341.31285    4.17363    0.5765  0.0489     -1.906   0.108     -2.462   0.112                   10    1.03
CP        -44  8112    B2    12   9.32    0.41   -0.42    1.95   -2.62   0.99  254.0650813011372  -44.8773831556524    9.193  341.32847   -1.02961    0.7577  0.0447     -1.552   0.074     -3.505   0.077                   12    0.88
HD           154873    B1     6   6.67    0.29   -0.60    1.53   -5.32   1.23  257.5868362811422  -46.7384112712067    6.837  341.34542   -4.10962    0.9703  0.0625     -1.040   0.078     -3.946   0.083   -21.10   2.80   11    0.85
CP        -44  5122    B1.5  14   9.78    0.21   -0.49    1.38   -2.32   1.39                                                                                                                                             
CD        -44 11324    M0     6   9.38    2.30    0.00    2.20   -4.82   2.50  254.7398401161623  -44.4013273827887    7.906  342.00003   -1.10897    0.5228  0.0685     -2.969   0.092     -0.270   0.097                   12    0.92
HD           155020    B2.5  12   7.52    0.11   -0.49    0.99   -2.61   0.67  257.8256537500944  -46.1821265964899    7.465  341.89301   -3.91439    1.0632  0.2494     -6.066   0.397     -3.255   0.410                   11    3.48
HD           155280    B3    10   8.72    0.36   -0.34    1.68   -2.52   0.82  258.2097536382927  -46.4387286278322    8.580  341.84082   -4.27980    0.6315  0.0563     -0.340   0.099     -2.269   0.101                   11    0.93
HD           157042    B2    10   5.24   -0.10   -0.83    0.42   -3.24   0.41  260.8169788493730  -47.4681984930620    5.180  342.01364   -6.32840    3.4238  0.1688    -17.208   0.220     -5.098   0.234   -19.00   7.50   13    0.86
HD           325916    O9.5  14   9.46    0.37   -0.61    2.01   -3.72   1.71  251.0363756037283  -41.9519512028416    9.326  342.16891    2.53243    0.5139  0.0468     -3.020   0.093      0.188   0.096                   11    0.89
HD           154041    B1     6   7.09    0.63   -0.35    2.55   -5.32   0.94                                                                                                                                             
HD           153178    B1    10   8.93    0.66   -0.27    2.76   -3.82   0.99  254.9650723993274  -43.9872458135362    8.707  342.42538   -0.97984    0.7909  0.0479     -1.780   0.090     -3.861   0.094                   11    0.83
HD           155756    O9.5   4   9.30    0.54   -0.45    2.52   -6.02   3.62  258.9589528769384  -45.9107671585412    9.116  342.57408   -4.39495    0.2737  0.0571     -4.035   0.110     -3.329   0.111                   11    0.91
HD           151139    B1.5  10   7.60    0.29   -0.60    1.62   -3.43   0.76  251.8486008250066  -41.8089039409002    7.462  342.67101    2.16568    0.8227  0.0737     -0.816   0.109     -1.065   0.114                   10    0.93
HD           156575    B1.5  10   7.35    0.22   -0.65    1.41   -3.42   0.74  260.1567447951853  -46.0462348064519    7.261  342.94038   -5.15519    0.7633  0.0480     -1.617   0.065     -3.519   0.068   -18.00   3.00   12    0.85
HDE          326006    B1.5  14  10.18    0.15   -0.69    1.20   -2.32   1.82  251.7922650438659  -41.2755352610785   10.020  343.05114    2.54250    0.5625  0.0588     -2.417   0.091      0.085   0.095                   12    0.89
HD           156662    B2    10   7.82    0.17   -0.64    1.23   -3.21   0.91  260.2753729472349  -45.9821160887284    7.751  343.04026   -5.18687    0.8137  0.0552     -0.638   0.076     -3.306   0.083                   12    1.00
HD           151212    B1     6   9.19    0.13   -0.76    1.05   -5.32   4.91  251.9608604343658  -41.1416365588188    9.132  343.23547    2.53206    0.6881  0.0573     -1.751   0.096      0.103   0.102                   11    0.97
HD           145537    B0.5  14  10.41    0.10   -0.79    1.14   -3.32   3.29  243.2271293819909  -34.6556659795318   10.394  343.29552   11.98633    0.1204  0.0649     -4.326   0.107      1.339   0.106    61.00   5.80   13    1.14
HD           152686    B0    14   8.97    0.23   -0.66    1.59   -3.32   1.38  254.1836731880774  -42.3634048560627    8.821  343.34418    0.47529    0.7633  0.0471     -2.271   0.071     -1.909   0.077                   11    0.83
HD           155436    B0.5  10   9.19    0.78   -0.19    3.18   -4.52   1.27  258.4323370534885  -44.7292141201543    8.867  343.32236   -3.40709    0.9470  0.0678     -2.895   0.084     -1.278   0.087                   11    1.06
HD           165024    B2     6   3.66   -0.09   -0.85    0.27   -5.32   0.55  271.6577768684011  -50.0914904772869    3.521  343.33036  -13.81866    3.5873  0.4093     -9.823   0.638      3.734   0.663     3.40  30.00   11    1.02
HD           148546    O9     2   7.76    0.28   -0.69    1.74   -6.72   3.53  247.5971355952711  -37.9725476057541    7.593  343.37636    7.15066    0.3390  0.0676     -3.566   0.127     -2.832   0.129   -55.00   3.40   10    0.96
HD           155220    O9.5  10   8.41    0.12    0.00    1.26   -4.72   2.36  258.0408074729593  -41.7596980722707    9.647  345.56196   -1.43403    1.4347  0.0996     -1.897   0.155     -1.050   0.168                   11    1.71
HD           326329    O9    10   8.60    0.20   -0.72    1.50   -4.72   2.30                                                                                                                                             
HD           155985    B0.7   6   6.44    0.24   -0.70    1.47   -5.52   1.25  259.2730890425370  -44.7785954717566    6.366  343.62901   -3.92213    0.8231  0.0525     -1.632   0.076     -4.284   0.082   -17.00   3.80   13    0.98
HD           155605    B2     8   9.56    0.35   -0.36    1.71   -4.32   2.71  258.7042286044916  -44.4576577826512    9.499  343.65646   -3.40618    1.0403  0.1527     -3.432   0.269     -3.437   0.303                   13    2.57
HDE          329804    B2     8  10.37    0.50   -0.35    2.16   -4.32   3.20  260.0069740904058  -44.7319539373263   10.200  343.96640   -4.32278    0.4362  0.0481     -2.501   0.062     -1.846   0.069   -21.00  30.00   13    0.97
HD           162089    B3    10   9.26   -0.09   -0.63    0.33   -2.52   1.94  267.9052695140688  -47.8161674540666    9.214  344.23144  -10.58321    0.3954  0.1033    -11.198   0.132     -6.453   0.142   -56.00   7.00   10    1.12
HD           151397    B0.5  14   9.66    0.24   -0.70    1.56   -3.32   1.92  252.2081048212413  -39.7713007334476    9.694  344.40716    3.26954    0.3371  0.0625     -6.306   0.096      7.054   0.102   151.00   3.80   11    1.02
HD           159792    B1.5  10   9.43    0.14   -0.63    1.17   -3.42   2.16  264.7079889057965  -46.3158877875346    9.386  344.43607   -7.94667    0.4668  0.0561     -2.968   0.070     -1.448   0.077   -13.00  35.80   11    0.89
HD           154313    O9     8   8.87    0.76   -0.26    3.18   -5.32   1.59  256.6560360422469  -42.3469371094635    8.557  344.47770   -0.95765    0.5851  0.0490     -1.446   0.093     -1.635   0.100   -29.00   3.80   11    0.80
HD           142669    B2    13   3.86   -0.20   -0.82    0.12   -2.49   0.18  239.2211602029679  -29.2140713255456    3.755  344.62878   18.27071    7.4917  0.4060    -29.824   0.645     -5.658   0.636     3.30  22.50   12    0.95
HD           161633    B0    14   9.86    0.12   -0.95    1.26   -3.32   2.42  267.2500600557004  -46.9407451375652    9.822  344.78682   -9.76808    0.4003  0.0949     -1.125   0.114     -4.401   0.124    19.00  22.50    9    1.00
HD           155352    B2    14   8.20    0.10   -0.55    1.02   -2.01   0.69  258.2516198048909  -42.6334574182967    8.178  344.94674   -2.07412    1.4002  0.1358     -3.885   0.208     -0.357   0.232                   12    1.98
HD           157942    B3     9   9.81    0.02   -0.47    0.60   -3.52   3.51  262.1299175495204  -44.6500196960886    9.784  344.88074   -5.52881    0.6327  0.0891     -4.371   0.085     -3.341   0.092                   11    0.94
VDBERGH          75    B1    14  11.43    0.35   -0.55    1.83   -2.72   2.90                                                                                                                                             
HDE          322422    B0.5  10   9.75    0.22   -0.47    1.50   -4.52   3.58  254.3497341917266  -40.3610849923237    9.602  344.98723    1.62691    0.6690  0.0420     -0.352   0.075     -0.439   0.081                   11    0.98
HD           150475    O8.5  14   8.73    0.27   -0.70    1.74   -4.02   1.59  250.6985127353952  -37.8662142872166    8.625  345.09855    5.39957    0.5044  0.0612     -1.203   0.093      1.322   0.100   -22.00   7.50   12    0.89
HD           152769    B2    14   9.18    0.22   -0.40    1.38   -2.02   0.92  254.2730435393528  -40.1336469555503    9.038  345.12871    1.81440    0.8521  0.0614     -0.823   0.103     -2.643   0.109                   11    0.91
HD           150927    B1    14   9.45    0.33   -0.50    1.77   -2.72   1.20  251.4335957707103  -38.1674452914707    9.309  345.24713    4.76378    0.6674  0.0518     -2.893   0.081     -1.721   0.088                   12    0.87
HD           155873    O9.5  10   8.25    0.64   -0.32    2.82   -4.73   1.07  259.0432782190881  -42.7929248668046    7.931  345.15657   -2.63966    0.7329  0.0450     -2.010   0.074     -1.638   0.085                   12    0.94
HD           155913    O5    14   8.27    0.47   -0.55    2.37   -5.03   1.53  259.1097206180347  -42.6678119810485    8.163  345.28697   -2.60694    0.7704  0.0614     -1.646   0.086     10.842   0.099                   10    1.02
HD           156271    B4     9   9.26    0.30   -0.55    1.38   -3.52   1.90  259.6727243526375  -42.9917414807017    9.177  345.26001   -3.13110    0.6363  0.0586     -1.835   0.063     -1.462   0.070                   13    0.86
CP        -39  7159    B2    10   9.90    0.21   -0.32    1.35   -3.22   2.26  253.8610809325107  -39.5020124712353    9.833  345.42410    2.45624    0.6645  0.0593      0.107   0.088     -1.103   0.095                   10    0.98
HD           156292    O9.5  10   7.51    0.28   -0.67    1.74   -4.72   1.25  259.6908811271277  -42.8916465792120    7.419  345.34979   -3.08461    0.5455  0.0699     -0.011   0.076     -2.167   0.084   -57.00  35.90   12    0.85
CD        -41 11303    M1     6   8.62    2.25    0.00    1.98   -4.82   1.95  257.3050010845691  -41.1938054639358    6.985  345.69112   -0.65463    0.7682  0.1045     -3.181   0.147     -0.390   0.164                   10    1.04
HD           155051    B1     6   7.93    0.46   -0.48    2.04   -5.32   1.74  257.7753689566343  -41.6981844870308    7.734  345.49464   -1.23782    0.6226  0.0477     -0.759   0.077     -1.550   0.085   -33.00   3.60   12    1.00
HD           155134    B3     9   8.82    0.45   -0.33    1.89   -3.51   1.22  257.9072988100481  -41.7734374087260    8.657  345.49212   -1.36171    0.6897  0.0497     -1.101   0.078     -1.999   0.089   -18.00   3.80   12    0.84
HD           160993    B1     4   7.73    0.02   -0.82    0.72   -6.02   4.03  266.3236163205141  -45.6370212357599    7.658  345.60687   -8.56222    0.2912  0.0512     -2.649   0.075     -0.585   0.084   -11.00   3.80   11    0.87
HD           148703    B2    10   4.23   -0.16   -0.80    0.24   -3.25   0.28  247.8455572993373  -34.7043694122215    4.132  345.94139    9.21835    7.4541  0.5597    -20.775   1.001     -4.057   1.015     0.80   1.40    9    1.05
HD           152002    B1.5  12   7.45    0.19   -0.56    1.32   -2.82   0.62  253.1347269480781  -38.4361023743737    7.347  345.89702    3.56620    1.0521  0.0503     -0.754   0.071     -1.944   0.075                   12    0.86
HD           156172    O9    14   8.18    0.40   -0.55    2.10   -4.03   1.05  259.4987529230146  -42.0606229979944    8.024  345.94936   -2.49130    0.8994  0.0479     -5.038   0.081     -1.226   0.089                   12    0.96
HD           141637    B1.5  14   4.68   -0.06   -0.73    0.57   -2.31   0.19  237.7447713226187  -25.7512952094914    4.547  346.09776   21.70587    6.8954  0.2438    -27.395   0.357     -8.311   0.349    -3.00   4.70   10    0.73
HD           151890    B1.5  12   3.08   -0.20   -0.87    0.15   -2.87   0.14  252.9675653854427  -38.0473987266926    2.988  346.11509    3.91394    3.7265  0.6859    -14.845   1.147    -11.082   1.207    -2.00  30.00   10    1.33
HD           151985    B2    12   3.57   -0.21   -0.84    0.09   -2.65   0.17  253.0839269337267  -38.0175483379362    3.430  346.19640    3.86195    7.9207  0.5492    -21.704   0.853     -4.852   0.889     1.30   0.70   11    0.86
HD           157572    B2    14   8.60    0.33   -0.35    1.74   -2.01   0.59  261.4982978704867  -42.5575174045306    8.450  346.37744   -3.99154    1.7162  0.0548      0.919   0.121     -1.854   0.143                   10    0.97
HDE          323484    B1    10  10.08    0.48   -0.40    2.22   -3.82   2.16  261.0836252895287  -42.1890812658929    9.915  346.51220   -3.53163    0.3704  0.0746     -3.832   0.090      0.102   0.098   -59.00  30.00    9    0.85
HD           154040    B2    14  10.02    0.30   -0.37    1.65   -2.02   1.19  256.2028630670663  -39.3157667841025   10.031  346.68661    1.14632    0.7450  0.0483     -3.639   0.066      0.261   0.073   -18.00   3.80   13    1.02
HD           155959    B1     8   8.76    0.64   -0.33    2.64   -4.62   1.40  259.1623813169825  -40.8662458815145    8.524  346.77962   -1.59595    0.5082  0.1230     -1.696   0.106     -0.888   0.109   -13.00   7.50   10    1.44
HD           160878    B2    12   8.66   -0.05   -0.69    0.57   -2.62   1.38  266.1379372967068  -44.2090650603198    8.624  346.78211   -7.72384    1.1586  0.0580      0.023   0.080     -5.286   0.089   -46.00   2.00   11    0.97
HD           149273    B0.5  14   9.29    0.01   -0.83    0.87   -3.32   2.22  248.7853118463950  -34.4046853991340    9.215  346.69186    8.84470    0.3871  0.1012     -0.065   0.165      2.868   0.171    21.40   3.20    8    0.93
HD           152901    B2    14   7.30    0.13   -0.55    1.11   -2.03   0.44  254.4685342943714  -37.9965561336446    7.281  346.89794    3.02507    3.1147  0.4202     -0.407   0.719     -1.822   0.736    32.00  24.60   12    8.65
HD           153426    O9     9   7.47    0.14   -0.82    1.32   -5.02   1.71  255.3041982112095  -38.2033023651455    7.382  347.14135    2.38003    0.4623  0.0511      0.622   0.083     -0.410   0.094    -2.00  18.80   12    1.05
HD           135485    B5     8   8.17   -0.08   -0.54    0.18   -4.12   2.64  228.9385719750467  -14.6929228774633    8.122  347.30664   35.45860    4.3123  0.0602    -22.747   0.116    -26.593   0.109    -9.30   3.10    9    0.97
WS             3981    B0    10  10.19    0.93   -0.18    3.69   -4.53   1.60  258.5881218350700  -39.8273896448700    9.809  347.37001   -0.63555    0.3838  0.0553     -1.588   0.078     -0.331   0.088                   12    1.02
HD           155603    G5     2   6.61    2.25    1.33    3.72   -7.03   0.96  258.6152303047446  -39.7666510199393    5.277  347.43146   -0.61696    0.6577  0.1341     -1.408   0.165      0.095   0.187                   12    0.88
HD           155737    M1     2   8.85    2.06    0.00    1.30   -6.42   6.21  258.8257658471964  -39.6486250580075    6.903  347.62182   -0.67966    0.4498  0.0780     -1.744   0.129     -0.066   0.145                   12    0.96
HD           157846AB  B2    12   8.16    0.06   -0.54    0.90   -2.62   0.94                                                                                                                                             
HD           153919    O6.5   2   6.51    0.27   -0.74    1.77   -6.52   1.78  255.9865534428603  -37.8441422437996    6.403  347.75445    2.17349    0.5487  0.0643      5.284   0.078      1.245   0.082   -75.00   7.50   12    0.92
HD           154911    B0.5  12   9.06    0.44   -0.59    2.16   -4.03   1.53  257.5271455258961  -38.6240752377659    8.851  347.85784    0.73754    0.5144  0.0573     -0.842   0.096     -3.321   0.102    -3.00   7.50   12    0.85
HD           140543    B0.5  10   8.92    0.01   -0.89    0.87   -4.52   3.26  236.2360882697874  -21.8149745986729    8.820  347.89510   25.53860    0.2241  0.0828     -3.003   0.114     -2.463   0.111    -9.00   3.80    9    1.03
HD           156834    B2    13   9.48    0.18   -0.56    1.26   -2.52   1.40  260.3874132519102  -40.0270718963693    9.404  348.00234   -1.87816    0.7985  0.0459      2.113   0.067     -3.067   0.076                   12    0.87
VDBERGH          84    B2    14  12.44    0.90    0.34    3.42   -2.02   1.61                                                                                                                                             
HD           157783    B3    10   9.27    0.16   -0.42    1.08   -2.52   1.38  261.8238467989224  -40.4770373468127    9.271  348.24602   -3.03791    0.6632  0.0840     -0.381   0.110     -2.806   0.118                    8    0.89
HD           153766    B1    12   7.94    0.12   -0.67    1.14   -3.32   1.06  255.7269266041010  -36.8614128762617    8.236  348.40960    2.93502    1.2402  0.1143     -1.083   0.128     -2.134   0.138     1.00   5.00   12    0.90
HD           157973    B1.5   4   7.99    0.59   -0.37    2.37   -6.02   2.12  262.1011046354121  -40.3393393823711    7.790  348.47792   -3.13744    0.4709  0.0545     -1.402   0.076     -1.961   0.084                   11    1.08
HD           173994    B2    14   7.07   -0.15   -0.71    0.27   -2.01   0.58  282.6723958881026  -47.7797452768779    7.027  348.44298  -19.61717    1.6774  0.0592     -3.311   0.108     -2.003   0.107    -7.00   3.80    8    0.77
HD           155416    B8     4   6.61    0.40   -0.18    1.29   -6.02   1.85  258.2892667881652  -37.9523760769270    6.423  348.75321    0.65152    0.5564  0.0640     -2.900   0.119     -1.286   0.140                   10    0.93
HDE          323815    B3     8  10.24    0.56   -0.26    2.22   -4.22   2.80  263.4888893259613  -40.7250640900480   10.077  348.73136   -4.23165    0.1849  0.0515     -1.806   0.074      1.787   0.082   -21.00  30.00   11    1.09
HDE          324369    B1     8   9.99    0.02   -0.78    0.78   -4.62   5.82  267.0328166610341  -42.2867765864372    9.935  348.78649   -7.31016    0.3177  0.0809     -3.109   0.107     -0.245   0.115                   10    1.02
HD           154834    B2    13   9.78    0.16   -0.57    1.20   -2.52   1.66  257.3525512281404  -37.2632336017249    9.715  348.87034    1.65742    1.5185  0.3291      1.651   0.450     -3.566   0.497                   13    6.89
CP        -38  6774    O8.5  14   9.51    0.76   -0.26    3.21   -4.03   1.16  259.5364457439385  -38.4344642745122    9.195  348.93132   -0.42619    0.4618  0.0428      1.987   0.062     -1.799   0.071                   12    0.88
HD           154243    B2    14   8.03    0.25   -0.58    1.47   -2.02   0.52  256.4701891602147  -36.5881932164507    7.828  348.98857    2.62658    1.2757  0.0555     -0.678   0.076     -1.550   0.085                   13    0.93
HD           156702    B2    14   8.75    0.17   -0.57    1.23   -2.02   0.81  260.2108946369382  -38.6524262398402    8.638  349.05511   -0.98337    0.8782  0.0548     -0.499   0.091     -1.796   0.099                    9    0.97
HD           138485    B2    14   5.50   -0.14   -0.75    0.30   -2.04   0.28  233.2300823495057  -16.8528464103420    5.464  349.32369   31.11374    4.5302  0.1902    -15.811   0.324     -0.277   0.322     1.80   1.10    9    1.17
HD           171141    B1    10   8.38   -0.22   -0.96    0.12   -3.82   2.60  278.8162892745422  -45.9408413688491    8.326  349.27349  -16.50165    0.4409  0.0676     -4.376   0.095     -5.842   0.097     2.00   3.80   11    0.97
HD           156468    B1    14   7.76    0.20   -0.58    1.38   -2.71   0.66  259.8506238858254  -38.0036813608207    7.695  349.42570   -0.38052    1.2236  0.0608     -0.478   0.079     -2.890   0.086   -46.00   5.00   11    0.83
HD           154217    B1    12   8.53    0.45   -0.45    2.13   -3.33   0.88  256.4036350616764  -35.9293411340619    8.375  349.48260    3.06646    0.8771  0.0679     -0.707   0.075     -1.959   0.084                   13    0.91
HD           154385    B0.5   8   7.37    0.35   -0.56    1.83   -4.62   1.07  256.6707740521542  -36.0779115620741    7.270  349.49397    2.80445    0.6680  0.0813     -1.041   0.099     -2.518   0.116     0.00   3.80    9    0.86
HD           154407AB  B0.5  14   8.14    0.36   -0.53    1.92   -3.32   0.81                                                                                                                                             
HD           156688    B2    10   7.19    0.09   -0.64    0.99   -3.21   0.76  260.1790139367918  -38.0205987875144    7.135  349.55984   -0.60242    0.8977  0.0604     -0.975   0.082     -4.878   0.092    -7.00  30.00   11    0.84
HD           163522    B1     2   8.43   -0.01   -0.86    0.63   -6.52   7.30  269.6468050455058  -42.4861392202090    8.372  349.57140   -9.08885    0.2282  0.0682      0.502   0.098     -2.005   0.107    33.00  30.00   10    0.97
HD           154450    B0.5  12   7.94    0.49   -0.55    2.31   -4.02   0.85  256.7714785094766  -35.7589939089527    7.596  349.79841    2.93057    0.9806  0.0538     -0.847   0.073     -2.495   0.082                   13    0.90
HD           161531    B2     7   9.05   -0.03   -0.65    0.45   -4.62   4.40  266.9885432413793  -40.9828248165250    9.036  349.90270   -6.62183    0.6617  0.0592     -0.667   0.081     -3.379   0.090                   11    0.87
HD           163254    B2    14   6.72   -0.08   -0.65    0.48   -2.02   0.45  269.2933701568718  -41.9784188080036    6.707  349.89400   -8.61489    1.7296  0.0809     -4.114   0.125     -3.639   0.135   -51.00  30.00    9    0.91
HD           154368    O9.5   4   6.13    0.50   -0.53    2.40   -6.02   0.89  256.6182033016498  -35.4510444319920    5.920  349.97022    3.21505    0.8218  0.0490     -1.032   0.067     -2.299   0.074     3.50   3.30   13    0.89
WS             4034    B1    10  10.06    0.76   -0.20    3.06   -3.82   1.46  259.3807134021300  -36.7432954947300    9.766  350.24148    0.65029                                                                        
CP        -37  7163    B0     2   9.20    0.84   -0.16    3.33   -6.52   3.00  261.2474391694050  -37.7596247722128    8.907  350.25230   -1.14984    0.3647  0.0487     -0.450   0.075      0.096   0.090                    9    0.88
HD           159073    B2.5  12   9.74    0.30   -0.32    1.56   -2.62   1.44  263.6171451511925  -39.0807189478490    9.698  350.17194   -3.42695    0.7574  0.0727     -1.149   0.084     -1.864   0.092                    9    0.87
WS             4014    B1.5   7  11.31    1.02    0.02    3.66   -5.02   3.42  259.1348026937300  -36.4068278409500   10.787  350.40167    1.00603    0.5274  0.0428     -2.051   0.065     -1.286   0.074                   11    1.27
HD           154643    O9.5  10   7.14    0.28   -0.69    1.74   -4.72   1.06  257.0582569609589  -35.0043529286521    7.056  350.54411    3.19452    0.9334  0.0843     -0.703   0.086     -2.458   0.095     6.00   8.80    9    0.86
WS             4051    B1    14  11.84    0.94    0.00    3.60   -2.72   1.55  259.5160695540400  -36.4145793162900   11.408  350.57271    0.75116    0.5352  0.0423      1.483   0.065     -2.375   0.074                   11    0.94
HD           161471A   F3     2   3.02    0.51    0.24    0.66   -7.52   0.94                                                                                                                                -26.00  22.50
HD           163745    B7     8   6.50   -0.11   -0.46    0.00   -3.52   1.01  269.9201993147503  -41.4870547150596    6.464  350.55755   -8.78817    1.2109  0.0752     -3.582   0.107     -1.898   0.117                   10    0.88
HD           159573    B2    14   8.44    0.29   -0.38    1.59   -2.02   0.59  264.3056548646285  -38.7847650063594    8.350  350.71022   -3.71990    0.6605  0.0697     -0.289   0.103     -3.907   0.109                   10    1.19
HD           154090    B1     2   4.87    0.26   -0.69    1.44   -6.52   0.98  256.2056355645440  -34.1229282377326    4.707  350.82870    4.28504    1.1161  0.2097     -1.245   0.261     -1.694   0.277     7.00   7.50   11    0.67
HD           154535    B1    12   8.33    0.05   -0.73    0.93   -3.32   1.39  256.8831984958508  -34.5069631715997    8.278  350.85772    3.60692    1.0103  0.0750     -0.485   0.095     -2.329   0.107                   11    0.87
WS             4019    B1    14  11.70    0.75   -0.16    3.03   -2.72   1.90  259.1944946903200  -35.9614061083100   11.435  350.79273    1.22479    0.6044  0.0630     -1.199   0.069     -0.163   0.076                   10    0.99
WS             4030    B2    12  11.10    0.80   -0.05    3.12   -2.61   1.31  259.3351876073000  -35.9777484982400   10.823  350.84527    1.12245    0.6356  0.0412     -1.539   0.066     -0.897   0.075                   11    1.23
WS             4010    B1    12  11.71    0.87   -0.06    3.39   -3.32   2.12  259.0431793118400  -35.7303591160300   11.351  350.90995    1.45866    0.6054  0.0516     -1.138   0.071     -0.476   0.080                   10    0.92
HD           161912    A6     6   4.80    0.28   -0.02    0.45   -4.52   0.59  267.5462992060923  -40.0904320790763    4.649  350.89350   -6.53664    0.8852  0.2071     -0.412   0.291     -3.367   0.323   -10.20  30.00   11    0.86
WS             4046    B1    14  10.68    0.72   -0.22    2.94   -2.72   1.23  259.4906149407900  -35.8347987539100   10.417  351.03470    1.10214    0.6087  0.0490     -1.289   0.077     -0.546   0.087                   10    0.98
WS             4081    B0.5  10  11.83    1.21    0.29    4.47   -4.52   2.37  259.9423468158000  -36.0978785964200   10.007  351.02944    0.65175   -0.0475  0.1363     -1.835   0.189     -1.198   0.212                    9    2.94
HD           160578    B1.5  10   2.41   -0.21   -0.88    0.12   -3.38   0.14                                                                                                                                -14.00  30.00
WS             4073    B1     6  10.10    1.08    0.04    3.90   -5.32   2.01  259.8169165501300  -35.9023662412600    9.500  351.13150    0.84696    0.6488  0.0563     -1.267   0.074     -0.411   0.084                   10    0.93
WS             4095    B1    14  11.65    1.03   -0.10    3.87   -2.72   1.26  260.1403849414700  -36.0907330013500   11.168  351.12682    0.52455    0.5746  0.0420     -1.317   0.068     -0.830   0.078                   10    1.13
HD           162376    B3    10   9.15   -0.06   -0.65    0.42   -2.52   1.78  268.1541129509076  -40.0849984426830    9.117  351.13270   -6.93643    0.7480  0.0729     -0.366   0.101     -3.260   0.109                   11    0.93
HD           156041    B0    14   9.35    0.54   -0.39    2.52   -3.33   1.07  259.2197510460362  -35.4800074229304    9.131  351.19726    1.48671    0.6274  0.0560     -1.171   0.076     -0.423   0.086                   10    0.95
WS             4087    B1    10  11.11    0.90   -0.03    3.48   -3.82   1.94  260.0211831478800  -35.9449583192200   10.746  351.19135    0.68698   -0.0870  0.2399     -2.063   0.299     -2.612   0.335                   10    5.85
WS             4029    B1    14  10.68    0.73   -0.17    2.97   -2.72   1.22  259.3271007896100  -35.4064881573500   10.448  351.30786    1.45787    0.6485  0.0465     -1.149   0.087     -0.465   0.098                    8    0.96
WS             4071    B2    12  11.44    0.76   -0.04    3.00   -2.62   1.62  259.7825172989700  -35.6301484043500   11.177  351.33845    1.02602   -0.7162  0.7408     -6.556   1.078     -0.891   1.187                    7   11.27
VDBERGH          85A   B0    14  11.86    0.90   -0.12    3.60   -3.32   2.06                                                                                                                                             
WS             4099    B1    10  11.33    0.95    0.04    3.63   -3.82   2.01  260.2078756439800  -35.8741902264800   11.104  351.33581    0.60328    0.5284  0.0516     -0.986   0.067     -1.036   0.076                   10    1.18
CD        -35 11486    B1     6  10.16    0.93   -0.12    3.45   -5.32   2.54  260.2108865008876  -35.8627867463811    9.658  351.34657    0.60778    0.6201  0.0500     -0.711   0.067     -0.418   0.076                   11    1.21
HD           158408    B2    12   2.68   -0.23   -0.81    0.03   -2.60   0.11                                                                                                                                  8.00  30.00
HD           159633    G2     6   6.26    1.25    0.00    1.20   -4.03   0.66  264.3621616517275  -38.0663641294017    5.855  351.34246   -3.37371    0.9488  0.0625     -2.328   0.100     -2.863   0.107    12.00   0.20   10    0.95
CP        -33  4205    B1    12  10.21    0.31   -0.39    1.71   -3.32   2.30  257.0875166752635  -33.8653801559200    8.681  351.47473    3.85412    0.8240  0.0660     -1.034   0.083     -1.473   0.092                   12    1.01
WS             4024    B1    12  10.82    0.78   -0.16    3.12   -3.33   1.60  259.2709128754100  -35.2442286507200   10.561  351.41382    1.58905    0.6706  0.0531     -1.104   0.082      0.154   0.090                    9    0.98
WS             4092    B1    14  10.33    0.66   -0.24    2.76   -2.73   1.14  260.1034639975100  -35.7088502851100   10.152  351.42323    0.76720    0.7624  0.0533      0.434   0.071     -3.074   0.080                   11    0.91
CD        -35 11482    B0.5  14  10.70    0.73   -0.25    3.03   -3.32   1.58  260.1103083373952  -35.7352494502607    9.739  351.40473    0.74756    0.6160  0.0477     -1.680   0.069     -0.128   0.079                   10    0.76
HD           152179    B2    12   8.87    0.24   -0.54    1.44   -2.63   1.02  253.2816895365029  -31.4288066480188    8.797  351.45012    7.87918    1.2086  0.0744      1.656   0.085      6.351   0.095                   13    0.96
HD           155666    K5     6   8.44    2.17    0.00    1.65   -4.62   1.91  258.6280338744039  -34.8075086723382    7.243  351.46362    2.27124    1.0774  0.0540     -2.647   0.079     -1.467   0.092                   10    0.89
HD           167756    B0.5   2   6.32   -0.12   -0.98    0.39   -6.52   3.08  274.6673259209196  -42.2883953940124    6.245  351.47172  -12.29819    0.5057  0.0735     -2.235   0.108     -5.881   0.118   -25.00   1.80   11    1.08
WS             4038    B3    10  11.20    0.76   -0.06    2.88   -2.52   1.47  259.3932007729400  -35.0899095609400   10.909  351.59760    1.59658    0.5449  0.0547     -3.048   0.078     -0.754   0.090                   10    1.07
HD           162440    B2    14   8.89   -0.06   -0.71    0.54   -2.02   1.18  268.2218972087734  -39.5978096737988    8.867  351.58429   -6.73890    0.6212  0.0605     -0.392   0.105     -2.850   0.118                   11    0.94
HD           158926    B1.5  12   1.63   -0.22   -0.89    0.09   -2.75   0.07                                                                                                                                 -3.00  30.00
HDE          320074    B8     7   8.96    1.04    0.38    3.42   -3.52   0.65  263.6497679525128  -37.2624426109971    8.460  351.71788   -2.46611    0.4368  0.0661     -2.458   0.082     -0.480   0.092                   11    1.07
WS             4084    B1    10  10.82    1.03    0.07    3.87   -3.82   1.42  259.9912142566200  -35.2522811636200   10.359  351.74563    1.10320    0.6186  0.0615     -1.475   0.070     -1.327   0.076                   10    0.91
HD           159278    B2    10   8.47    0.18   -0.48    1.26   -3.22   1.22  263.8773028743739  -37.2839674923497    8.395  351.79757   -2.63015    0.8970  0.0695     -2.009   0.105     -0.573   0.117                   11    1.33
HD           161807    B0    10   7.01   -0.08   -0.93    0.48   -4.52   1.62  267.3531388386406  -38.9837813643966    6.967  351.77851   -5.84905    0.7576  0.0602      2.185   0.110     -1.938   0.119   -26.00  30.00   10    0.98
HD           160812    B2    14   8.06    0.16   -0.46    1.20   -2.01   0.59  265.9296949427525  -38.1959215238431    8.185  351.88360   -4.48980    0.7326  0.1534      0.043   0.239     -4.459   0.312                    8    1.06
HD           166596    B2.5  10   5.46   -0.18    0.00    0.12   -3.03   0.47  273.3029125867653  -41.3361110130303    5.402  351.88731  -10.96579    1.6434  0.2898     -6.524   0.292     -0.503   0.343   -15.30   1.80    9    1.02
HD           164340    B0    10   9.29   -0.14   -0.96    0.48   -4.52   4.62  270.6372717002923  -40.0878960269594    9.260  352.06347   -8.59733    0.2778  0.0441      0.374   0.075     -3.716   0.085    -1.00  11.70   10    0.82
WS             4088    B1    14  11.33    1.16    0.18    4.26   -2.72   0.90  260.0273261745900  -34.8973568346200   10.737  352.05375    1.28194    0.5856  0.0460     -1.229   0.074     -0.869   0.084                   11    1.10
HD           162356    B1    14   8.26    0.00   -0.82    0.78   -2.72   1.10  268.1251821704905  -38.8620476307312    8.214  352.18837   -6.30674    0.7865  0.0660      0.282   0.087     -3.262   0.095                   11    0.90
HD           160337    B1     8   7.99    0.44   -0.50    2.04   -4.62   1.30  265.2672998434957  -37.6535900074653    7.854  352.07276   -3.76073    0.6473  0.0672     -0.941   0.083     -2.413   0.093                   10    0.92
HD           162289    B2    13   8.88    0.02   -0.64    0.78   -2.52   1.33  268.0334145925513  -38.6327900798394    8.835  352.35195   -6.13001    0.6144  0.0693     -0.085   0.083     -3.639   0.093                    9    0.83
HD           156256    B2    14   8.25    0.05   -0.58    0.87   -2.03   0.76  259.5005018686804  -34.2235663979008    8.200  352.35677    2.02387    1.0616  0.1277     -1.022   0.152     -1.982   0.170    -4.00  12.10   10    1.49
HD           161653    B1     8   7.20    0.00   -0.80    0.72   -4.62   1.66  267.1172337764020  -38.1335002519563    7.139  352.41995   -5.25796    0.6882  0.0792     -0.012   0.102     -4.601   0.113   -21.00  30.00   10    0.91
HD           162047    B2    13   8.04    0.08   -0.58    0.96   -2.53   0.83  267.7020991011741  -38.4752815539687    7.986  352.35786   -5.82685    0.7462  0.0904     -0.320   0.089     -4.180   0.096                   10    0.95
HD           162418    B2    10   7.77    0.00   -0.72    0.72   -3.22   1.13  268.1823450881067  -38.6426306382832    7.721  352.40196   -6.23564    0.8357  0.0673      0.127   0.089     -3.341   0.101                   10    0.85
WS             4133    B2     6  10.46    1.21    0.25    4.17   -5.32   2.10  261.0308076196900  -34.8903084907000    9.781  352.52673    0.60826    0.6246  0.0513     -3.447   0.075     -0.643   0.087                   10    1.19
HD           153855    B1    10   6.99   -0.07   -0.90    0.57   -3.82   1.11  255.8247282447541  -31.6146176715950    6.921  352.64308    6.05392    1.1150  0.0679     -4.402   0.086     -0.524   0.094   -51.50   2.30   12    0.84
HD           162394    B2    13   8.98    0.03   -0.60    0.81   -2.51   1.37  268.1406689182323  -38.3604572343660    8.932  352.63128   -6.06623    0.8942  0.0567     -0.189   0.104     -4.305   0.118                   10    0.98
HD           163004    B2    13   8.10   -0.09   -0.69    0.45   -2.52   1.08  268.9385230310857  -38.6777425284471    8.046  352.66639   -6.76560    0.7490  0.0632      0.567   0.090     -3.186   0.100                   11    0.89
HD           166198    B7     8   8.17   -0.15   -0.57    0.00   -3.52   2.18  272.8355026808514  -40.3070612591014    8.161  352.65878  -10.18545    1.4192  0.0848     -4.244   0.126     -1.163   0.140                   10    1.16
WS             4298    B3    10  11.06    0.76   -0.14    2.88   -2.52   1.38  264.4829733874500  -36.3023985967900   10.755  352.88724   -2.51296    0.4042  0.0454     -2.090   0.072     -0.696   0.083                   11    0.88
WS             4293    B2     8  10.45    0.85   -0.02    3.21   -4.32   2.05  264.4382859001300  -36.2934755673200   11.106  352.87553   -2.47775    0.4000  0.0413     -2.077   0.068     -0.978   0.078                   11    0.83
HD           162352    B1.5  14   8.29    0.02   -0.58    0.81   -2.32   0.91  268.0774648096458  -37.7505519741735    8.187  353.13668   -5.71737    1.1655  0.0510     -4.832   0.092     -2.021   0.103                   10    0.74
WS             4142A   B3     6  10.27    1.46    0.44    4.80   -5.31   1.43  261.1812438594800  -34.1991546014900    9.499  353.16787    0.89472                                                                        
HD           155851    B0    14   8.19    0.13   -0.72    1.29   -3.32   1.10  258.8907089049732  -32.6897300037803    7.971  353.31550    3.32554    0.8941  0.0634      0.745   0.122     -1.989   0.137    22.00  15.40    9    1.02
CD        -33 12025    A2     6   9.51    1.19    1.04    3.42   -4.72   1.45  261.1326785128576  -33.9991001847570    8.756  353.31073    1.04044    0.6157  0.0672     -1.199   0.089     -1.226   0.101                    9    1.20
HDE          319788    B2    10   9.62    0.50   -0.37    2.22   -3.22   1.33  261.6102447655078  -34.2835982793710    9.491  353.29661    0.55361    2.8250  0.6860     -2.948   0.910     -9.041   0.969    -2.00   3.00    9   13.36
HD           155349    B2    14   9.52    0.14   -0.35    1.14   -2.02   1.20  258.0965941527126  -32.1466615027151    9.477  353.36600    4.18679    0.8217  0.0458     -0.456   0.072     -2.569   0.083                   11    0.79
HD           161249    B2    14   8.45   -0.09   -0.63    0.45   -2.02   1.01  266.5228385194121  -36.6590362872819    8.424  353.44633   -4.09589    1.2999  0.0565    -19.476   0.094     -4.487   0.106                   11    0.83
HD           172094    B2    10   8.28   -0.15   -0.88    0.27   -3.22   1.76  280.0444489895769  -41.9353642475395    8.228  353.48026  -15.79613    0.3414  0.1068     -3.140   0.150     -0.359   0.160    43.00   4.20   10    1.10
HD           147933AB  B1.5  14   4.58    0.23   -0.57    1.44   -2.26   0.12                                                                                                                                -11.40   3.00
HD           147934B   B2    14   5.02    0.24    0.00    1.44   -1.96   0.13                                                                                                                                -12.00   4.70
HD           159684    B1.5  10   8.25    0.42   -0.46    2.01   -3.43   0.86  264.3788041162297  -35.3330679850021    7.867  353.66171   -1.92319    0.7063  0.0629     -1.815   0.095      0.784   0.106                   10    1.15
HDE          320325    B1    14   9.86    0.57   -0.39    2.49   -2.72   1.04  264.7767664911495  -35.4675805244967    9.654  353.72115   -2.26931    0.3507  0.0541     -1.715   0.095     -0.900   0.103                    8    0.78
HD           153084    B1.5  14   8.54   -0.07   -0.79    0.54   -2.33   1.16  254.6153201425737  -29.4057361265905    8.465  353.77457    8.22284    0.6832  0.0788     -0.173   0.093     -1.036   0.106    19.00   0.30   12    0.94
HD           160575    B1     8   7.61    0.37   -0.51    1.83   -4.62   1.20  265.5752511764670  -35.8011326658459    7.482  353.78117   -2.99651    0.8665  0.0529     -1.571   0.080     -1.718   0.090                   11    0.90
HD           152286    B2    10   9.66    0.01   -0.67    0.75   -3.22   2.66  253.4080854845395  -28.4036712213671    9.615  353.91796    9.67228    0.3919  0.0769     -4.878   0.104     -3.683   0.117    13.00   2.00   13    1.03
HD           156324    B2    14   8.74    0.09   -0.56    0.99   -2.02   0.90  259.5975819826852  -32.4040349788849    8.725  353.89355    3.00377                                                            -1.00  38.60
CD        -34 11859    B1     9   9.79    0.79   -0.06    3.09   -4.02   1.39  264.3991876976975  -35.0118189637595   10.131  353.94210   -1.76526    0.4544  0.0944     -1.537   0.611     -0.551   0.685   -39.90   2.80    6    0.77
HD           156424    B2    14   8.73    0.05   -0.61    0.87   -2.02   0.94  259.7272691321714  -32.3457871759787    9.106  354.00423    2.94745    0.3830  0.2040     -0.465   0.314     -2.876   0.371     8.00   4.80    9    1.62
HD           158073    B2    14   9.00    0.21   -0.49    1.35   -2.02   0.86  262.1668368203644  -33.5827251388400    9.000  354.13596    0.55965    0.6940  0.0709     -1.198   0.103     -2.818   0.117                   11    1.41
CD        -34 11794    M3     2   9.98    2.82    0.00    3.90   -6.42   3.15  263.7102255712620  -34.2768160487402    7.441  354.25644   -0.89191    0.7179  0.1228     -2.003   0.187      0.065   0.203                   10    1.05
HD           158320    B0.5   6   6.67    0.13   -0.76    1.14   -5.52   1.62  262.5235017802456  -33.7163556118852    6.665  354.18858    0.23834    0.8841  0.0558     -2.625   0.150     -3.453   0.179     4.00  22.50    8    0.97
HD           160872    B1    12   8.21    0.20   -0.56    1.38   -3.33   1.07  265.9628377132364  -35.4995525082472    8.134  354.20363   -3.10687    0.6466  0.0712     -1.717   0.110     -0.368   0.120                   10    0.87
HD           160810    M0     6   6.96    2.00    0.00    1.12   -4.82   1.35  265.8583220922255  -35.2976643855132    5.817  354.33139   -2.92871    0.6420  0.0715     -1.344   0.148     -0.674   0.165                    9    0.72
HD           145502AB  B2    12   4.01    0.03   -0.64    0.81   -2.60   0.14                                                                                                                                  4.10  22.50
HD           158155    B1    14   8.10    0.40   -0.53    1.98   -2.72   0.58  262.2597536965542  -33.0045037070085    8.079  354.66058    0.81497    0.7120  0.0732     -0.305   0.091     -3.262   0.101                   10    1.00
CD        -33 12242    B1     2   9.36    1.16    0.03    4.14   -6.52   2.22  264.0554660613384  -33.8959079007240    8.704  354.73149   -0.92693    0.3455  0.0476     -1.467   0.066     -0.533   0.074   -31.00   7.50   11    1.06
HDE          317757    B0    10   9.09    0.79   -0.28    3.27   -4.52   1.17  263.0864947415228  -33.3400297904110    8.766  354.76071    0.05247    0.7322  0.0447     -2.740   0.068     -0.544   0.076                   11    0.87
HD           156465    B1    14   8.25    0.05   -0.74    0.93   -2.72   1.02  259.7509989960478  -31.1112858529013    8.214  355.02963    3.63773    0.8728  0.0592      2.349   0.083     -2.667   0.095                   10    0.86
HD           160974    B1     8   8.76    0.39   -0.46    1.89   -4.62   1.98  266.0960861357226  -34.6160488578834    8.643  355.01521   -2.73875    0.6311  0.0454     -3.522   0.069      2.662   0.078                   11    0.82
HD           158644    B2    12   8.85    0.26   -0.53    1.50   -2.62   0.98  262.9583812131287  -32.8911388107940    8.757  355.07784    0.38780    0.9579  0.0481     -0.259   0.067     -2.448   0.076                   11    0.91
HD           158859    B3     8   7.26    0.17   -0.59    1.05   -4.22   1.22  263.2750697172448  -33.0577892612863    7.199  355.08332    0.07424    0.8977  0.0555     -4.509   0.075     -1.564   0.084   -37.00   5.30   11    0.97
HD           160065    O9.5   4   8.61    0.93   -0.10    3.69   -6.02   1.54  264.8683403479065  -33.6315513344847    8.199  355.31664   -1.35623    0.4676  0.0636     -0.612   0.087     -1.774   0.099                   10    0.77
HD           160095    B1    14   8.64    0.01   -0.68    0.81   -2.72   1.29  264.8768837198970  -33.5530278973348    8.701  355.38694   -1.32048    1.2901  0.0612      1.119   0.099     -3.656   0.112                   10    0.90
HD           163758    O6.5   4   7.31    0.03   -0.88    1.05   -6.02   2.85  269.8681959025552  -36.0209966997860    7.259  355.36046   -6.10424    0.2582  0.0661     -3.307   0.094     -5.005   0.105   -47.70   2.30   10    0.85
BD        -22  4494    M2     4  10.76    2.41    0.00    2.52   -5.32   5.14                                                                                                                                             
HD           163869    M5     4   8.61    2.14    0.00    1.22   -5.32   3.48  270.0179058839674  -35.9276070997519    6.900  355.50196   -6.16430    0.3777  0.1118     -1.746   0.152     -2.167   0.176                    8    0.84
HDE          317845    B1.5  14   9.01    0.11   -0.70    1.11   -2.72   1.33  263.5917429749482  -32.5607892771163    8.953  355.64518    0.12103    0.9680  0.0761      0.015   0.096     -3.375   0.108                   11    0.97
HD           156351    O9.5   8   9.62    0.36   -0.60    1.98   -5.32   3.90  259.5631420606397  -29.1086570071944    9.489  356.58381    4.91640    0.5599  0.0459      0.400   0.074      2.141   0.085                   11    0.83
HD           177566    B1    10  10.20   -0.20   -1.00    0.18   -3.82   5.85  286.7828586692281  -41.7211146606060   10.148  355.54719  -20.42079    0.6966  0.1062    -41.216   0.158    -11.775   0.166  -134.00   4.30   10    1.16
HDE          317844    B1    14   8.98    0.12   -0.63    1.08   -2.72   1.33  263.6021349943362  -32.5044406007332    8.784  355.69727    0.14423    0.7671  0.0641      0.045   0.087     -3.362   0.099     7.00   7.50   10    0.89
HD           159176    O7    14   5.71    0.04   -0.86    1.05   -4.53   0.69  263.6770527482801  -32.5816567886665    5.677  355.66661    0.04930   -0.8071  0.3515     -1.030   0.488     -3.450   0.527     0.50   3.80   10    3.05
HDE          317847    B2    14  10.33    0.15   -0.54    1.17   -2.02   1.72  263.6455867191439  -32.5631170472559   10.293  355.66782    0.08163    0.6459  0.0769     -0.438   0.097     -2.942   0.108                   11    1.05
HDE          317858    B2    14   9.53    0.16   -0.52    1.20   -2.03   1.18  263.5702397992228  -32.6089103536810    9.470  355.59492    0.11015    1.0664  0.2306     -0.651   0.302     -2.015   0.334                   11    2.75
HD           165793    B1.5   6   6.56   -0.02   -0.86    0.54   -5.32   1.85  272.3437528664617  -36.6725335603804    6.507  355.74522   -8.16678    0.5135  0.0529     -6.444   0.097     -1.189   0.107    33.70   3.10    9    1.01
HD           163924    B2    12   8.96   -0.01   -0.76    0.69   -2.62   1.50  270.0476131090077  -35.6492005320679    8.923  355.75814   -6.04941    0.6997  0.0533     -5.298   0.079     -3.202   0.089                   11    0.79
HD           158186    O9.5  14   7.00    0.02   -0.85    0.96   -3.73   0.90  262.3038549473965  -31.5342851981426    6.933  355.90675    1.59645    0.9395  0.0636     -0.135   0.083     -2.280   0.095    33.00  40.60   10    0.90
HD           166832    B5     9   8.39   -0.06   -0.50    0.24   -3.72   2.36  273.5235947643903  -36.8720208293580    8.308  356.00825   -9.09702    0.5737  0.0826     -5.331   0.108     -0.798   0.118   -25.00   8.00   11    1.04
HD           158705    B1.5   4   7.98    0.78   -0.17    2.94   -6.02   1.62  263.0296893522581  -31.5490970833466    7.631  356.23436    1.07148    0.5139  0.0518     -1.233   0.091     -0.513   0.102                   10    1.03
HD           158618    B1     8   7.98    0.24   -0.62    1.44   -4.62   1.70  262.8984727331426  -30.2456682429419    7.875  357.26429    1.87867    0.7279  0.0588     -2.840   0.083     -0.605   0.096                   10    0.87
HD           163899    B1     6   8.32    0.22   -0.66    1.32   -5.32   2.90  269.9847850160663  -33.8908218566422    8.252  357.27322   -5.14332    0.5186  0.0688     -2.722   0.097     -0.136   0.105                   11    0.78
HD           159090    B0    10   7.39    0.16   -0.78    1.38   -4.52   1.27  263.5072206121275  -30.4111820491098    7.318  357.41191    1.34791    0.6698  0.0595     -4.491   0.086     -0.490   0.099    -3.00   6.00   10    0.80
HD           162910    B2    12   9.11    0.15   -0.54    1.17   -2.61   1.29  268.7271975770061  -33.1959577499189    9.038  357.35637   -3.88850    0.8866  0.0918     -1.264   0.117      0.045   0.127                   10    0.90
HD           165955    B1    14   9.19   -0.05   -0.82    0.63   -2.72   1.80  272.4915422317141  -34.8687032926228    9.165  357.41044   -7.42761    0.8296  0.0970     12.678   0.146    -30.042   0.175  -160.00  20.40    8    0.86
HD           165582    B1     8   9.39    0.00   -0.81    0.72   -4.62   4.54  272.0313785213043  -34.5756548008111    9.345  357.49098   -6.95575    0.2430  0.0799     -3.057   0.098     -1.111   0.113                    9    0.86
HD           156212    O9.5   4   7.91    0.53   -0.53    2.49   -6.02   1.94  259.3649843932056  -27.7668909769997    7.727  357.58943    5.82650    0.6046  0.0577     -1.000   0.092      1.334   0.106   -45.30   2.10   10    0.86
HD           163868    B1.5  14   7.37    0.00   -0.69    0.75   -2.33   0.62  269.9851301820497  -33.4083289174302    7.177  357.69523   -4.90652    1.7016  0.0452     -0.158   0.078     -5.615   0.086   -16.00   3.00   11    0.80
HD           148184    B1.5  14   4.30    0.30   -0.75    1.65   -2.27   0.10                                                                                                                                -19.00  30.00
HD           151310    B2    14   9.42    0.03   -0.60    0.81   -2.02   1.34  251.8739481672200  -22.1738972792964    9.315  358.05818   14.60784    0.7978  0.0571     -2.090   0.084     -3.671   0.097   -30.00  10.70   12    1.06
HD           153977    B2    14   9.46    0.03   -0.45    0.81   -2.02   1.36  255.9313302078331  -24.8354444376299    9.364  358.18643   10.03543    0.8811  0.0551     -5.839   0.084      1.789   0.100                   10    0.89
HD           161853    O8    14   7.91    0.24   -0.67    1.65   -4.32   1.30  267.3189918461906  -31.2550195376445    7.800  358.42478   -1.87665    0.7823  0.0774     -1.898   0.102     -0.344   0.108   -52.00  38.80    9    0.79
HD           161839    B2    14   9.36    0.36   -0.43    1.80   -2.02   0.82  267.2857428374386  -31.2880143517436    9.321  358.38184   -1.86922    0.8012  0.0502     -2.601   0.077     -0.136   0.085                   11    0.88
HD           166197    B1    14   6.15   -0.16   -0.85    0.30   -2.73   0.52  272.7306176569338  -33.8000696681154    6.088  358.45495   -7.09995    0.5845  0.1376      1.337   0.184     -3.653   0.228   -25.00   3.80    8    0.94
HD           163430    B2    13   8.18   -0.05   -0.66    0.57   -2.51   1.06  269.3723302159486  -32.0495097079554    8.138  358.62377   -3.78627    1.0382  0.0807     -2.472   0.110      0.284   0.122                   11    0.88
HD           152516    B2.5  12   8.03    0.08   -0.56    0.90   -2.62   0.89  253.6599758732300  -21.8796018705757    7.946  359.33705   13.47269    0.8615  0.0663     -5.792   0.083     -3.873   0.097   -28.00   3.80   12    0.95
HD           167003    B0.5  10   8.47   -0.13   -0.95    0.45   -4.52   3.22  273.6755785366710  -33.1408936643912    8.427  359.41346   -7.48968    0.4771  0.0890     -0.817   0.110     -2.810   0.121   -30.00   2.30   10    0.89
HD           163454    B1    12   8.24    0.26   -0.73    1.56   -3.32   1.00  269.3831945164611  -31.0150610197266    8.145  359.52709   -3.27904    0.5369  0.0694      0.088   0.097     -1.975   0.108                   11    0.79
CD        -29 14092    M1     4   9.59    2.08    0.00    1.37   -5.32   5.10  267.9775985786239  -29.9317401629068    8.314  359.85250   -1.68675    0.4423  0.0871     -0.112   0.115     -0.631   0.128                    9    0.96
HD           164798    B2     8   8.07    0.11   -0.66    0.99   -4.32   1.90  271.0638293354235  -31.6450149597669    8.004  359.68528   -4.83876    0.5585  0.0839     -0.581   0.120     -1.593   0.130                   10    1.00
 2319
    0.0846

